The Disk Population of the Taurus Star-Forming Region

We have analyzed nearly all images of the Taurus star-forming region at 3.6-24um that were obtained during the cryogenic mission of the Spitzer Space Telescope (46 deg^2) and have measured photometry for all known members of the region that are within these data, corresponding to 348 sources. We have classified the members of Taurus according to whether they show evidence of disks and envelopes (classes I, II, and III). The disk fraction in Taurus is 75% for solar-mass stars and declines to 45% for low-mass stars and brown dwarfs (0.01-0.3 M_sun). This dependence on stellar mass is similar to that measured for Cha I, although the disk fraction in Taurus is slightly higher overall, probably because of its younger age (1 vs. 2-3 Myr). In comparison, the disk fraction for solar-mass stars is much lower (20%) in IC 348 and Sigma Ori, which are denser than Taurus and Cha I and are roughly coeval with the latter. These data indicate that disk lifetimes for solar-mass stars are longer in regions that have lower stellar densities. Through an analysis of multiple epochs of photometry that are available for ~200 Taurus members, we find that stars with disks exhibit significantly greater mid-IR variability than diskless stars. Finally, we have used our data in Taurus to refine the criteria for primordial, evolved, and transitional disks. The number ratio of evolved and transitional disks to primordial disks in Taurus is 15/98 for K5-M5, indicating a timescale of 0.15 x tau(primordial)=0.45 Myr for the clearing of the inner regions of optically thick disks. After applying the same criteria to older clusters (2-10 Myr), we find that the proportions of evolved and transitional disks in those populations are consistent with the measurements in Taurus when their star formation histories are properly taken into account. ERRATUM: In Table 7, we inadvertently omitted the spectral type bins in which class II sources were placed in Table 8 based on their bolometric luminosities (applies only to stars that lack spectroscopic classifications). The bins were K6-M3.5 for FT Tau, DK Tau B, and IRAS 04370+2559, M3.5-M6 for IRAS 04200+2759, IT Tau B, and ITG 1, and M6-M8 for IRAS 04325+2402 C. In addition, the values of K_s-[3.6] in Table 13 and Figure 26 for spectral types of M4-M9 are incorrect. We present corrected versions of Table 13 and Figure 26.

==> (inline-0) <==
\begin{deluxetable}{lrlcccrc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Observing Log\label{tab:iraclog}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Date} &
\colhead{3.6/5.8 Center} &
\colhead{4.5/8.0 Center} &
\colhead{Dimensions} &
\colhead{Angle\tablenotemark{a}} &
\colhead{Exp Time\tablenotemark{b}} \\
\colhead{AOR} &
\colhead{PID} &
\colhead{(UT)} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(arcmin)} &
\colhead{(deg)} &
\colhead{(s)}}
\startdata
 3963904 &     37 & 2004 Feb 9 & 04 46 42.3 +24 58 58 & 04 46 42.3 +24 58 58 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 46 46.6 +24 52 21 & 04 46 38.5 +25 05 43 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 44 31.0 +25 12 21 & 04 44 31.0 +25 12 21 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 44 34.9 +25 05 50 & 04 44 27.2 +25 19 06 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 43 03.4 +25 20 10 & 04 43 03.4 +25 20 10 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 43 07.2 +25 13 44 & 04 43 00.0 +25 26 56 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 38.0 +25 15 29 & 04 42 38.0 +25 15 29 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 41.4 +25 08 54 & 04 42 34.1 +25 22 14 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 21.5 +25 20 26 & 04 42 21.5 +25 20 26 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 24.8 +25 13 53 & 04 42 17.7 +25 27 11 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 07.6 +25 22 53 & 04 42 07.6 +25 22 53 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 42 11.2 +25 16 21 & 04 42 03.8 +25 29 38 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 04.5 +24 51 02 & 04 41 04.5 +24 51 02 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 08.7 +24 44 22 & 04 41 00.5 +24 57 46 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 39.7 +25 56 17 & 04 41 39.7 +25 56 17 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 42.4 +25 49 48 & 04 41 35.9 +26 03 01 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 12.8 +25 46 38 & 04 41 12.8 +25 46 38 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 41 17.0 +25 39 51 & 04 41 09.0 +25 53 22 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 40 50.0 +25 51 18 & 04 40 50.0 +25 51 18 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
         &        &            & 04 40 53.4 +25 44 36 & 04 40 46.1 +25 58 02 & 5.3$\times$5.3 &   85.0 & 31.2 HDR \\
 3965440 &     37 & 2004 Feb 9 & 04 47 49.0 +29 25 09 & 04 47 49.0 +29 25 09 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
         &        &            & 04 47 51.2 +29 18 26 & 04 47 46.6 +29 31 56 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
         &        &            & 04 43 20.4 +29 40 08 & 04 43 20.4 +29 40 08 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
         &        &            & 04 43 23.6 +29 33 19 & 04 43 17.6 +29 46 54 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
         &        &            & 04 41 17.7 +28 39 50 & 04 41 17.7 +28 39 50 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
         &        &            & 04 41 19.7 +28 33 18 & 04 41 14.5 +28 46 37 & 5.3$\times$5.3 &   87.0 & 31.2 HDR \\
 3967488 &     37 & 2004 Feb 10 & 04 14 47.7 +26 47 22 & 04 14 47.7 +26 47 22 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 14 53.2 +26 40 38 & 04 14 42.6 +26 54 05 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
 3967232 &     37 & 2004 Feb 11 & 04 04 39.4 +21 58 22 & 04 04 39.4 +21 58 22 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 04 45.9 +21 51 41 & 04 04 33.4 +22 05 00 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
 3966464 &     37 & 2004 Feb 12 & 05 07 49.7 +30 24 07 & 05 07 49.7 +30 24 07 & 5.3$\times$5.3 &   89.5 & 31.2 HDR \\
         &        &            & 05 07 51.3 +30 17 17 & 05 07 48.5 +30 30 55 & 5.3$\times$5.3 &   89.5 & 31.2 HDR \\
 3964928 &     37 & 2004 Feb 14 & 05 07 55.1 +25 00 03 & 05 07 55.1 +25 00 03 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 07 57.7 +24 53 31 & 05 07 52.4 +25 06 51 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 07 12.4 +24 37 08 & 05 07 12.4 +24 37 08 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 07 15.2 +24 30 40 & 05 07 09.5 +24 43 54 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 06 23.8 +24 32 17 & 05 06 23.8 +24 32 17 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 06 26.4 +24 25 35 & 05 06 20.9 +24 39 04 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 06 17.3 +24 46 02 & 05 06 17.3 +24 46 02 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 06 19.6 +24 39 27 & 05 06 14.4 +24 52 48 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 05 23.0 +25 31 34 & 05 05 23.0 +25 31 34 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 05 26.1 +25 24 45 & 05 05 20.3 +25 38 21 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 04 42.2 +25 09 44 & 05 04 42.2 +25 09 44 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
         &        &            & 05 04 44.0 +25 03 13 & 05 04 39.4 +25 16 30 & 5.3$\times$5.3 &   86.0 & 31.2 HDR \\
 3965696 &     37 & 2004 Feb 14 & 04 56 00.0 +30 33 50 & 04 56 00.0 +30 33 50 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 56 01.5 +30 27 17 & 04 55 57.6 +30 40 37 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 46.3 +30 33 03 & 04 55 46.3 +30 33 03 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 47.9 +30 26 19 & 04 55 44.1 +30 39 51 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 56 02.3 +30 20 56 & 04 56 02.3 +30 20 56 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 56 03.9 +30 14 19 & 04 56 00.2 +30 27 44 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 37.3 +30 17 47 & 04 55 37.3 +30 17 47 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 39.6 +30 11 18 & 04 55 35.2 +30 24 35 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 11.5 +30 21 50 & 04 55 11.5 +30 21 50 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 55 13.2 +30 15 15 & 04 55 09.4 +30 28 38 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 52 06.7 +30 47 20 & 04 52 06.7 +30 47 20 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 52 09.3 +30 40 29 & 04 52 04.6 +30 54 07 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 51 48.0 +30 47 03 & 04 51 48.0 +30 47 03 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
         &        &            & 04 51 49.5 +30 40 31 & 04 51 45.8 +30 53 50 & 5.3$\times$5.3 &   88.0 & 31.2 HDR \\
 4915200 &     94 & 2004 Feb 14 & 04 55 03.5 +30 31 26 & 04 55 01.3 +30 38 13 & 14.3$\times$19.0 &  177.5 & 52 HDR \\
 4916992 &     94 & 2004 Feb 14 & 05 04 24.7 +25 08 16 & 05 04 21.9 +25 15 02 & 10.3$\times$15.0 &  176.0 & 52 HDR \\
 4915456 &     94 & 2004 Feb 15 & 04 55 03.5 +30 31 26 & 04 55 01.3 +30 38 13 & 14.3$\times$19.0 &  177.5 & 52 HDR \\
 4917248 &     94 & 2004 Feb 16 & 05 04 24.7 +25 08 16 & 05 04 21.9 +25 15 02 & 10.3$\times$15.0 &  176.0 & 52 HDR \\
 3966720 &     37 & 2004 Mar 6 & 04 46 59.6 +17 00 42 & 04 46 59.6 +17 00 42 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 47 04.0 +16 53 56 & 04 46 55.6 +17 07 27 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
 3963392 &     37 & 2004 Mar 7 & 04 30 57.0 +25 56 37 & 04 30 57.0 +25 56 37 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 31 02.2 +25 49 57 & 04 30 51.9 +26 03 18 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 30 44.2 +26 01 23 & 04 30 44.2 +26 01 23 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 30 49.5 +25 54 53 & 04 30 39.2 +26 08 05 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 30 07.4 +26 08 23 & 04 30 07.4 +26 08 23 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 30 12.7 +26 01 34 & 04 30 02.2 +26 15 05 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 51.4 +26 06 41 & 04 29 51.4 +26 06 41 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 56.7 +26 00 02 & 04 29 46.1 +26 13 23 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 30.1 +26 16 45 & 04 29 30.1 +26 16 45 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 35.2 +26 10 20 & 04 29 24.9 +26 23 26 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 44.1 +26 31 44 & 04 29 44.1 +26 31 44 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 48.8 +26 25 13 & 04 29 38.9 +26 38 27 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 20.9 +26 33 39 & 04 29 20.9 +26 33 39 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 25.5 +26 27 00 & 04 29 15.7 +26 40 20 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 05.1 +26 49 10 & 04 29 05.1 +26 49 10 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 10.7 +26 42 25 & 04 29 00.0 +26 55 52 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 31 14.6 +27 10 21 & 04 31 14.6 +27 10 21 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 31 19.7 +27 03 37 & 04 31 09.5 +27 17 05 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 03.1 +25 42 15 & 04 27 03.1 +25 42 15 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 07.9 +25 35 43 & 04 26 57.8 +25 48 58 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 26 59.3 +26 06 24 & 04 26 59.3 +26 06 24 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 04.2 +25 59 57 & 04 26 53.9 +26 13 07 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 27.7 +26 12 02 & 04 27 27.7 +26 12 02 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 33.4 +26 05 26 & 04 27 22.4 +26 18 46 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 58.2 +26 19 10 & 04 27 58.2 +26 19 10 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 28 02.2 +26 12 41 & 04 27 53.0 +26 25 52 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 26 29.4 +26 24 04 & 04 26 29.4 +26 24 04 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 26 34.7 +26 17 36 & 04 26 24.0 +26 30 48 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 25 17.3 +26 17 45 & 04 25 17.3 +26 17 45 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 25 23.3 +26 11 12 & 04 25 11.9 +26 24 26 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 24 45.1 +26 10 12 & 04 24 45.1 +26 10 12 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 24 50.1 +26 03 34 & 04 24 39.5 +26 16 57 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
 3963648 &     37 & 2004 Mar 7 & 04 40 09.7 +26 05 15 & 04 40 09.7 +26 05 15 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 40 13.8 +25 58 45 & 04 40 05.2 +26 11 58 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 50.6 +26 02 25 & 04 39 50.6 +26 02 25 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 55.6 +25 55 40 & 04 39 46.0 +26 09 08 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 13.7 +25 53 17 & 04 39 13.7 +25 53 17 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 18.4 +25 46 38 & 04 39 09.1 +26 00 00 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 21.4 +25 44 53 & 04 39 21.4 +25 44 53 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 25.5 +25 38 21 & 04 39 16.9 +25 51 36 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 36.0 +25 41 36 & 04 39 36.0 +25 41 36 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 39.4 +25 35 06 & 04 39 31.5 +25 48 18 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 39 56.0 +25 44 54 & 04 39 56.0 +25 44 54 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 40 00.6 +25 38 28 & 04 39 51.5 +25 51 37 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 38 28.7 +26 10 00 & 04 38 28.7 +26 10 00 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 38 33.0 +26 03 20 & 04 38 24.1 +26 16 44 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 36 19.3 +25 42 51 & 04 36 19.3 +25 42 51 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 36 23.6 +25 36 19 & 04 36 14.6 +25 49 33 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 39.0 +25 20 30 & 04 33 39.0 +25 20 30 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 43.9 +25 13 58 & 04 33 34.2 +25 27 13 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 54.7 +26 13 25 & 04 33 54.7 +26 13 25 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 34 00.0 +26 06 55 & 04 33 49.8 +26 20 06 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 36.5 +26 09 43 & 04 33 36.5 +26 09 43 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 41.8 +26 03 09 & 04 33 31.4 +26 16 26 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 14.2 +26 14 20 & 04 33 14.2 +26 14 20 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 19.3 +26 07 40 & 04 33 09.2 +26 21 02 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 43.2 +25 52 30 & 04 32 43.2 +25 52 30 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 47.6 +25 45 49 & 04 32 38.2 +25 59 12 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 31 58.1 +25 43 26 & 04 31 58.1 +25 43 26 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 03.5 +25 36 50 & 04 31 53.1 +25 50 08 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
 3966208 &     37 & 2004 Mar 8 & 04 20 52.8 +17 46 43 & 04 20 52.8 +17 46 43 & 5.3$\times$5.3 &   81.5 & 31.2 HDR \\
         &        &            & 04 20 58.1 +17 39 59 & 04 20 47.8 +17 53 26 & 5.3$\times$5.3 &   81.5 & 31.2 HDR \\
         &        &            & 04 18 22.3 +16 58 35 & 04 18 22.3 +16 58 35 & 5.3$\times$5.3 &   81.5 & 31.2 HDR \\
         &        &            & 04 18 26.1 +16 52 08 & 04 18 17.3 +17 05 17 & 5.3$\times$5.3 &   81.5 & 31.2 HDR \\
 3967744 &     37 & 2004 Mar 9 & 04 39 16.0 +30 32 10 & 04 39 16.0 +30 32 10 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 39 21.4 +30 25 26 & 04 39 11.0 +30 38 53 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
 4913152 &     94 & 2004 Mar 9 & 04 34 09.3 +24 06 27 & 04 34 04.5 +24 13 09 & 10.3$\times$19.0 &  172.3 & 52 HDR \\
 4913664 &     94 & 2004 Mar 9 & 04 36 14.5 +24 40 47 & 04 36 09.8 +24 47 30 & 10.3$\times$15.0 &  172.4 & 52 HDR \\
 4914176 &     94 & 2004 Mar 9 & 04 40 41.0 +29 50 28 & 04 40 36.1 +29 57 12 & 6.3$\times$15.0 &  172.5 & 52 HDR \\
 4914688 &     94 & 2004 Mar 9 & 04 43 32.7 +29 36 43 & 04 43 28.0 +29 43 25 & 6.3$\times$15.0 &  173.0 & 52 HDR \\
 4913920 &     94 & 2004 Mar 11 & 04 36 14.5 +24 40 47 & 04 36 09.8 +24 47 30 & 10.3$\times$15.0 &  172.4 & 52 HDR \\
 4914432 &     94 & 2004 Mar 11 & 04 40 41.0 +29 50 28 & 04 40 36.1 +29 57 12 & 6.3$\times$15.0 &  172.5 & 52 HDR \\
 4914944 &     94 & 2004 Mar 11 & 04 43 32.7 +29 36 43 & 04 43 28.0 +29 43 25 & 6.3$\times$15.0 &  173.0 & 52 HDR \\
 4913408 &     94 & 2004 Mar 12 & 04 34 09.3 +24 06 27 & 04 34 09.3 +24 06 27 & 10.3$\times$19.0 &  172.3 & 52 HDR \\
 5075712 &    139 & 2004 Sep 7 & 04 28 35.6 +26 55 46 & 04 28 40.7 +26 49 03 & 5.3$\times$15.0 &  172.0 &  20.8 \\
 5076736 &    139 & 2004 Sep 7 & 04 29 34.7 +26 58 55 & 04 29 34.7 +26 58 55 & 5.3$\times$5.3 &   82.0 &  20.8 \\
         &        &            & 04 29 30.4 +27 05 34 & 04 29 39.9 +26 52 12 & 5.3$\times$5.3 &   82.0 &  20.8 \\
 5086464 &    139 & 2004 Sep 7 & 04 42 36.0 +29 47 12 & 04 42 40.5 +29 40 28 & 5.3$\times$19.7 &  173.3 &  20.8 \\
 5657856 &    173 & 2004 Sep 7 & 04 09 22.3 +17 16 38 & 04 09 15.6 +17 15 40 & 5.6$\times$5.6 &   80.5 & 20.8 HDR \\
         &        &            & 04 09 10.4 +17 22 22 & 04 09 27.5 +17 09 57 & 5.6$\times$5.6 &   80.5 & 20.8 HDR \\
 5658368 &    173 & 2004 Sep 7 & 04 18 56.7 +17 23 45 & 04 18 50.1 +17 22 48 & 5.6$\times$5.6 &   81.5 & 20.8 HDR \\
         &        &            & 04 18 45.0 +17 29 30 & 04 19 01.8 +17 17 03 & 5.6$\times$5.6 &   81.5 & 20.8 HDR \\
 5658624 &    173 & 2004 Sep 7 & 04 20 29.9 +31 23 55 & 04 20 22.7 +31 22 56 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
         &        &            & 04 20 16.7 +31 29 37 & 04 20 35.9 +31 17 13 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
 5658880 &    173 & 2004 Sep 7 & 04 24 54.1 +26 43 42 & 04 24 47.1 +26 42 45 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 24 41.6 +26 49 27 & 04 24 59.5 +26 37 02 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
 5659136 &    173 & 2004 Sep 7 & 04 34 40.0 +25 01 20 & 04 34 39.4 +25 00 31 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 34 34.8 +25 07 15 & 04 34 44.8 +24 54 38 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 36 01.9 +23 52 33 & 04 35 55.3 +23 51 38 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 35 50.8 +23 58 23 & 04 36 06.8 +23 45 47 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 29 26.6 +24 39 51 & 04 29 28.9 +24 40 16 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
         &        &            & 04 29 24.0 +24 46 58 & 04 29 31.8 +24 33 09 & 5.6$\times$5.6 &   82.0 & 20.8 HDR \\
 5659392 &    173 & 2004 Sep 7 & 04 38 13.7 +20 22 59 & 04 38 13.5 +20 22 10 & 5.6$\times$5.6 &   83.0 & 20.8 HDR \\
         &        &            & 04 38 08.9 +20 28 55 & 04 38 18.0 +20 16 28 & 5.6$\times$5.6 &   83.0 & 20.8 HDR \\
         &        &            & 04 37 32.2 +18 51 54 & 04 37 25.4 +18 51 00 & 5.6$\times$5.6 &   83.0 & 20.8 HDR \\
         &        &            & 04 37 20.8 +18 57 42 & 04 37 36.3 +18 45 11 & 5.6$\times$5.6 &   83.0 & 20.8 HDR \\
 5659648 &    173 & 2004 Sep 7 & 04 45 52.0 +15 56 04 & 04 45 51.6 +15 55 21 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
         &        &            & 04 45 47.5 +16 02 07 & 04 45 55.9 +15 49 29 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
         &        &            & 04 38 43.9 +15 46 41 & 04 38 37.5 +15 45 46 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
         &        &            & 04 38 33.2 +15 52 30 & 04 38 48.2 +15 39 59 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
 5660416 &    173 & 2004 Sep 7 & 04 52 35.9 +17 30 50 & 04 52 29.3 +17 30 00 & 5.6$\times$5.6 &   84.0 & 20.8 HDR \\
         &        &            & 04 52 25.4 +17 36 45 & 04 52 39.9 +17 24 05 & 5.6$\times$5.6 &   84.0 & 20.8 HDR \\
         &        &            & 04 52 50.9 +16 22 31 & 04 52 50.2 +16 21 42 & 5.6$\times$5.6 &   84.0 & 20.8 HDR \\
         &        &            & 04 52 46.4 +16 28 21 & 04 52 54.7 +16 15 49 & 5.6$\times$5.6 &   84.0 & 20.8 HDR \\
 5660928 &    173 & 2004 Sep 7 & 04 58 40.7 +20 46 52 & 04 58 40.0 +20 46 15 & 5.6$\times$5.6 &   84.5 & 20.8 HDR \\
         &        &            & 04 58 36.4 +20 53 01 & 04 58 44.0 +20 40 16 & 5.6$\times$5.6 &   84.5 & 20.8 HDR \\
         &        &            & 04 57 35.7 +20 14 55 & 04 57 29.0 +20 14 03 & 5.6$\times$5.6 &   84.5 & 20.8 HDR \\
         &        &            & 04 57 25.4 +20 20 48 & 04 57 39.4 +20 08 09 & 5.6$\times$5.6 &   84.5 & 20.8 HDR \\
 5661184 &    173 & 2004 Sep 7 & 05 03 12.1 +25 23 44 & 05 03 04.9 +25 22 55 & 5.6$\times$5.6 &   85.5 & 20.8 HDR \\
         &        &            & 05 03 01.7 +25 29 40 & 05 03 15.2 +25 17 00 & 5.6$\times$5.6 &   85.5 & 20.8 HDR \\
 5672960 &    173 & 2004 Sep 7 & 04 12 51.2 +19 37 27 & 04 12 51.1 +19 36 31 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
         &        &            & 04 12 45.7 +19 43 03 & 04 12 56.7 +19 30 48 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
         &        &            & 04 05 24.7 +20 09 53 & 04 05 18.2 +20 08 58 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
         &        &            & 04 05 12.4 +20 15 37 & 04 05 30.4 +20 03 17 & 5.6$\times$5.6 &   81.0 & 20.8 HDR \\
 5710336 &    173 & 2004 Sep 7 & 04 32 58.3 +17 36 01 & 04 32 51.7 +17 35 08 & 5.6$\times$5.6 &   82.5 & 20.8 HDR \\
         &        &            & 04 32 47.1 +17 41 50 & 04 33 03.0 +17 29 19 & 5.6$\times$5.6 &   82.5 & 20.8 HDR \\
 5073920 &    139 & 2004 Sep 8 & 04 21 56.4 +15 29 49 & 04 21 56.4 +15 29 49 & 5.3$\times$5.3 &   82.0 & 20.8 HDR \\
         &        &            & 04 21 52.4 +15 36 27 & 04 22 01.1 +15 23 06 & 5.3$\times$5.3 &   82.0 & 20.8 HDR \\
 5658112 &    173 & 2004 Sep 8 & 04 09 56.4 +24 46 52 & 04 09 49.7 +24 45 55 & 5.6$\times$5.6 &   80.0 & 20.8 HDR \\
         &        &            & 04 09 43.6 +24 52 34 & 04 10 02.6 +24 40 14 & 5.6$\times$5.6 &   80.0 & 20.8 HDR \\
 5660160 &    173 & 2004 Sep 8 & 04 41 13.9 +25 56 35 & 04 41 06.8 +25 55 40 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
         &        &            & 04 41 02.5 +26 02 27 & 04 41 18.4 +25 49 50 & 5.6$\times$5.6 &   83.5 & 20.8 HDR \\
 5076224 &    139 & 2004 Sep 9 & 04 28 35.6 +26 55 46 & 04 28 40.7 +26 49 03 & 5.3$\times$15.0 &  172.0 &  20.8 \\
 5077248 &    139 & 2004 Sep 9 & 04 29 34.7 +26 58 55 & 04 29 34.7 +26 58 55 & 5.3$\times$5.3 &   82.0 &  20.8 \\
         &        &            & 04 29 30.4 +27 05 34 & 04 29 39.9 +26 52 12 & 5.3$\times$5.3 &   82.0 &  20.8 \\
 5074432 &    139 & 2004 Sep 10 & 04 21 56.4 +15 29 49 & 04 21 56.4 +15 29 49 & 5.3$\times$5.3 &   82.0 & 20.8 HDR \\
         &        &            & 04 21 52.4 +15 36 27 & 04 22 01.1 +15 23 06 & 5.3$\times$5.3 &   82.0 & 20.8 HDR \\
 5086976 &    139 & 2004 Sep 10 & 04 42 36.0 +29 47 12 & 04 42 40.5 +29 40 28 & 5.3$\times$19.7 &  173.3 &  20.8 \\
 5074688 &    139 & 2004 Oct 5 & 04 23 36.4 +26 40 07 & 04 23 36.4 +26 40 07 & 5.3$\times$5.3 &   79.5 &  20.8 \\
         &        &            & 04 23 30.6 +26 46 46 & 04 23 42.9 +26 33 29 & 5.3$\times$5.3 &   79.5 &  20.8 \\
 5077760 &    139 & 2004 Oct 5 & 04 30 06.4 +24 25 55 & 04 30 06.4 +24 25 55 & 5.3$\times$5.3 &   81.5 &  20.8 \\
         &        &            & 04 30 01.7 +24 32 34 & 04 30 11.8 +24 19 13 & 5.3$\times$5.3 &   81.5 &  20.8 \\
 5078784 &    139 & 2004 Oct 5 & 04 31 53.3 +24 36 11 & 04 31 58.4 +24 29 28 & 10.0$\times$15.0 &  171.5 &  20.8 \\
 5079808 &    139 & 2004 Oct 5 & 04 32 36.1 +24 52 05 & 04 32 36.1 +24 52 05 & 5.3$\times$5.3 &   81.5 &  20.8 \\
         &        &            & 04 32 31.5 +24 58 45 & 04 32 41.5 +24 45 24 & 5.3$\times$5.3 &   81.5 &  20.8 \\
 5080832 &    139 & 2004 Oct 5 & 04 32 45.6 +24 27 38 & 04 32 50.9 +24 20 55 & 10.0$\times$15.0 &  171.5 &  20.8 \\
 5081856 &    139 & 2004 Oct 5 & 04 35 52.4 +24 09 33 & 04 35 53.2 +24 09 30 & 5.3$\times$5.3 &   82.0 &  20.8 \\
         &        &            & 04 35 48.2 +24 16 12 & 04 35 57.3 +24 02 51 & 5.3$\times$5.3 &   82.0 &  20.8 \\
 3653120 &      6 & 2004 Oct 7 & 04 31 38.0 +18 14 20 & 04 31 41.3 +18 07 35 & 28.5$\times$33.2 &  175.0 & 20.8 HDR \\
 5075200 &    139 & 2004 Oct 7 & 04 23 36.4 +26 40 07 & 04 23 36.4 +26 40 07 & 5.3$\times$5.3 &   79.5 &  20.8 \\
         &        &            & 04 23 30.6 +26 46 46 & 04 23 42.9 +26 33 29 & 5.3$\times$5.3 &   79.5 &  20.8 \\
 5078272 &    139 & 2004 Oct 7 & 04 30 06.4 +24 25 55 & 04 30 06.4 +24 25 55 & 5.3$\times$5.3 &   81.5 &  20.8 \\
         &        &            & 04 30 01.7 +24 32 34 & 04 30 11.8 +24 19 13 & 5.3$\times$5.3 &   81.5 &  20.8 \\
 5079296 &    139 & 2004 Oct 7 & 04 31 53.3 +24 36 11 & 04 31 58.4 +24 29 28 & 10.0$\times$15.0 &  171.5 &  20.8 \\
 5080320 &    139 & 2004 Oct 7 & 04 32 36.1 +24 52 05 & 04 32 36.1 +24 52 05 & 5.3$\times$5.3 &   81.5 &  20.8 \\
         &        &            & 04 32 31.5 +24 58 45 & 04 32 41.5 +24 45 24 & 5.3$\times$5.3 &   81.5 &  20.8 \\
 5081344 &    139 & 2004 Oct 7 & 04 32 45.6 +24 27 38 & 04 32 50.9 +24 20 55 & 10.0$\times$15.0 &  171.5 &  20.8 \\
 5082368 &    139 & 2004 Oct 7 & 04 35 52.4 +24 09 33 & 04 35 53.2 +24 09 30 & 5.3$\times$5.3 &   82.0 &  20.8 \\
         &        &            & 04 35 48.2 +24 16 12 & 04 35 57.3 +24 02 51 & 5.3$\times$5.3 &   82.0 &  20.8 \\
 5082880 &    139 & 2004 Oct 8 & 04 40 54.8 +26 13 24 & 04 40 59.8 +26 06 44 & 10.0$\times$19.5 &  171.5 &  20.8 \\
 5083392 &    139 & 2004 Oct 8 & 04 40 54.8 +26 13 24 & 04 40 59.8 +26 06 44 & 10.0$\times$19.5 &  171.5 &  20.8 \\
 5084416 &    139 & 2004 Oct 8 & 04 41 29.8 +26 04 12 & 04 41 34.8 +25 57 28 & 10.0$\times$24.0 &  171.6 & 20.8 HDR \\
 5084928 &    139 & 2004 Oct 8 & 04 41 29.8 +26 04 12 & 04 41 34.8 +25 57 28 & 10.0$\times$24.0 &  171.6 & 20.8 HDR \\
 5085440 &    139 & 2004 Oct 8 & 04 41 41.0 +25 45 47 & 04 41 46.1 +25 39 05 & 10.0$\times$19.5 &  171.8 &  20.8 \\
 5085952 &    139 & 2004 Oct 8 & 04 41 41.0 +25 45 47 & 04 41 46.1 +25 39 05 & 10.0$\times$19.5 &  171.8 &  20.8 \\
 6634752 &    139 & 2004 Oct 8 & 04 40 57.1 +25 57 27 & 04 41 02.1 +25 50 46 & 10.0$\times$19.5 &  171.6 &  20.8 \\
 6635008 &    139 & 2004 Oct 8 & 04 40 57.1 +25 57 27 & 04 41 02.1 +25 50 46 & 10.0$\times$19.5 &  171.6 &  20.8 \\
 4912640 &     94 & 2005 Feb 18 & 04 10 55.7 +25 05 43 & 04 10 50.1 +25 12 24 & 10.4$\times$23.0 &  170.9 & 52 HDR \\
 3653888 &      6 & 2005 Feb 19 & 04 14 28.7 +28 12 19 & 04 14 23.8 +28 19 02 & 28.6$\times$33.2 &  172.3 & 20.8 HDR \\
 3965184 &     37 & 2005 Feb 19 & 04 31 27.5 +17 06 24 & 04 31 27.5 +17 06 24 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 31 32.3 +16 59 43 & 04 31 21.9 +17 13 04 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 30.4 +17 31 38 & 04 32 30.4 +17 31 38 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 36.0 +17 24 53 & 04 32 24.8 +17 38 18 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 33 39.5 +17 51 48 & 04 33 39.5 +17 51 48 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 33 45.1 +17 45 14 & 04 33 34.0 +17 58 29 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 35 24.3 +17 51 38 & 04 35 24.3 +17 51 38 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 35 30.0 +17 45 05 & 04 35 18.9 +17 58 19 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 09.4 +17 57 19 & 04 32 09.4 +17 57 19 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 14.4 +17 50 44 & 04 32 03.9 +18 03 59 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 44.0 +18 03 03 & 04 32 44.0 +18 03 03 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 49.0 +17 56 17 & 04 32 38.5 +18 09 44 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 33 48.6 +18 10 09 & 04 33 48.6 +18 10 09 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 33 54.9 +18 03 23 & 04 33 43.1 +18 16 51 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 34 17.9 +18 30 02 & 04 34 17.9 +18 30 02 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 34 23.6 +18 23 22 & 04 34 12.6 +18 36 44 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 33 55.8 +18 38 44 & 04 33 55.8 +18 38 44 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 34 01.1 +18 31 54 & 04 33 50.6 +18 45 25 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 22.2 +18 27 32 & 04 32 22.2 +18 27 32 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 32 27.9 +18 20 52 & 04 32 16.8 +18 34 14 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 30 04.6 +18 13 45 & 04 30 04.6 +18 13 45 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 30 09.5 +18 07 15 & 04 29 59.1 +18 20 25 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 27 10.7 +17 50 40 & 04 27 10.7 +17 50 40 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
         &        &            & 04 27 16.1 +17 43 58 & 04 27 05.0 +17 57 21 & 5.3$\times$5.3 &   80.0 & 31.2 HDR \\
 3962880 &     37 & 2005 Feb 20 & 04 19 01.4 +28 02 44 & 04 19 01.4 +28 02 44 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 19 05.7 +27 56 07 & 04 18 56.5 +28 09 28 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 17 38.9 +28 32 59 & 04 17 38.9 +28 32 59 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 17 44.2 +28 26 13 & 04 17 34.1 +28 39 41 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 19 15.7 +29 06 27 & 04 19 15.7 +29 06 27 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 19 21.2 +28 59 38 & 04 19 11.0 +29 13 10 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 15 14.6 +28 00 08 & 04 15 14.6 +28 00 08 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 15 19.9 +27 53 23 & 04 15 09.5 +28 06 51 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 14 48.4 +27 52 40 & 04 14 48.4 +27 52 40 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 14 53.2 +27 45 48 & 04 14 43.3 +27 59 24 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 13 27.3 +28 16 23 & 04 13 27.3 +28 16 23 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 13 32.4 +28 09 37 & 04 13 22.3 +28 23 06 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 13 14.3 +28 19 09 & 04 13 14.3 +28 19 09 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 13 19.5 +28 12 33 & 04 13 09.2 +28 25 52 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 13 58.1 +29 18 16 & 04 13 58.1 +29 18 16 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 14 02.4 +29 11 43 & 04 13 53.1 +29 24 58 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
 3963136 &     37 & 2005 Feb 20 & 04 24 44.8 +27 01 41 & 04 24 44.8 +27 01 41 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 24 49.8 +26 55 03 & 04 24 40.2 +27 08 25 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 24 57.0 +27 11 54 & 04 24 57.0 +27 11 54 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 25 01.9 +27 05 10 & 04 24 52.4 +27 18 38 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 02.6 +26 57 36 & 04 22 02.6 +26 57 36 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 07.1 +26 50 44 & 04 21 57.8 +27 04 20 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 21 10.2 +27 01 39 & 04 21 10.2 +27 01 39 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 21 15.2 +26 55 02 & 04 21 05.4 +27 08 22 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 19 58.2 +27 09 58 & 04 19 58.2 +27 09 58 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 20 04.5 +27 03 09 & 04 19 53.4 +27 16 39 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 19 43.6 +27 13 30 & 04 19 43.6 +27 13 30 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 19 47.8 +27 06 59 & 04 19 38.8 +27 20 14 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 19 41.5 +27 49 48 & 04 19 41.5 +27 49 48 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 19 45.6 +27 43 04 & 04 19 36.8 +27 56 29 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 21 55.7 +27 55 03 & 04 21 55.7 +27 55 03 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 00.4 +27 48 17 & 04 21 51.0 +28 01 48 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 23 11.7 +28 05 59 & 04 23 11.7 +28 05 59 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 23 16.6 +27 59 14 & 04 23 07.1 +28 12 44 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 21 59.1 +28 18 13 & 04 21 59.1 +28 18 13 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 03.4 +28 11 27 & 04 21 54.4 +28 24 58 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 00.4 +28 26 04 & 04 22 00.4 +28 26 04 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
         &        &            & 04 22 04.6 +28 19 26 & 04 21 55.8 +28 32 49 & 5.3$\times$5.3 &   83.5 & 31.2 HDR \\
 3964160 &     37 & 2005 Feb 20 & 04 39 17.9 +22 20 58 & 04 39 17.9 +22 20 58 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 39 22.0 +22 14 23 & 04 39 13.3 +22 27 42 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 39 17.8 +22 47 45 & 04 39 17.8 +22 47 45 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 39 21.9 +22 41 19 & 04 39 13.3 +22 54 28 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 20.3 +22 32 10 & 04 35 20.3 +22 32 10 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 24.7 +22 25 31 & 04 35 15.6 +22 38 53 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 42.2 +22 34 09 & 04 35 42.2 +22 34 09 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 46.1 +22 27 28 & 04 35 37.4 +22 40 54 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 36 39.1 +22 58 10 & 04 36 39.1 +22 58 10 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 36 43.1 +22 51 30 & 04 36 34.6 +23 04 54 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 36 10.4 +22 59 56 & 04 36 10.4 +22 59 56 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 36 14.9 +22 53 10 & 04 36 05.8 +23 06 37 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 52.7 +22 54 21 & 04 35 52.7 +22 54 21 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 57.5 +22 47 37 & 04 35 48.1 +23 01 04 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 51.1 +22 49 09 & 04 35 51.1 +22 49 09 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 56.2 +22 42 31 & 04 35 46.6 +22 55 52 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 21.1 +22 54 23 & 04 35 21.1 +22 54 23 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 35 25.9 +22 47 44 & 04 35 16.4 +23 01 05 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 34 13.4 +22 51 13 & 04 34 13.4 +22 51 13 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 34 18.1 +22 44 27 & 04 34 08.6 +22 57 56 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 52.5 +22 50 36 & 04 33 52.5 +22 50 36 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 56.9 +22 43 43 & 04 33 47.6 +22 57 18 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 16.2 +22 53 23 & 04 33 16.2 +22 53 23 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 21.7 +22 46 31 & 04 33 11.6 +23 00 04 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 19.1 +22 46 36 & 04 33 19.1 +22 46 36 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 33 24.2 +22 39 46 & 04 33 14.5 +22 53 15 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 32 49.2 +22 53 01 & 04 32 49.2 +22 53 01 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 32 54.0 +22 46 13 & 04 32 45.7 +22 59 49 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 32 32.6 +22 57 23 & 04 32 32.6 +22 57 23 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
         &        &            & 04 32 36.8 +22 50 51 & 04 32 27.9 +23 04 06 & 5.3$\times$5.3 &   83.0 & 31.2 HDR \\
 3964416 &     37 & 2005 Feb 20 & 04 30 50.4 +22 59 57 & 04 30 50.4 +22 59 57 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 30 54.9 +22 53 31 & 04 30 45.4 +23 06 41 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 40.7 +24 11 05 & 04 35 40.7 +24 11 05 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 45.4 +24 04 28 & 04 35 36.2 +24 17 49 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 36.0 +24 08 12 & 04 35 36.0 +24 08 12 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 39.9 +24 01 44 & 04 35 31.5 +24 14 56 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 27.7 +24 14 57 & 04 35 27.7 +24 14 57 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 31.5 +24 08 18 & 04 35 23.2 +24 21 40 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 34 55.7 +24 29 00 & 04 34 55.7 +24 29 00 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 35 00.0 +24 22 11 & 04 34 51.2 +24 35 45 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 06.4 +24 09 30 & 04 33 06.4 +24 09 30 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 10.5 +24 02 52 & 04 33 01.8 +24 16 11 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 10.1 +24 33 43 & 04 33 10.1 +24 33 43 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 14.4 +24 26 57 & 04 33 05.6 +24 40 25 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 34.5 +24 21 03 & 04 33 34.5 +24 21 03 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 39.3 +24 14 19 & 04 33 30.1 +24 27 47 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 02.4 +24 21 06 & 04 33 02.4 +24 21 06 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 33 06.7 +24 14 13 & 04 32 57.9 +24 27 48 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 31.9 +24 19 58 & 04 32 31.9 +24 19 58 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 36.7 +24 13 15 & 04 32 27.5 +24 26 43 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 15.7 +24 28 58 & 04 32 15.7 +24 28 58 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 20.0 +24 22 18 & 04 32 11.0 +24 35 40 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 18.7 +24 22 26 & 04 32 18.7 +24 22 26 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 32 22.9 +24 15 44 & 04 32 14.2 +24 29 09 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 31 50.5 +24 24 19 & 04 31 50.5 +24 24 19 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 31 55.9 +24 17 31 & 04 31 45.9 +24 31 04 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 31 23.9 +24 10 49 & 04 31 23.9 +24 10 49 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 31 28.1 +24 04 11 & 04 31 19.2 +24 17 31 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 30 29.8 +24 26 43 & 04 30 29.8 +24 26 43 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
         &        &            & 04 30 34.4 +24 19 55 & 04 30 25.1 +24 33 25 & 5.3$\times$5.3 &   82.5 & 31.2 HDR \\
 3965952 &     37 & 2005 Feb 20 & 04 22 00.1 +19 32 02 & 04 22 00.1 +19 32 02 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 22 05.0 +19 25 33 & 04 21 54.5 +19 38 42 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 21 43.0 +19 34 14 & 04 21 43.0 +19 34 14 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 21 49.5 +19 27 29 & 04 21 37.5 +19 40 54 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
 3966976 &     37 & 2005 Feb 20 & 04 04 43.6 +26 18 52 & 04 04 43.6 +26 18 52 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 04 48.6 +26 12 23 & 04 04 37.8 +26 25 34 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 03 50.7 +26 10 56 & 04 03 50.7 +26 10 56 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 03 57.4 +26 04 10 & 04 03 44.9 +26 17 35 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 03 14.1 +25 52 58 & 04 03 14.1 +25 52 58 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
         &        &            & 04 03 20.1 +25 46 23 & 04 03 08.2 +25 59 37 & 5.3$\times$5.3 &   80.5 & 31.2 HDR \\
 4912896 &     94 & 2005 Feb 20 & 04 10 55.7 +25 05 43 & 04 10 50.1 +25 12 24 & 10.4$\times$23.0 &  170.9 & 52 HDR \\
11233024 &   3584 & 2005 Feb 20 & 04 28 07.7 +24 14 06 & 04 28 03.2 +24 20 49 & 34.2$\times$184.2 &  172.8 & 10.4 HDR \\
11233536 &   3584 & 2005 Feb 20 & 04 25 34.4 +24 09 36 & 04 25 29.4 +24 16 19 & 34.2$\times$184.0 &  172.6 & 10.4 HDR \\
11236864 &   3584 & 2005 Feb 20 & 04 28 07.7 +24 14 06 & 04 28 03.2 +24 20 49 & 34.2$\times$184.2 &  172.8 & 10.4 HDR \\
11237376 &   3584 & 2005 Feb 20 & 04 25 34.4 +24 09 36 & 04 25 29.4 +24 16 19 & 34.2$\times$184.0 &  172.6 & 10.4 HDR \\
11237632 &   3584 & 2005 Feb 20 & 04 19 22.5 +27 47 24 & 04 19 17.9 +27 54 11 & 63.3$\times$82.5 &  172.4 & 10.4 HDR \\
12663552 &     37 & 2005 Feb 20 & 04 57 48.9 +30 15 17 & 04 57 48.9 +30 15 17 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 57 51.2 +30 08 28 & 04 57 46.8 +30 22 04 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 52.7 +30 06 51 & 04 55 52.7 +30 06 51 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 55.8 +30 00 00 & 04 55 50.3 +30 13 39 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 45.3 +30 19 35 & 04 55 45.3 +30 19 35 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 48.1 +30 12 47 & 04 55 43.3 +30 26 19 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 48.7 +30 28 01 & 04 55 48.7 +30 28 01 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 50.2 +30 21 26 & 04 55 46.6 +30 34 46 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 23.5 +30 27 32 & 04 55 23.5 +30 27 32 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 25.4 +30 20 42 & 04 55 21.4 +30 34 21 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 40.7 +30 39 04 & 04 55 40.7 +30 39 04 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 42.9 +30 32 25 & 04 55 38.6 +30 45 50 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 56.8 +30 49 41 & 04 55 56.8 +30 49 41 & 5.3$\times$5.3 &   88.0 &  31.2 \\
         &        &            & 04 55 58.7 +30 42 45 & 04 55 54.8 +30 56 29 & 5.3$\times$5.3 &   88.0 &  31.2 \\
12914944 &   3584 & 2005 Feb 20 & 04 33 09.7 +28 56 14 & 04 33 05.8 +29 02 57 & 53.7$\times$121.3 &  174.4 & 10.4 HDR \\
12915712 &   3584 & 2005 Feb 20 & 04 33 09.7 +28 56 14 & 04 33 05.8 +29 02 57 & 53.7$\times$121.3 &  174.4 & 10.4 HDR \\
11231488 &   3584 & 2005 Feb 21 & 04 36 21.8 +24 05 29 & 04 36 18.2 +24 12 08 & 39.1$\times$150.4 &  173.4 & 10.4 HDR \\
11232000 &   3584 & 2005 Feb 21 & 04 33 15.1 +24 22 30 & 04 33 10.8 +24 29 15 & 39.0$\times$184.2 &  173.0 & 10.4 HDR \\
11233280 &   3584 & 2005 Feb 21 & 04 23 49.0 +27 07 42 & 04 23 43.6 +27 14 24 & 34.2$\times$184.0 &  172.1 & 10.4 HDR \\
11233792 &   3584 & 2005 Feb 21 & 04 19 22.5 +27 47 24 & 04 19 17.9 +27 54 11 & 63.3$\times$82.5 &  172.4 & 10.4 HDR \\
11235328 &   3584 & 2005 Feb 21 & 04 36 21.8 +24 05 29 & 04 36 18.2 +24 12 08 & 39.1$\times$150.4 &  173.4 & 10.4 HDR \\
11235840 &   3584 & 2005 Feb 21 & 04 33 15.1 +24 22 30 & 04 33 10.8 +24 29 15 & 39.0$\times$184.2 &  173.0 & 10.4 HDR \\
11237120 &   3584 & 2005 Feb 21 & 04 23 49.0 +27 07 42 & 04 23 43.6 +27 14 24 & 34.2$\times$184.0 &  172.1 & 10.4 HDR \\
 3653376 &      6 & 2005 Feb 22 & 04 18 40.7 +28 16 42 & 04 18 35.9 +28 23 24 & 28.6$\times$33.2 &  171.8 & 20.8 HDR \\
 3653632 &      6 & 2005 Feb 22 & 04 16 36.8 +28 14 27 & 04 16 31.7 +28 21 09 & 28.6$\times$33.2 &  171.8 & 20.8 HDR \\
 5657600 &    173 & 2005 Feb 22 & 04 05 25.7 +21 50 40 & 04 05 32.3 +21 51 39 & 5.6$\times$5.6 &   80.0 & 20.8 HDR \\
         &        &            & 04 05 38.2 +21 44 57 & 04 05 19.6 +21 57 21 & 5.6$\times$5.6 &   80.0 & 20.8 HDR \\
11230720 &   3584 & 2005 Feb 22 & 04 39 18.8 +24 31 41 & 04 39 14.7 +24 38 23 & 48.7$\times$121.4 &  173.3 & 10.4 HDR \\
11231232 &   3584 & 2005 Feb 22 & 04 35 07.1 +26 34 29 & 04 35 02.8 +26 41 11 & 39.1$\times$155.1 &  173.2 & 10.4 HDR \\
11232768 &   3584 & 2005 Feb 22 & 04 26 25.5 +27 12 14 & 04 26 20.6 +27 18 54 & 34.2$\times$184.2 &  172.4 & 10.4 HDR \\
11234560 &   3584 & 2005 Feb 22 & 04 39 18.8 +24 31 41 & 04 39 14.7 +24 38 23 & 48.7$\times$121.4 &  173.3 & 10.4 HDR \\
11235072 &   3584 & 2005 Feb 22 & 04 35 07.1 +26 34 29 & 04 35 02.8 +26 41 11 & 39.1$\times$155.1 &  173.2 & 10.4 HDR \\
11236608 &   3584 & 2005 Feb 22 & 04 26 25.5 +27 12 14 & 04 26 20.6 +27 18 54 & 34.2$\times$184.2 &  172.4 & 10.4 HDR \\
 3964672 &     37 & 2005 Feb 23 & 04 30 51.5 +24 42 20 & 04 30 51.5 +24 42 20 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 30 56.4 +24 35 42 & 04 30 46.9 +24 49 03 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 07.5 +24 43 49 & 04 29 07.5 +24 43 49 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 13.2 +24 37 01 & 04 29 02.8 +24 50 32 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 24.4 +24 32 56 & 04 29 24.4 +24 32 56 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 29 28.4 +24 26 24 & 04 29 19.6 +24 39 38 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 26 56.4 +24 43 34 & 04 26 56.4 +24 43 34 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 27 01.2 +24 36 47 & 04 26 51.6 +24 50 16 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 23 39.3 +24 56 13 & 04 23 39.3 +24 56 13 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
         &        &            & 04 23 44.5 +24 49 27 & 04 23 34.3 +25 02 55 & 5.3$\times$5.3 &   82.0 & 31.2 HDR \\
11230208 &   3584 & 2005 Feb 23 & 04 47 59.0 +24 58 48 & 04 47 55.6 +25 05 32 & 63.3$\times$174.3 &  174.6 & 10.4 HDR \\
11230464 &   3584 & 2005 Feb 23 & 04 43 18.2 +25 07 31 & 04 43 14.5 +25 14 13 & 58.5$\times$174.4 &  174.0 & 10.4 HDR \\
11230976 &   3584 & 2005 Feb 23 & 04 38 21.2 +26 30 59 & 04 38 17.1 +26 37 42 & 48.7$\times$121.3 &  173.1 & 10.4 HDR \\
11232256 &   3584 & 2005 Feb 23 & 04 29 01.8 +27 16 37 & 04 28 57.2 +27 23 25 & 34.2$\times$189.0 &  172.6 & 10.4 HDR \\
11234304 &   3584 & 2005 Feb 23 & 04 43 18.2 +25 07 31 & 04 43 14.5 +25 14 13 & 58.5$\times$174.4 &  174.0 & 10.4 HDR \\
11234816 &   3584 & 2005 Feb 23 & 04 38 21.2 +26 30 59 & 04 38 17.1 +26 37 42 & 48.7$\times$121.3 &  173.1 & 10.4 HDR \\
11231744 &   3584 & 2005 Feb 24 & 04 31 39.4 +27 20 58 & 04 31 34.8 +27 27 43 & 39.1$\times$198.8 &  172.6 & 10.4 HDR \\
11232512 &   3584 & 2005 Feb 24 & 04 30 43.1 +24 18 04 & 04 30 38.4 +24 24 47 & 34.4$\times$184.2 &  172.9 & 10.4 HDR \\
11234048 &   3584 & 2005 Feb 24 & 04 47 59.0 +24 58 48 & 04 47 55.6 +25 05 32 & 63.3$\times$174.3 &  174.6 & 10.4 HDR \\
11235584 &   3584 & 2005 Feb 24 & 04 31 39.4 +27 20 58 & 04 31 34.8 +27 27 43 & 39.1$\times$198.8 &  172.6 & 10.4 HDR \\
11236096 &   3584 & 2005 Feb 24 & 04 29 01.8 +27 16 37 & 04 28 57.2 +27 23 25 & 34.2$\times$189.0 &  172.6 & 10.4 HDR \\
11236352 &   3584 & 2005 Feb 24 & 04 30 43.1 +24 18 04 & 04 30 38.4 +24 24 47 & 34.4$\times$184.2 &  172.9 & 10.4 HDR \\
14604544 &  20386 & 2005 Sep 16 & 04 23 36.8 +26 40 12 & 04 23 36.8 +26 40 12 & 5.3$\times$5.3 &   81.0 & 214.4 HDR \\
         &        &            & 04 23 31.1 +26 46 51 & 04 23 42.3 +26 33 31 & 5.3$\times$5.3 &   81.0 & 214.4 HDR \\
14604800 &  20386 & 2005 Sep 17 & 04 23 36.8 +26 40 12 & 04 23 36.8 +26 40 12 & 5.3$\times$5.3 &   81.0 & 214.4 HDR \\
         &        &            & 04 23 31.1 +26 46 51 & 04 23 42.3 +26 33 31 & 5.3$\times$5.3 &   81.0 & 214.4 HDR \\
14617856 &  20386 & 2005 Sep 17 & 04 21 56.7 +15 29 54 & 04 21 56.7 +15 29 54 & 5.3$\times$5.3 &   82.0 & 214.4 HDR \\
         &        &            & 04 21 52.0 +15 36 33 & 04 22 01.4 +15 23 09 & 5.3$\times$5.3 &   82.0 & 214.4 HDR \\
14618112 &  20386 & 2005 Sep 17 & 04 21 56.7 +15 29 54 & 04 21 56.7 +15 29 54 & 5.3$\times$5.3 &   82.0 & 214.4 HDR \\
         &        &            & 04 21 52.0 +15 36 33 & 04 22 01.4 +15 23 09 & 5.3$\times$5.3 &   82.0 & 214.4 HDR \\
15123456 &  20762 & 2006 Mar 23 & 04 31 10.0 +18 12 36 & 04 31 10.0 +18 12 36 & 5.5$\times$5.5 &   82.7 & 241.2 \\
         &        &            & 04 31 14.5 +18 05 57 & 04 31 05.7 +18 19 19 & 5.5$\times$5.5 &   82.7 & 241.2 \\
14605568 &  20386 & 2006 Mar 24 & 04 28 39.2 +26 51 39 & 04 28 39.2 +26 51 39 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
         &        &            & 04 28 44.6 +26 45 01 & 04 28 33.8 +26 58 22 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
14609920 &  20386 & 2006 Mar 24 & 04 29 21.3 +26 14 25 & 04 29 21.3 +26 14 25 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
         &        &            & 04 29 26.5 +26 07 46 & 04 29 16.0 +26 21 07 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
14511616 &  20302 & 2006 Mar 25 & 04 35 09.5 +24 05 44 & 04 35 04.7 +24 12 28 & 20.3$\times$32.6 &  172.7 &  72.8 \\
14605824 &  20386 & 2006 Mar 25 & 04 28 39.2 +26 51 39 & 04 28 39.2 +26 51 39 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
         &        &            & 04 28 44.6 +26 45 01 & 04 28 33.8 +26 58 22 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
14610176 &  20386 & 2006 Mar 25 & 04 29 21.3 +26 14 25 & 04 29 21.3 +26 14 25 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
         &        &            & 04 29 26.5 +26 07 46 & 04 29 16.0 +26 21 07 & 5.3$\times$5.3 &   81.5 & 214.4 HDR \\
14611968 &  20386 & 2006 Mar 25 & 04 32 49.0 +24 25 18 & 04 32 49.0 +24 25 18 & 5.3$\times$5.3 &   82.4 & 214.4 HDR \\
         &        &            & 04 32 53.8 +24 18 35 & 04 32 44.0 +24 31 59 & 5.3$\times$5.3 &   82.4 & 214.4 HDR \\
14612224 &  20386 & 2006 Mar 26 & 04 32 49.0 +24 25 18 & 04 32 49.0 +24 25 18 & 5.3$\times$5.3 &   82.4 & 214.4 HDR \\
         &        &            & 04 32 53.8 +24 18 35 & 04 32 44.0 +24 31 59 & 5.3$\times$5.3 &   82.4 & 214.4 HDR \\
14610432 &  20386 & 2006 Mar 29 & 05 04 16.8 +25 10 53 & 05 04 16.8 +25 10 53 & 5.3$\times$5.3 &   85.5 & 214.4 HDR \\
         &        &            & 05 04 20.1 +25 04 09 & 05 04 13.6 +25 17 40 & 5.3$\times$5.3 &   85.5 & 214.4 HDR \\
14610688 &  20386 & 2006 Mar 29 & 05 04 16.8 +25 10 53 & 05 04 16.8 +25 10 53 & 5.3$\times$5.3 &   85.5 & 214.4 HDR \\
         &        &            & 05 04 20.1 +25 04 09 & 05 04 13.6 +25 17 40 & 5.3$\times$5.3 &   85.5 & 214.4 HDR \\
18365440 &  30540 & 2006 Sep 28 & 04 22 16.0 +25 49 13 & 04 22 16.0 +25 49 13 & 5.5$\times$5.5 &   81.0 &    52 \\
         &        &            & 04 22 10.5 +25 55 49 & 04 22 21.6 +25 42 33 & 5.5$\times$5.5 &   81.0 &    52 \\
18365696 &  30540 & 2006 Sep 28 & 04 15 23.7 +29 10 46 & 04 15 23.7 +29 10 46 & 5.5$\times$5.5 &   79.5 &   134 \\
         &        &            & 04 15 17.3 +29 17 19 & 04 15 30.1 +29 04 05 & 5.5$\times$5.5 &   79.5 &   134 \\
18363648 &  30540 & 2006 Oct 26 & 04 57 48.5 +30 15 20 & 04 57 48.5 +30 15 20 & 5.5$\times$5.5 &   81.5 &   134 \\
         &        &            & 04 57 43.3 +30 22 00 & 04 57 53.9 +30 08 40 & 5.5$\times$5.5 &   81.5 &   134 \\
18365952 &  30540 & 2006 Oct 26 & 04 48 41.5 +17 03 41 & 04 48 41.5 +17 03 41 & 5.5$\times$5.5 &   87.5 &   134 \\
         &        &            & 04 48 39.5 +17 10 22 & 04 48 43.5 +16 56 50 & 5.5$\times$5.5 &   87.5 &   134 \\
18363904 &  30540 & 2007 Mar 28 & 04 26 30.8 +24 43 59 & 04 26 30.8 +24 43 59 & 5.5$\times$5.5 &   81.5 &   134 \\
         &        &            & 04 26 36.1 +24 37 18 & 04 26 25.8 +24 50 36 & 5.5$\times$5.5 &   81.5 &   134 \\
18364160 &  30540 & 2007 Mar 28 & 04 41 45.2 +23 01 50 & 04 41 45.2 +23 01 50 & 5.5$\times$5.5 &   83.3 &   134 \\
         &        &            & 04 41 49.5 +22 55 13 & 04 41 40.9 +23 08 36 & 5.5$\times$5.5 &   83.3 &   134 \\
18364416 &  30540 & 2007 Mar 28 & 04 21 54.9 +26 52 34 & 04 21 54.9 +26 52 34 & 5.5$\times$5.5 &   81.0 &   134 \\
         &        &            & 04 22 00.5 +26 45 56 & 04 21 49.3 +26 59 12 & 5.5$\times$5.5 &   81.0 &   134 \\
18364672 &  30540 & 2007 Mar 28 & 04 36 10.7 +21 59 36 & 04 36 10.7 +21 59 36 & 5.5$\times$5.5 &   82.5 &   134 \\
         &        &            & 04 36 15.2 +21 52 57 & 04 36 06.2 +22 06 18 & 5.5$\times$5.5 &   82.5 &   134 \\
18364928 &  30540 & 2007 Mar 28 & 04 14 33.5 +30 33 41 & 04 14 33.5 +30 33 41 & 5.5$\times$5.5 &   80.0 &   134 \\
         &        &            & 04 14 39.8 +30 27 08 & 04 14 27.0 +30 40 20 & 5.5$\times$5.5 &   80.0 &   134 \\
19030528 &  30816 & 2007 Mar 28 & 04 18 49.9 +25 02 50 & 04 18 43.8 +25 09 31 & 36.7$\times$185.0 &  170.3 & 10.4 HDR \\
18365184 &  30540 & 2007 Mar 29 & 04 22 13.7 +19 34 42 & 04 22 13.7 +19 34 42 & 5.5$\times$5.5 &   81.5 &    52 \\
         &        &            & 04 22 18.7 +19 28 03 & 04 22 08.8 +19 41 22 & 5.5$\times$5.5 &   81.5 &    52 \\
18366208 &  30540 & 2007 Mar 29 & 04 55 23.7 +30 27 38 & 04 55 23.7 +30 27 38 & 5.5$\times$5.5 &   85.0 &    52 \\
         &        &            & 04 55 27.3 +30 20 56 & 04 55 20.1 +30 34 23 & 5.5$\times$5.5 &   85.0 &    52 \\
18366464 &  30540 & 2007 Mar 29 & 04 33 09.9 +22 46 49 & 04 33 09.9 +22 46 49 & 5.5$\times$5.5 &   82.5 &    52 \\
         &        &            & 04 33 14.4 +22 40 12 & 04 33 05.1 +22 53 33 & 5.5$\times$5.5 &   82.5 &    52 \\
19027712 &  30816 & 2007 Mar 29 & 04 19 08.8 +29 07 47 & 04 19 02.9 +29 14 26 & 51.2$\times$80.2 &  170.2 & 10.4 HDR \\
19027968 &  30816 & 2007 Mar 29 & 04 19 08.8 +29 07 47 & 04 19 02.9 +29 14 26 & 51.2$\times$80.2 &  170.2 & 10.4 HDR \\
19028736 &  30816 & 2007 Mar 29 & 04 23 03.9 +23 34 20 & 04 22 58.6 +23 41 01 & 51.2$\times$118.3 &  170.9 & 10.4 HDR \\
19030784 &  30816 & 2007 Mar 29 & 04 13 46.3 +28 11 03 & 04 13 39.8 +28 17 42 & 36.7$\times$186.7 &  169.9 & 10.4 HDR \\
19031040 &  30816 & 2007 Mar 29 & 04 16 05.7 +25 12 53 & 04 16 00.0 +25 19 34 & 36.7$\times$185.0 &  170.2 & 10.4 HDR \\
19034112 &  30816 & 2007 Mar 29 & 04 18 49.9 +25 02 50 & 04 18 43.8 +25 09 31 & 36.7$\times$185.0 &  170.3 & 10.4 HDR \\
19034368 &  30816 & 2007 Mar 29 & 04 13 46.3 +28 11 03 & 04 13 39.8 +28 17 42 & 36.7$\times$186.7 &  169.9 & 10.4 HDR \\
19028224 &  30816 & 2007 Mar 30 & 04 21 42.1 +25 32 21 & 04 21 36.6 +25 39 01 & 51.2$\times$117.3 &  170.8 & 10.4 HDR \\
19028480 &  30816 & 2007 Mar 30 & 04 21 42.1 +25 32 21 & 04 21 36.6 +25 39 01 & 51.2$\times$117.3 &  170.8 & 10.4 HDR \\
19028992 &  30816 & 2007 Mar 30 & 04 23 03.9 +23 34 20 & 04 22 58.6 +23 41 01 & 51.2$\times$118.3 &  170.9 & 10.4 HDR \\
19030272 &  30816 & 2007 Mar 30 & 04 16 35.2 +28 01 08 & 04 16 28.8 +28 07 50 & 36.7$\times$186.7 &  169.9 & 10.4 HDR \\
19034624 &  30816 & 2007 Mar 30 & 04 16 05.7 +25 12 53 & 04 16 00.0 +25 19 34 & 36.7$\times$185.0 &  170.2 & 10.4 HDR \\
19033856 &  30816 & 2007 Mar 31 & 04 16 35.2 +28 01 08 & 04 16 28.8 +28 07 50 & 36.7$\times$186.7 &  169.9 & 10.4 HDR \\
19032576 &  30816 & 2007 Apr 2 & 04 35 36.6 +22 14 56 & 04 35 32.2 +22 21 40 & 94.7$\times$109.3 &   82.2 & 10.4 HDR \\
19036160 &  30816 & 2007 Apr 3 & 04 35 36.6 +22 14 56 & 04 35 32.2 +22 21 40 & 94.7$\times$109.3 &   82.2 & 10.4 HDR \\
21916416 &  40302 & 2007 Oct 16 & 04 20 24.9 +27 00 38 & 04 20 24.9 +27 00 38 & 5.5$\times$5.5 &   79.5 &    52 \\
         &        &            & 04 20 18.8 +27 07 13 & 04 20 31.3 +26 53 58 & 5.5$\times$5.5 &   79.5 &    52 \\
24242688 &    462 & 2007 Oct 16 & 04 22 16.8 +24 33 25 & 04 22 22.4 +24 26 44 & 5.2$\times$51.0 &   81.0 & 20.8 HDR \\
24243200 &    462 & 2007 Oct 16 & 04 20 42.5 +26 55 59 & 04 20 49.0 +26 49 22 & 56.0$\times$56.0 &   79.9 & 10.4 HDR \\
24243456 &    462 & 2007 Oct 16 & 04 20 42.5 +26 55 59 & 04 20 49.0 +26 49 22 & 56.0$\times$56.0 &   79.9 & 10.4 HDR \\
24243712 &    462 & 2007 Oct 16 & 04 45 27.0 +25 13 43 & 04 45 31.3 +25 07 00 & 5.2$\times$162.4 &  173.0 & 20.8 HDR \\
24243968 &    462 & 2007 Oct 16 & 04 41 13.5 +24 33 10 & 04 41 18.1 +24 26 27 & 5.2$\times$87.3 &  172.8 & 20.8 HDR \\
24244224 &    462 & 2007 Oct 16 & 04 40 33.0 +26 00 09 & 04 40 37.7 +25 53 27 & 5.2$\times$87.3 &  172.3 & 20.8 HDR \\
24244480 &    462 & 2007 Oct 16 & 04 34 10.9 +28 07 23 & 04 34 16.4 +28 00 42 & 10.0$\times$41.4 &   80.9 & 20.8 HDR \\
24244736 &    462 & 2007 Oct 16 & 04 34 39.0 +24 29 25 & 04 34 44.0 +24 22 43 & 5.2$\times$152.7 &  172.0 & 20.8 HDR \\
24244992 &    462 & 2007 Oct 16 & 04 33 22.5 +26 55 39 & 04 33 27.8 +26 48 58 & 5.2$\times$152.7 &  171.2 & 20.8 HDR \\
24245248 &    462 & 2007 Oct 16 & 04 29 17.2 +24 27 51 & 04 29 22.5 +24 21 10 & 5.2$\times$181.7 &  171.4 & 20.8 HDR \\
24245504 &    462 & 2007 Oct 16 & 04 27 39.0 +27 20 10 & 04 27 44.8 +27 13 30 & 5.2$\times$181.7 &  170.4 & 20.8 HDR \\
24245760 &    462 & 2007 Oct 16 & 04 26 41.6 +24 24 58 & 04 26 47.0 +24 18 17 & 5.2$\times$181.7 &  171.1 & 20.8 HDR \\
24246016 &    462 & 2007 Oct 16 & 04 24 57.8 +27 22 29 & 04 25 04.0 +27 15 49 & 5.2$\times$181.7 &  170.0 & 20.8 HDR \\
24246272 &    462 & 2007 Oct 16 & 04 21 57.7 +27 39 52 & 04 22 04.0 +27 33 11 & 5.2$\times$46.2 &  169.7 & 20.8 HDR \\
24246528 &    462 & 2007 Oct 16 & 04 21 32.2 +28 24 39 & 04 21 38.8 +28 18 00 & 5.2$\times$46.2 &  169.3 & 20.8 HDR \\
24246784 &    462 & 2007 Oct 16 & 04 34 18.8 +27 53 56 & 04 34 24.4 +27 47 14 & 10.0$\times$41.4 &   81.1 & 20.8 HDR \\
24242944 &    462 & 2007 Oct 23 & 04 22 07.1 +24 47 19 & 04 22 12.9 +24 40 38 & 5.2$\times$51.0 &   80.5 & 20.8 HDR \\
26472448 &  50584 & 2008 Oct 31 & 04 16 27.1 +20 52 57 & 04 16 27.1 +20 52 57 & 6.0$\times$6.0 &   81.3 & 41.6 HDR \\
         &        &            & 04 16 23.9 +20 59 57 & 04 16 32.3 +20 46 20 & 6.0$\times$6.0 &   81.3 & 41.6 HDR \\
26475008 &  50584 & 2008 Oct 31 & 04 27 07.2 +22 14 55 & 04 27 07.2 +22 14 55 & 6.0$\times$6.0 &   82.0 & 41.6 HDR \\
         &        &            & 04 27 00.0 +22 21 55 & 04 27 12.4 +22 08 10 & 6.0$\times$6.0 &   82.0 & 41.6 HDR \\
         &        &            & 04 26 44.9 +21 31 52 & 04 26 44.9 +21 31 52 & 6.0$\times$6.0 &   82.0 & 41.6 HDR \\
         &        &            & 04 27 12.4 +22 08 10 & 04 26 49.6 +21 25 10 & 6.0$\times$6.0 &   82.0 & 41.6 HDR \\
26476800 &  50584 & 2008 Oct 31 & 05 02 37.4 +21 54 18 & 05 02 37.4 +21 54 18 & 6.0$\times$6.0 &   86.0 & 41.6 HDR \\
         &        &            & 05 02 36.6 +22 00 56 & 05 02 40.5 +21 47 28 & 6.0$\times$6.0 &   86.0 & 41.6 HDR \\
         &        &            & 05 06 46.5 +21 04 20 & 05 06 46.5 +21 04 20 & 6.0$\times$6.0 &   86.0 & 41.6 HDR \\
         &        &            & 05 06 41.6 +21 11 39 & 05 06 49.4 +20 57 24 & 6.0$\times$6.0 &   86.0 & 41.6 HDR \\
26476544 &  50584 & 2008 Nov 1 & 04 55 45.1 +30 36 10 & 04 55 49.7 +30 29 38 & 18.0$\times$9.5 &   82.5 & 41.6 HDR \\
26472960 &  50584 & 2008 Nov 2 & 04 16 55.8 +31 40 49 & 04 16 55.8 +31 40 49 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 16 47.4 +31 47 10 & 04 17 04.2 +31 34 16 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 24 27.7 +31 03 40 & 04 24 27.7 +31 03 40 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 24 21.2 +31 10 09 & 04 24 35.5 +30 57 08 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 21 17.3 +30 51 50 & 04 21 17.3 +30 51 50 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 24 35.5 +30 57 08 & 04 21 25.1 +30 45 23 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 16 30.5 +30 37 15 & 04 16 30.5 +30 37 15 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
         &        &            & 04 21 25.1 +30 45 23 & 04 16 38.3 +30 30 42 & 6.0$\times$6.0 &   77.0 & 41.6 HDR \\
26475520 &  50584 & 2008 Nov 2 & 04 40 53.4 +20 55 44 & 04 40 53.4 +20 55 44 & 6.0$\times$6.0 &   84.0 & 41.6 HDR \\
         &        &            & 04 40 51.6 +21 02 39 & 04 40 57.0 +20 49 04 & 6.0$\times$6.0 &   84.0 & 41.6 HDR \\
\enddata
\tablenotetext{a}{Position angle of the long axis of the map.}
\tablenotetext{b}{Total exposure time for each position and filter.
``HDR" indicates that 0.4~s exposures were also obtained.}
\end{deluxetable}

\begin{deluxetable}{lrlccrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS 24~\micron\ Observing Log\label{tab:mipslog}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Date} &
\colhead{Center} &
\colhead{Dimensions} &
\colhead{Angle\tablenotemark{a}} &
\colhead{Exp Time} \\
\colhead{AOR} &
\colhead{PID} &
\colhead{(UT)} &
\colhead{(J2000)} &
\colhead{(arcmin)} &
\colhead{(deg)} &
\colhead{(s)}}
\startdata
 3662080 &      6 & 2004 Feb 20 & 04 31 40.6 +18 08 45 & 30.5$\times$54 & 170.7 &    40 \\
 5675776 &    173 & 2004 Sep 18 & 04 20 24.3 +31 23 26 & 7.4$\times$8.2 & 167.9 &   277 \\
         &        &            & 04 20 07.3 +31 35 21 & 5.6$\times$8 & 167.9 &   357 \\
 5680384 &    173 & 2004 Sep 18 & 04 33 34.6 +24 21 09 & 7.4$\times$8.2 & 171.0 &    36 \\
         &        &            & 04 33 21.6 +24 33 15 & 5.6$\times$8 & 171.0 &    31 \\
 5675264 &    173 & 2004 Sep 19 & 04 17 39.0 +28 33 03 & 7.4$\times$8.2 & 168.2 &    73 \\
         &        &            & 04 17 22.8 +28 45 00 & 5.6$\times$8 & 168.2 &   357 \\
 5676032 &    173 & 2004 Sep 19 & 04 21 58.9 +28 18 07 & 7.4$\times$8.2 & 168.8 &    36 \\
         &        &            & 04 21 43.3 +28 30 06 & 5.6$\times$8 & 168.8 &   344 \\
 5676288 &    173 & 2004 Sep 19 & 04 22 03.2 +28 25 40 & 7.4$\times$8.2 & 168.8 &    34 \\
         &        &            & 04 21 47.6 +28 37 39 & 5.6$\times$8 & 168.8 &   357 \\
 9426432 &    139 & 2004 Sep 19 & 04 23 34.7 +26 37 32 & 5.6$\times$10.8 & 169.3 &    26 \\
         &        &            & 04 23 17.5 +26 51 59 & 6$\times$10 & 169.3 &    80 \\
 5673728 &    173 & 2004 Sep 22 & 04 05 19.7 +20 09 26 & 7.4$\times$8.2 & 169.3 &    36 \\
         &        &            & 04 05 05.5 +20 21 27 & 5.6$\times$8 & 169.3 &   357 \\
 5674240 &    173 & 2004 Sep 22 & 04 09 17.2 +17 16 10 & 7.4$\times$8.2 & 170.7 &    73 \\
         &        &            & 04 09 04.5 +17 28 14 & 5.6$\times$8 & 170.7 &   357 \\
 9422848 &    139 & 2004 Sep 22 & 04 23 43.5 +26 37 48 & 5.6$\times$10.8 & 169.2 &    26 \\
         &        &            & 04 23 26.1 +26 52 15 & 6$\times$10 & 169.2 &    80 \\
 3662336 &      6 & 2004 Sep 23 & 04 18 37.0 +28 22 13 & 32.5$\times$56 & 168.5 &    80 \\
 3662592 &      6 & 2004 Sep 23 & 04 16 32.9 +28 19 58 & 32.5$\times$54 & 168.3 &    80 \\
 5678848 &    173 & 2004 Sep 23 & 04 32 09.4 +17 57 24 & 7.4$\times$8.2 & 172.6 &   110 \\
         &        &            & 04 31 58.3 +18 09 35 & 5.6$\times$8 & 172.6 &   357 \\
         &        &            & 04 35 34.2 +17 51 42 & 7.4$\times$8.2 & 172.9 &   110 \\
         &        &            & 04 35 23.5 +18 03 54 & 5.6$\times$8 & 172.9 &   357 \\
12026368 &     53 & 2004 Sep 23 & 04 43 27.5 +29 42 54 & 13.4$\times$55.0 & 171.4 &   161 \\
12026624 &     53 & 2004 Sep 23 & 04 10 49.6 +25 11 53 & 16.0$\times$55.0 & 168.5 &   161 \\
 9409536 &    139 & 2004 Sep 24 & 04 29 32.9 +26 56 19 & 5.6$\times$10.8 & 169.6 &    26 \\
         &        &            & 04 29 16.0 +27 10 47 & 6$\times$10 & 169.6 &    80 \\
 9415168 &    139 & 2004 Sep 24 & 04 40 53.6 +26 09 03 & 7.4$\times$18.2 & 171.2 &    36 \\
         &        &            & 04 40 40.6 +26 21 10 & 5.6$\times$13 & 171.2 &   200 \\
 9416448 &    139 & 2004 Sep 24 & 04 42 38.0 +29 45 10 & 7.4$\times$18.2 & 170.6 &    36 \\
         &        &            & 04 42 23.9 +29 57 14 & 5.6$\times$13 & 170.6 &   200 \\
 9431040 &    139 & 2004 Sep 24 & 04 28 34.9 +26 52 15 & 7.4$\times$18.2 & 169.5 &    36 \\
         &        &            & 04 28 20.2 +27 04 16 & 5.6$\times$13 & 169.5 &   200 \\
 5673984 &    173 & 2004 Sep 25 & 04 05 31.0 +21 51 12 & 7.4$\times$8.2 & 168.7 &   415 \\
         &        &            & 04 05 16.1 +22 03 10 & 5.6$\times$8 & 168.7 &   357 \\
 5674752 &    173 & 2004 Sep 25 & 04 12 50.8 +19 36 59 & 7.4$\times$8.2 & 170.4 &   110 \\
         &        &            & 04 12 37.6 +19 49 03 & 5.6$\times$8 & 170.4 &   357 \\
 5675520 &    173 & 2004 Sep 25 & 04 18 51.7 +17 23 16 & 7.4$\times$8.2 & 171.8 &   110 \\
         &        &            & 04 18 40.0 +17 35 25 & 5.6$\times$8 & 171.8 &   357 \\
 5676544 &    173 & 2004 Sep 25 & 04 24 48.7 +26 43 14 & 7.4$\times$8.2 & 169.1 &    36 \\
         &        &            & 04 24 33.6 +26 55 14 & 5.6$\times$8 & 169.1 &   119 \\
 5676800 &    173 & 2004 Sep 25 & 04 27 10.7 +17 50 43 & 7.4$\times$8.2 & 172.4 &    36 \\
         &        &            & 04 26 59.4 +18 02 53 & 5.6$\times$8 & 172.4 &   357 \\
 5677056 &    173 & 2004 Sep 25 & 04 29 42.1 +26 32 56 & 7.4$\times$8.2 & 169.8 &    36 \\
         &        &            & 04 29 27.7 +26 44 57 & 5.6$\times$8 & 169.8 &   119 \\
 5677312 &    173 & 2004 Sep 25 & 04 30 04.1 +18 13 50 & 7.4$\times$8.2 & 172.5 &    36 \\
         &        &            & 04 29 52.9 +18 26 00 & 5.6$\times$8 & 172.5 &   357 \\
 5677824 &    173 & 2004 Sep 25 & 04 30 51.5 +24 42 24 & 7.4$\times$8.2 & 170.5 &    73 \\
         &        &            & 04 30 37.9 +24 54 28 & 5.6$\times$8 & 170.5 &    94 \\
 5678080 &    173 & 2004 Sep 25 & 04 31 22.6 +24 10 56 & 7.4$\times$8.2 & 170.7 &    73 \\
         &        &            & 04 31 09.3 +24 23 00 & 5.6$\times$8 & 170.7 &   357 \\
 5678336 &    173 & 2004 Sep 25 & 04 31 27.3 +17 06 26 & 7.4$\times$8.2 & 173.0 &   277 \\
         &        &            & 04 31 16.6 +17 18 38 & 5.6$\times$8 & 173.0 &   357 \\
 5678592 &    173 & 2004 Sep 25 & 04 31 57.8 +18 21 38 & 7.4$\times$8.2 & 172.6 &   219 \\
         &        &            & 04 31 50.7 +18 23 57 & 5.6$\times$8 & 172.6 &   312 \\
 5679104 &    173 & 2004 Sep 25 & 04 32 18.9 +24 22 29 & 7.4$\times$8.2 & 170.7 &    36 \\
         &        &            & 04 32 05.6 +24 34 34 & 5.6$\times$8 & 170.7 &   357 \\
 5679360 &    173 & 2004 Sep 25 & 04 32 43.9 +18 02 59 & 7.4$\times$8.2 & 172.8 &   139 \\
         &        &            & 04 32 33.0 +18 15 10 & 5.6$\times$8 & 172.8 &   357 \\
 5679616 &    173 & 2004 Sep 25 & 04 32 53.4 +17 35 35 & 7.4$\times$8.2 & 172.9 &    73 \\
         &        &            & 04 32 42.7 +17 47 47 & 5.6$\times$8 & 172.9 &   357 \\
 5680896 &    173 & 2004 Sep 25 & 04 36 19.2 +25 43 00 & 7.4$\times$8.2 & 170.8 &    73 \\
         &        &            & 04 36 05.8 +25 55 06 & 5.6$\times$8 & 170.8 &   357 \\
 5682432 &    173 & 2004 Sep 25 & 04 42 05.6 +25 22 58 & 7.4$\times$8.2 & 171.6 &    36 \\
         &        &            & 04 41 53.0 +25 35 06 & 5.6$\times$8 & 171.6 &   357 \\
 5683200 &    173 & 2004 Sep 25 & 04 56 02.3 +30 21 04 & 7.4$\times$8.2 & 172.1 &    36 \\
         &        &            & 04 55 49.6 +30 33 13 & 5.6$\times$8 & 172.1 &   357 \\
 5684480 &    173 & 2004 Sep 25 & 05 03 06.7 +25 23 21 & 7.4$\times$8.2 & 173.9 &    73 \\
         &        &            & 05 02 56.3 +25 35 35 & 5.6$\times$8 & 173.9 &   357 \\
 9413376 &    139 & 2004 Sep 25 & 04 41 36.6 +26 01 29 & 7.4$\times$18.2 & 171.3 &    36 \\
         &        &            & 04 41 23.7 +26 13 36 & 5.6$\times$13 & 171.3 &   200 \\
 9413888 &    139 & 2004 Sep 25 & 04 29 41.7 +26 56 35 & 5.6$\times$10.8 & 169.6 &    26 \\
         &        &            & 04 29 24.8 +27 11 03 & 6$\times$10 & 169.6 &    80 \\
 9414144 &    139 & 2004 Sep 25 & 04 32 42.9 +24 49 47 & 5.6$\times$10.8 & 170.6 &    26 \\
         &        &            & 04 32 27.4 +25 04 19 & 6$\times$10 & 170.6 &    80 \\
 9415424 &    139 & 2004 Sep 25 & 04 41 29.6 +26 01 18 & 7.4$\times$18.2 & 171.3 &    36 \\
         &        &            & 04 41 16.7 +26 13 24 & 5.6$\times$13 & 171.3 &   200 \\
 9417984 &    139 & 2004 Sep 25 & 04 41 47.6 +25 42 29 & 7.4$\times$18.2 & 171.4 &    36 \\
         &        &            & 04 41 34.8 +25 54 36 & 5.6$\times$13 & 171.4 &   200 \\
 9419776 &    139 & 2004 Sep 25 & 04 28 42.1 +26 52 28 & 7.4$\times$18.2 & 169.5 &    36 \\
         &        &            & 04 28 27.4 +27 04 29 & 5.6$\times$13 & 169.5 &   200 \\
 9425152 &    139 & 2004 Sep 25 & 04 41 00.6 +26 09 16 & 7.4$\times$18.2 & 171.2 &    36 \\
         &        &            & 04 40 47.6 +26 21 22 & 5.6$\times$13 & 171.2 &   200 \\
 9425920 &    139 & 2004 Sep 25 & 04 30 04.4 +24 23 18 & 5.6$\times$10.8 & 170.5 &    26 \\
         &        &            & 04 29 48.8 +24 37 50 & 6$\times$10 & 170.5 &    80 \\
 9427712 &    139 & 2004 Sep 25 & 04 32 45.3 +24 24 07 & 7.4$\times$18.2 & 170.8 &    36 \\
 9428992 &    139 & 2004 Sep 25 & 04 41 13.6 +25 49 35 & 7.4$\times$18.2 & 171.3 &    36 \\
         &        &            & 04 41 00.7 +26 01 42 & 5.6$\times$13 & 171.3 &   200 \\
 9430528 &    139 & 2004 Sep 25 & 04 42 39.4 +29 42 23 & 7.4$\times$18.2 & 170.5 &    36 \\
         &        &            & 04 42 25.2 +29 54 27 & 5.6$\times$13 & 170.5 &   200 \\
 9432832 &    139 & 2004 Sep 25 & 04 32 52.3 +24 24 20 & 7.4$\times$18.2 & 170.8 &    36 \\
         &        &            & 04 32 39.1 +24 36 25 & 5.6$\times$13 & 170.8 &   200 \\
 9434624 &    139 & 2004 Sep 25 & 04 41 06.6 +25 49 24 & 7.4$\times$18.2 & 171.3 &    36 \\
         &        &            & 04 40 53.7 +26 01 30 & 5.6$\times$13 & 171.3 &   200 \\
 9434880 &    139 & 2004 Sep 25 & 04 32 34.1 +24 49 30 & 5.6$\times$10.8 & 170.6 &    26 \\
         &        &            & 04 32 18.6 +25 04 02 & 6$\times$10 & 170.6 &    80 \\
 9435136 &    139 & 2004 Sep 25 & 04 41 40.6 +25 42 18 & 7.4$\times$18.2 & 171.4 &    36 \\
         &        &            & 04 41 27.8 +25 54 25 & 5.6$\times$13 & 171.4 &   200 \\
 9435392 &    139 & 2004 Sep 25 & 04 31 52.8 +24 32 39 & 7.4$\times$18.2 & 170.6 &    36 \\
         &        &            & 04 31 39.4 +24 44 43 & 5.6$\times$13 & 170.6 &   200 \\
 9439488 &    139 & 2004 Sep 25 & 04 31 59.8 +24 32 52 & 7.4$\times$18.2 & 170.6 &    36 \\
         &        &            & 04 31 46.4 +24 44 56 & 5.6$\times$13 & 170.6 &   200 \\
 9410816 &    139 & 2004 Sep 26 & 04 30 13.2 +24 23 35 & 5.6$\times$10.8 & 170.5 &    26 \\
         &        &            & 04 29 57.6 +24 38 06 & 6$\times$10 & 170.5 &    80 \\
 5682944 &    173 & 2004 Oct 12 & 04 55 37.1 +30 17 56 & 7.4$\times$8.2 & 169.9 &    36 \\
         &        &            & 04 55 22.3 +30 29 58 & 5.6$\times$8 & 169.9 &   357 \\
 5683712 &    173 & 2004 Oct 13 & 04 57 30.7 +20 14 30 & 7.4$\times$8.2 & 175.6 &    73 \\
         &        &            & 04 57 22.2 +20 26 48 & 5.6$\times$8 & 175.6 &   357 \\
 5683968 &    173 & 2004 Oct 13 & 04 58 39.9 +20 46 45 & 7.4$\times$8.2 & 175.4 &   400 \\
         &        &            & 04 58 31.2 +20 59 02 & 5.6$\times$8 & 175.4 &   357 \\
 5681152 &    173 & 2005 Feb 25 & 04 37 26.7 +18 51 24 & 7.4$\times$8.2 & 170.6 &    73 \\
         &        &            & 04 37 39.6 +18 39 20 & 5.6$\times$8 & 170.6 &   357 \\
 5705984 &    173 & 2005 Feb 25 & 04 38 12.9 +20 22 45 & 7.4$\times$8.2 & 171.0 &   139 \\
         &        &            & 04 38 25.5 +20 10 40 & 5.6$\times$8 & 171.0 &   357 \\
 5673472 &    173 & 2005 Feb 26 & 04 03 49.1 +26 10 52 & 7.4$\times$8.2 & 168.9 &   139 \\
         &        &            & 04 04 04.2 +25 58 54 & 5.6$\times$8 & 168.9 &   357 \\
 5675008 &    173 & 2005 Feb 26 & 04 14 47.9 +27 52 33 & 7.4$\times$8.2 & 170.4 &    36 \\
         &        &            & 04 15 01.9 +27 40 30 & 5.6$\times$8 & 170.4 &   357 \\
         &        &            & 04 13 14.0 +28 19 09 & 7.4$\times$8.2 & 170.3 &    36 \\
         &        &            & 04 13 28.2 +28 07 06 & 5.6$\times$8 & 170.3 &   357 \\
         &        &            & 04 19 41.2 +27 49 38 & 7.4$\times$8.2 & 170.9 &    36 \\
         &        &            & 04 19 54.7 +27 37 32 & 5.6$\times$8 & 170.9 &   357 \\
 5677568 &    173 & 2005 Feb 26 & 04 30 29.5 +24 26 44 & 7.4$\times$8.2 & 171.3 &   292 \\
         &        &            & 04 30 37.2 +24 24 28 & 5.6$\times$8 & 171.3 &   312 \\
 5679872 &    173 & 2005 Feb 26 & 04 33 06.5 +24 09 44 & 7.4$\times$8.2 & 171.5 &    36 \\
         &        &            & 04 33 19.0 +23 57 36 & 5.6$\times$8 & 171.5 &   357 \\
 5680128 &    173 & 2005 Feb 26 & 04 33 09.9 +24 33 42 & 7.4$\times$8.2 & 171.6 &    36 \\
         &        &            & 04 33 22.4 +24 21 34 & 5.6$\times$8 & 171.6 &   357 \\
         &        &            & 04 34 39.2 +25 01 00 & 7.4$\times$8.2 & 171.9 &    36 \\
         &        &            & 04 34 51.5 +24 48 51 & 5.6$\times$8 & 171.9 &   357 \\
 5680640 &    173 & 2005 Feb 26 & 04 35 56.8 +23 52 04 & 7.4$\times$8.2 & 171.7 &    73 \\
         &        &            & 04 36 09.1 +23 39 56 & 5.6$\times$8 & 171.7 &   357 \\
 5681920 &    173 & 2005 Feb 26 & 04 41 04.6 +24 51 06 & 7.4$\times$8.2 & 172.5 &    36 \\
         &        &            & 04 41 16.3 +24 38 56 & 5.6$\times$8 & 172.5 &   357 \\
 5682176 &    173 & 2005 Feb 26 & 04 41 08.3 +25 56 06 & 7.4$\times$8.2 & 172.7 &    73 \\
         &        &            & 04 41 19.8 +25 43 55 & 5.6$\times$8 & 172.7 &   110 \\
         &        &            & 04 38 35.1 +26 10 38 & 7.4$\times$8.2 & 172.5 &    73 \\
         &        &            & 04 38 46.9 +25 58 27 & 5.6$\times$8 & 172.5 &   120 \\
 5682688 &    173 & 2005 Feb 26 & 04 52 30.7 +17 30 25 & 7.4$\times$8.2 & 171.3 &    36 \\
         &        &            & 04 52 42.8 +17 18 18 & 5.6$\times$8 & 171.3 &   357 \\
         &        &            & 04 52 50.1 +16 22 09 & 7.4$\times$8.2 & 171.0 &    36 \\
         &        &            & 04 53 02.4 +16 10 03 & 5.6$\times$8 & 171.0 &   357 \\
 9412096 &    139 & 2005 Feb 26 & 04 35 55.7 +24 12 07 & 5.6$\times$10.8 & 171.8 &    26 \\
         &        &            & 04 36 09.8 +23 57 31 & 6$\times$10 & 171.8 &    80 \\
 9433856 &    139 & 2005 Feb 26 & 04 35 47.1 +24 11 51 & 5.6$\times$10.8 & 171.8 &    26 \\
         &        &            & 04 36 01.2 +23 57 15 & 6$\times$10 & 171.8 &    80 \\
11229184 &   3584 & 2005 Feb 27 & 04 24 44.8 +25 37 18 & 35.6$\times$385.3 & 171.7 &  15.5 \\
11229440 &   3584 & 2005 Feb 27 & 04 24 33.3 +25 36 36 & 35.6$\times$385.3 & 171.7 &  15.5 \\
12915200 &   3584 & 2005 Feb 27 & 04 33 11.0 +28 57 12 & 55.8$\times$85.2 & 173.3 &  15.5 \\
12915456 &   3584 & 2005 Feb 27 & 04 32 56.3 +29 03 13 & 55.8$\times$85.2 & 173.3 &  15.5 \\
11225600 &   3584 & 2005 Feb 28 & 04 48 00.4 +25 01 29 & 65.8$\times$186.3 & 174.0 &  15.5 \\
11225856 &   3584 & 2005 Feb 28 & 04 47 50.6 +25 00 50 & 65.8$\times$186.3 & 174.0 &  15.5 \\
11226112 &   3584 & 2005 Feb 28 & 04 43 18.9 +25 09 17 & 65.8$\times$186.3 & 173.5 &  15.5 \\
11226368 &   3584 & 2005 Feb 28 & 04 43 09.5 +25 09 03 & 65.8$\times$186.3 & 173.5 &  15.5 \\
11228672 &   3584 & 2005 Feb 28 & 04 27 18.4 +25 42 06 & 35.6$\times$385.3 & 171.9 &  15.5 \\
11229696 &   3584 & 2005 Feb 28 & 04 19 46.7 +27 49 16 & 60.7$\times$85.2 & 171.5 &  15.5 \\
11229952 &   3584 & 2005 Feb 28 & 04 19 57.8 +27 49 22 & 60.7$\times$85.2 & 171.5 &  15.5 \\
 3662848 &      6 & 2005 Mar 1 & 04 14 28.6 +28 13 09 & 32.5$\times$54 & 170.8 &    80 \\
11227136 &   3584 & 2005 Mar 1 & 04 35 39.5 +25 20 26 & 40.6$\times$311.3 & 172.7 &  15.5 \\
11227392 &   3584 & 2005 Mar 1 & 04 35 28.4 +25 19 50 & 40.6$\times$311.3 & 172.7 &  15.5 \\
11227648 &   3584 & 2005 Mar 1 & 04 32 27.8 +25 51 48 & 35.6$\times$385.3 & 172.4 &  15.5 \\
11228928 &   3584 & 2005 Mar 1 & 04 27 08.0 +25 41 27 & 35.6$\times$385.3 & 171.9 &  15.5 \\
11227904 &   3584 & 2005 Mar 2 & 04 32 17.7 +25 51 07 & 35.6$\times$385.3 & 172.4 &  15.5 \\
11228160 &   3584 & 2005 Mar 2 & 04 29 53.7 +25 46 57 & 35.6$\times$385.3 & 172.1 &  15.5 \\
11228416 &   3584 & 2005 Mar 2 & 04 29 43.2 +25 46 17 & 35.6$\times$385.3 & 172.1 &  15.5 \\
 5681408 &    173 & 2005 Mar 3 & 04 38 38.9 +15 46 13 & 7.4$\times$8.2 & 170.6 &    34 \\
         &        &            & 04 38 51.6 +15 34 08 & 5.6$\times$8 & 170.6 &   357 \\
         &        &            & 04 45 51.2 +15 55 49 & 7.4$\times$8.2 & 171.1 &    36 \\
         &        &            & 04 46 03.5 +15 43 43 & 5.6$\times$8 & 171.1 &   357 \\
11226624 &   3584 & 2005 Mar 4 & 04 38 51.4 +25 32 39 & 50.7$\times$253.8 & 172.9 &  15.5 \\
11226880 &   3584 & 2005 Mar 5 & 04 38 40.0 +25 32 02 & 50.7$\times$253.8 & 172.9 &  15.5 \\
12662784 &     37 & 2005 Mar 5 & 04 55 35.8 +30 35 05 & 17.8$\times$56.0 & 175.5 &    80 \\
12663296 &     37 & 2005 Mar 6 & 04 04 42.9 +26 18 53 & 7.4$\times$8.2 & 168.4 &    36 \\
         &        &            & 04 04 58.4 +26 06 56 & 5.6$\times$8.0 & 168.4 &    31 \\
         &        &            & 04 03 50.8 +26 10 50 & 7.4$\times$8.2 & 168.4 &    36 \\
         &        &            & 04 04 06.5 +25 58 55 & 5.6$\times$8.0 & 168.4 &    31 \\
         &        &            & 04 03 13.9 +25 52 56 & 7.4$\times$8.2 & 168.4 &    36 \\
         &        &            & 04 03 29.6 +25 41 01 & 5.6$\times$8.0 & 168.4 &    31 \\
14614016 &  20386 & 2005 Sep 25 & 04 30 08.8 +24 23 29 & 5.6$\times$10.8 & 170.6 &   292 \\
14617344 &  20386 & 2005 Sep 25 & 04 32 50.4 +24 22 47 & 5.6$\times$10.8 & 171.0 &   292 \\
14613760 &  20386 & 2005 Sep 26 & 04 23 39.1 +26 37 42 & 5.6$\times$10.8 & 169.5 &   292 \\
14618368 &  20386 & 2005 Sep 26 & 04 21 58.4 +15 27 20 & 5.6$\times$10.8 & 172.0 &   297 \\
14618624 &  20386 & 2005 Sep 26 & 04 21 58.4 +15 27 30 & 5.6$\times$10.8 & 172.0 &   297 \\
12615168 &      6 & 2006 Feb 19 & 04 31 40.9 +18 08 44 & 32.5$\times$56.0 & 169.3 &    80 \\
14511872 &  20302 & 2006 Feb 26 & 04 35 09.4 +24 06 46 & 25.7$\times$56.0 & 172.5 &   200 \\
18966528 &  30765 & 2006 Oct 9 & 04 31 37.3 +24 36 23 & 5.6$\times$8.0 & 170.7 &   950 \\
19026944 &  30816 & 2007 Feb 23 & 04 19 13.5 +29 07 36 & 50.7$\times$85.2 & 174.2 &  15.5 \\
19027456 &  30816 & 2007 Feb 23 & 04 19 02.3 +29 07 05 & 50.7$\times$85.2 & 174.1 &  15.5 \\
19029248 &  30816 & 2007 Feb 23 & 04 17 48.1 +26 32 11 & 35.6$\times$385.3 & 172.6 &  15.5 \\
19032832 &  30816 & 2007 Feb 23 & 04 17 37.2 +26 31 36 & 35.6$\times$385.3 & 172.5 &  15.5 \\
14510592 &  20302 & 2007 Feb 24 & 04 29 16.9 +26 11 41 & 25.7$\times$56.0 & 173.4 &   200 \\
19029504 &  30816 & 2007 Feb 26 & 04 15 01.2 +26 42 11 & 35.6$\times$385.3 & 172.1 &  15.5 \\
19032320 &  30816 & 2007 Feb 26 & 04 35 41.8 +22 14 49 & 111$\times$85.2 & 171.7 &  15.5 \\
19033088 &  30816 & 2007 Feb 27 & 04 14 50.3 +26 41 35 & 35.6$\times$385.3 & 172.0 &  15.5 \\
19035904 &  30816 & 2007 Feb 27 & 04 35 31.3 +22 14 12 & 111$\times$85.2 & 171.7 &  15.5 \\
19026688 &  30816 & 2007 Feb 28 & 04 22 20.6 +24 43 29 & 50.7$\times$253.8 & 171.9 &  15.5 \\
19027200 &  30816 & 2007 Feb 28 & 04 22 03.6 +24 52 49 & 50.7$\times$253.8 & 171.8 &  15.5 \\
18152960 &  30384 & 2007 Sep 23 & 04 21 55.3 +15 32 11 & 14.7$\times$56.0 & 170.4 &   161 \\
18153728 &  30384 & 2007 Sep 23 & 04 23 35.3 +26 42 31 & 14.7$\times$56.0 & 171.3 &   161 \\
18153984 &  30384 & 2007 Sep 23 & 04 30 04.2 +24 27 38 & 14.7$\times$56.0 & 171.8 &   161 \\
18154240 &  30384 & 2007 Sep 23 & 04 31 56.2 +24 34 53 & 14.7$\times$56.0 & 172.0 &   161 \\
18154496 &  30384 & 2007 Sep 24 & 04 32 37.6 +24 25 52 & 14.7$\times$56.0 & 172.0 &   161 \\
18155264 &  30384 & 2007 Sep 24 & 04 41 08.8 +25 45 55 & 14.7$\times$56.0 & 173.0 &   161 \\
18153216 &  30384 & 2007 Sep 25 & 04 28 38.4 +26 54 00 & 14.7$\times$56.0 & 171.7 &   161 \\
18155008 &  30384 & 2007 Sep 25 & 04 41 51.4 +25 50 15 & 14.7$\times$56.0 & 173.1 &   161 \\
18155520 &  30384 & 2007 Sep 25 & 04 42 37.4 +29 46 10 & 14.7$\times$56.0 & 173.6 &   161 \\
24248064 &    462 & 2007 Sep 27 & 04 34 01.6 +28 00 12 & 40.6$\times$85.2 & 172.3 &  15.5 \\
24248320 &    462 & 2007 Sep 27 & 04 34 12.8 +28 00 17 & 40.6$\times$85.2 & 172.3 &  15.5 \\
24247552 &    462 & 2007 Sep 29 & 04 20 06.0 +24 56 09 & 10.5$\times$186.3 & 170.6 &  15.5 \\
24247808 &    462 & 2007 Sep 29 & 04 20 06.2 +24 55 53 & 10.5$\times$186.3 & 170.6 &  15.5 \\
24248576 &    462 & 2007 Oct 27 & 04 33 57.1 +25 09 21 & 7.8$\times$253.8 & 171.0 &  15.5 \\
24247040 &    462 & 2007 Oct 28 & 04 20 29.2 +27 15 22 & 60.7$\times$85.2 & 168.1 &  15.5 \\
24247296 &    462 & 2007 Oct 28 & 04 20 40.3 +27 15 36 & 60.7$\times$85.2 & 168.1 &  15.5 \\
23273728 &  40844 & 2007 Oct 29 & 04 19 58.6 +28 33 24 & 5.6$\times$8.0 & 167.7 &   594 \\
23273984 &  40844 & 2007 Oct 29 & 04 20 08.3 +28 31 15 & 5.6$\times$8.0 & 166.7 &   475 \\
23274240 &  40844 & 2007 Oct 29 & 04 20 08.8 +28 16 01 & 5.6$\times$8.0 & 166.8 &   475 \\
23276544 &  40844 & 2007 Oct 29 & 04 25 16.3 +28 33 18 & 5.6$\times$8.0 & 167.4 &   594 \\
23277056 &  40844 & 2007 Oct 29 & 04 26 18.3 +28 27 40 & 5.6$\times$8.0 & 167.6 &   594 \\
18155776 &  30384 & 2008 Apr 17 & 05 04 17.4 +25 08 26 & 14.7$\times$56.0 & 174.9 &   161 \\
\enddata
\tablenotetext{a}{Position angle of the long axis of the map.}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Aperture Corrections\label{tab:apcor}}
\tablehead{
\colhead{Band} &
\colhead{2/14/15\tablenotemark{a}} &
\colhead{3/3/4\tablenotemark{a}} &
\colhead{4/4/5\tablenotemark{a}} &
\colhead{4/4/10\tablenotemark{a}} 
}
\startdata
$[3.6]$ & 0.450 & 0.270 & 0.180\tablenotemark{b} & \nodata \\
$[4.5]$ & 0.485 & 0.300 & 0.170\tablenotemark{b} & \nodata \\
$[5.8]$ & 0.645 & 0.515 & \nodata & 0.165\tablenotemark{b} \\
$[8.0]$ & 0.750 & 0.735 & \nodata & 0.260\tablenotemark{b} \\
\enddata
\tablenotetext{a}{Aperture radius and inner and outer radii of the sky annulus
in pixels (1 pixel = $0\farcs86$).}
\tablenotetext{b}{Default aperture and sky annulus.}
\end{deluxetable}

\begin{deluxetable}{llrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Photometry for Members of Taurus\label{tab:irac}}
\tablehead{
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} 
}
\startdata
J04034930+2610520 &         HBC 358 A+B+C   &  9.15$\pm$0.02 &  9.11$\pm$0.02 &  9.05$\pm$0.03 &  9.05$\pm$0.03 & 2005 Feb 20 \\
J04034997+2620382 &      XEST 06-006   &        out &        out &        out &     out & \nodata \\
J04035084+2610531 &          HBC 359   &  9.33$\pm$0.02 &  9.26$\pm$0.02 &  9.23$\pm$0.03 &  9.23$\pm$0.03 & 2005 Feb 20 \\
J04043936+2158186 &          HBC 360   &  9.71$\pm$0.02 &  9.69$\pm$0.02 &  9.62$\pm$0.03 &  9.62$\pm$0.03 & 2004 Feb 11 \\
J04043984+2158215 &          HBC 361   &  9.87$\pm$0.02 &  9.81$\pm$0.02 &  9.76$\pm$0.03 &  9.76$\pm$0.03 & 2004 Feb 11 \\
J04044307+2618563 &  IRAS 04016+2610   &  6.76$\pm$0.02 &  5.46$\pm$0.02 &  4.42$\pm$0.03 &  3.56$\pm$0.03 & 2005 Feb 20 \\
J04053087+2151106 &          HBC 362   &  9.83$\pm$0.02 &  9.82$\pm$0.02 &  9.76$\pm$0.03 &  9.75$\pm$0.03 & 2005 Feb 22 \\
J04080782+2807280 &    \nodata &        out &        out &        out &     out & \nodata \\
J04131414+2819108 &           LkCa 1   &  8.47$\pm$0.02 &  8.47$\pm$0.02 &  8.40$\pm$0.03 &  8.40$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.52$\pm$0.02 &  8.45$\pm$0.02 &  8.39$\pm$0.03 &  8.44$\pm$0.03 & 2007 Mar 29 \\
J04132722+2816247 &           Anon 1   &  7.18$\pm$0.02 &  7.16$\pm$0.02 &  7.13$\pm$0.03 &  7.07$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.23$\pm$0.02 &  7.18$\pm$0.02 &  7.10$\pm$0.03 &  7.07$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.22$\pm$0.02 &  7.18$\pm$0.02 &  7.10$\pm$0.03 &  7.07$\pm$0.03 & 2007 Mar 29 \\
J04135328+2811233 &    IRAS 04108+2803 A   &  8.98$\pm$0.02 &  8.34$\pm$0.02 &  7.75$\pm$0.03 &  6.70$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.97$\pm$0.02 &  8.34$\pm$0.02 &  7.62$\pm$0.03 &  6.52$\pm$0.03 & 2007 Mar 29 \\
J04135471+2811328 &    IRAS 04108+2803 B   &  9.28$\pm$0.02 &  7.94$\pm$0.02 &  6.81$\pm$0.03 &  5.81$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.32$\pm$0.02 &  8.02$\pm$0.02 &  7.08$\pm$0.03 &  5.87$\pm$0.03 & 2007 Mar 29 \\
J04135737+2918193 &     IRAS 04108+2910   &  7.90$\pm$0.02 &  7.26$\pm$0.02 &  6.70$\pm$0.03 &  5.96$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.46$\pm$0.02 &  6.74$\pm$0.02 &  6.22$\pm$0.03 &  5.49$\pm$0.03 & 2007 Mar 29 \\
J04141188+2811535 &    \nodata & 10.82$\pm$0.02 & 10.27$\pm$0.02 &  9.80$\pm$0.03 &  8.89$\pm$0.03 & 2005 Feb 19 \\
                  &            & 11.01$\pm$0.02 & 10.35$\pm$0.02 &  9.88$\pm$0.03 &  8.99$\pm$0.03 & 2007 Mar 29 \\
          \nodata &  IRAS 04111+2800G  & 13.02$\pm$0.02 & 11.82$\pm$0.02 & 11.20$\pm$0.03 & 10.49$\pm$0.03 & 2005 Feb 19 \\
                  &            & 13.15$\pm$0.02 & 11.84$\pm$0.02 & 11.10$\pm$0.03 & 10.36$\pm$0.03 & 2007 Mar 29 \\
J04141291+2812124 &  V773 Tau A+B   &  6.00$\pm$0.02 &  5.53$\pm$0.02 &  5.08$\pm$0.03 &  4.41$\pm$0.03 & 2005 Feb 19 \\
                  &            &  6.00$\pm$0.02 &  5.55$\pm$0.02 &  5.05$\pm$0.03 &  4.36$\pm$0.03 & 2007 Mar 29 \\
J04141358+2812492 &           FM Tau    &  7.82$\pm$0.02 &  7.40$\pm$0.02 &  7.13$\pm$0.03 &  6.22$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.10$\pm$0.02 &  7.63$\pm$0.02 &  7.28$\pm$0.03 &  6.39$\pm$0.03 & 2007 Mar 29 \\
J04141458+2827580 &           FN Tau    &  7.46$\pm$0.02 &  6.97$\pm$0.02 &  6.53$\pm$0.03 &  5.57$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.55$\pm$0.02 &  7.11$\pm$0.02 &  6.64$\pm$0.03 &  5.84$\pm$0.03 & 2007 Mar 29 \\
J04141700+2810578 &           CW Tau    &        sat &  5.23$\pm$0.02 &  4.79$\pm$0.03 &  4.31$\pm$0.03 & 2005 Feb 19 \\
                  &            &  5.86$\pm$0.02 &  5.38$\pm$0.02 &  4.98$\pm$0.03 &  4.39$\pm$0.03 & 2007 Mar 29 \\
J04141760+2806096 &          CIDA 1   &  8.48$\pm$0.02 &  7.84$\pm$0.02 &  7.40$\pm$0.03 &  6.53$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.64$\pm$0.02 &  8.10$\pm$0.02 &  7.59$\pm$0.03 &  6.57$\pm$0.03 & 2007 Mar 29 \\
J04142626+2806032 &       MHO 1   &  6.63$\pm$0.05 &  5.78$\pm$0.05 &  5.20$\pm$0.05 &  4.52$\pm$0.05 & 2005 Feb 19 \\
                  &            &  6.00$\pm$0.05 &  5.18$\pm$0.05 &  4.63$\pm$0.05 &  3.90$\pm$0.05 & 2007 Mar 29 \\
J04142639+2805597 &       MHO 2   &  7.21$\pm$0.05 &  6.49$\pm$0.05 &  5.87$\pm$0.05 &  5.02$\pm$0.05 & 2005 Feb 19 \\
                  &            &  7.50$\pm$0.05 &  6.61$\pm$0.05 &  5.92$\pm$0.05 &  4.99$\pm$0.05 & 2007 Mar 29 \\
J04143054+2805147 &            MHO 3   &  7.40$\pm$0.02 &  6.84$\pm$0.02 &  6.26$\pm$0.03 &  5.11$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.21$\pm$0.02 &  6.44$\pm$0.02 &  5.69$\pm$0.03 &  4.57$\pm$0.03 & 2007 Mar 29 \\
J04144730+2646264 &           FP Tau    &  8.47$\pm$0.02 &  8.25$\pm$0.02 &  7.86$\pm$0.03 &  7.25$\pm$0.03 & 2004 Feb 10 \\
                  &            &  8.07$\pm$0.02 &  7.78$\pm$0.02 &  7.58$\pm$0.03 &  7.28$\pm$0.03 & 2007 Mar 29 \\
J04144739+2803055 &      XEST 20-066   &  9.78$\pm$0.02 &  9.55$\pm$0.02 &  9.59$\pm$0.03 &  9.53$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.61$\pm$0.02 &  9.58$\pm$0.02 &  9.50$\pm$0.03 &  9.50$\pm$0.03 & 2007 Mar 29 \\
J04144786+2648110 &           CX Tau    &  8.41$\pm$0.02 &  8.06$\pm$0.02 &  7.62$\pm$0.03 &  6.64$\pm$0.03 & 2004 Feb 10 \\
                  &            &  8.51$\pm$0.02 &  8.01$\pm$0.02 &  7.64$\pm$0.03 &  6.62$\pm$0.03 & 2007 Mar 29 \\
J04144797+2752346 &   LkCa 3 A+B   &  7.35$\pm$0.02 &  7.28$\pm$0.02 &  7.24$\pm$0.03 &  7.23$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.26$\pm$0.02 &  7.28$\pm$0.02 &  7.22$\pm$0.03 &  7.22$\pm$0.03 & 2007 Mar 29 \\
J04144928+2812305 &   FO Tau A+B   &  7.66$\pm$0.02 &  7.12$\pm$0.02 &  6.81$\pm$0.03 &  5.84$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.47$\pm$0.02 &  7.09$\pm$0.02 &  6.72$\pm$0.03 &  5.88$\pm$0.03 & 2007 Mar 29 \\
J04145234+2805598 &      XEST 20-071   &  7.41$\pm$0.02 &  7.34$\pm$0.02 &  7.28$\pm$0.03 &  7.24$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.40$\pm$0.02 &  7.36$\pm$0.02 &  7.24$\pm$0.03 &  7.21$\pm$0.03 & 2007 Mar 29 \\
J04150515+2808462 &          CIDA 2   &  8.83$\pm$0.02 &  8.74$\pm$0.02 &  8.68$\pm$0.03 &  8.70$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  8.73$\pm$0.02 &        out &  8.64$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.83$\pm$0.02 &  8.69$\pm$0.02 &  8.67$\pm$0.03 &  8.78$\pm$0.03 & 2007 Mar 29 \\
J04151471+2800096 &          KPNO 1   & 13.21$\pm$0.02 &        out & 13.03$\pm$0.05 &     out & 2005 Feb 19 \\
                  &            & 13.19$\pm$0.02 & 13.06$\pm$0.02 & 13.10$\pm$0.04 & 12.81$\pm$0.06 & 2005 Feb 20 \\
                  &            & 13.18$\pm$0.02 & 13.04$\pm$0.02 & 13.09$\pm$0.05 & 13.09$\pm$0.07 & 2007 Mar 29 \\
J04152409+2910434 &    \nodata & 11.85$\pm$0.02 & 11.71$\pm$0.02 & 11.65$\pm$0.03 & 11.60$\pm$0.03 & 2006 Sep 28 \\
                  &            & 11.81$\pm$0.02 & 11.71$\pm$0.02 & 11.62$\pm$0.03 & 11.50$\pm$0.04 & 2007 Mar 29 \\
J04153916+2818586 &    \nodata &  8.67$\pm$0.02 &  8.38$\pm$0.02 &  8.45$\pm$0.03 &  7.53$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.73$\pm$0.02 &  8.43$\pm$0.02 &  8.23$\pm$0.03 &  7.53$\pm$0.03 & 2007 Mar 29 \\
J04154278+2909597 &     IRAS 04125+2902   &  9.09$\pm$0.02 &  9.06$\pm$0.02 &  8.97$\pm$0.03 &  9.05$\pm$0.03 & 2007 Mar 29 \\
J04155799+2746175 &    \nodata &  9.71$\pm$0.02 &  9.37$\pm$0.02 &  9.04$\pm$0.03 &  8.36$\pm$0.03 & 2007 Mar 29 \\
J04161210+2756385 &    \nodata &  9.35$\pm$0.02 &  8.99$\pm$0.02 &  8.69$\pm$0.03 &  8.29$\pm$0.03 & 2007 Mar 29 \\
J04161885+2752155 &    \nodata & 10.92$\pm$0.02 & 10.74$\pm$0.02 & 10.64$\pm$0.03 & 10.68$\pm$0.03 & 2007 Mar 29 \\
J04162725+2053091 &    \nodata & 10.77$\pm$0.02 & 10.67$\pm$0.02 & 10.65$\pm$0.03 & 10.59$\pm$0.03 & 2008 Oct 31 \\
J04162810+2807358 &           LkCa 4   &  8.26$\pm$0.02 &  8.06$\pm$0.02 &  8.04$\pm$0.03 &  7.97$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.19$\pm$0.02 &  8.17$\pm$0.02 &  7.99$\pm$0.03 &  8.03$\pm$0.03 & 2007 Mar 29 \\
J04163048+3037053 &    \nodata & 12.29$\pm$0.02 & 12.17$\pm$0.02 & 12.16$\pm$0.03 & 12.23$\pm$0.04 & 2008 Nov 2 \\
J04163911+2858491 &    \nodata & 10.46$\pm$0.02 & 10.07$\pm$0.02 &  9.82$\pm$0.03 &  9.41$\pm$0.03 & 2007 Mar 29 \\
J04173372+2820468 &           CY Tau    &  7.96$\pm$0.02 &  7.62$\pm$0.02 &  7.30$\pm$0.03 &  6.74$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.94$\pm$0.02 &  7.71$\pm$0.02 &  7.25$\pm$0.03 &  6.69$\pm$0.03 & 2005 Feb 21 \\
                  &            &  7.63$\pm$0.02 &  7.25$\pm$0.02 &  7.02$\pm$0.03 &  6.48$\pm$0.03 & 2007 Mar 29 \\
J04173893+2833005 &           LkCa 5   &        out &  8.85$\pm$0.02 &        out &  8.76$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.88$\pm$0.02 &  8.84$\pm$0.02 &  8.80$\pm$0.03 &  8.76$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.90$\pm$0.02 &        out &  8.78$\pm$0.03 &     out & 2007 Mar 29 \\
J04174955+2813318 &         KPNO 10   & 10.79$\pm$0.02 & 10.32$\pm$0.02 &  9.80$\pm$0.03 &  8.84$\pm$0.03 & 2005 Feb 19 \\
                  &            & 10.79$\pm$0.02 & 10.29$\pm$0.02 &  9.88$\pm$0.03 &  8.81$\pm$0.03 & 2005 Feb 21 \\
                  &            & 10.80$\pm$0.02 &        out &        out &     out & 2007 Mar 29 \\
J04174965+2829362 &      V410 X-ray 1   &  8.17$\pm$0.02 &  7.73$\pm$0.02 &  7.25$\pm$0.03 &  6.42$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  7.76$\pm$0.02 &        out &  6.42$\pm$0.03 & 2005 Feb 21 \\
                  &            &  8.41$\pm$0.02 &        out &  7.39$\pm$0.03 &     out & 2007 Mar 29 \\
J04180796+2826036 &      V410 X-ray 3   &  9.99$\pm$0.02 &  9.85$\pm$0.02 &  9.86$\pm$0.03 &  9.82$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.96$\pm$0.02 &  9.91$\pm$0.02 &  9.88$\pm$0.03 &  9.81$\pm$0.03 & 2005 Feb 21 \\
                  &            &  9.99$\pm$0.02 &        out &  9.78$\pm$0.03 &     out & 2007 Mar 29 \\
J04181078+2519574 &  V409 Tau  &  8.05$\pm$0.02 &  7.70$\pm$0.02 &  7.25$\pm$0.03 &  6.30$\pm$0.03 & 2007 Mar 30 \\
J04181710+2828419 &      V410 Anon 13   & 10.24$\pm$0.02 &  9.81$\pm$0.02 &  9.46$\pm$0.03 &  8.81$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  9.92$\pm$0.02 &        out &  8.80$\pm$0.03 & 2005 Feb 21 \\
                  &            & 10.20$\pm$0.02 &        out &  9.47$\pm$0.03 &     out & 2007 Mar 29 \\
J04182147+1658470 &          HBC 372   & 10.39$\pm$0.02 & 10.39$\pm$0.02 & 10.40$\pm$0.03 & 10.33$\pm$0.03 & 2004 Mar 8 \\
J04182909+2826191 &      V410 Anon 25   &  8.87$\pm$0.02 &  8.58$\pm$0.02 &  8.38$\pm$0.03 &  8.40$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.89$\pm$0.02 &  8.56$\pm$0.02 &  8.41$\pm$0.03 &  8.37$\pm$0.03 & 2005 Feb 21 \\
                  &            &  8.92$\pm$0.02 &        out &  8.31$\pm$0.03 &     out & 2007 Mar 29 \\
J04183030+2743208 &         KPNO 11   & 10.66$\pm$0.02 & 10.54$\pm$0.02 & 10.55$\pm$0.03 & 10.49$\pm$0.03 & 2005 Feb 21 \\
J04183110+2827162 &  V410 Tau A+B+C  &  7.40$\pm$0.02 &  7.29$\pm$0.02 &  7.31$\pm$0.03 &  7.20$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.31$\pm$0.02 &  7.31$\pm$0.02 &  7.34$\pm$0.03 &  7.24$\pm$0.03 & 2005 Feb 21 \\
                  &            &  7.37$\pm$0.02 &        out &  7.29$\pm$0.03 &     out & 2007 Mar 29 \\
J04183112+2816290 &   DD Tau A+B  &  6.54$\pm$0.02 &  5.72$\pm$0.02 &  5.19$\pm$0.03 &  4.41$\pm$0.03 & 2005 Feb 19 \\
                  &            &  6.45$\pm$0.02 &  5.78$\pm$0.02 &  5.23$\pm$0.03 &  4.42$\pm$0.03 & 2005 Feb 21 \\
J04183158+2816585 &   CZ Tau A+B  &  8.47$\pm$0.02 &  7.60$\pm$0.02 &  6.57$\pm$0.03 &  5.00$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.46$\pm$0.02 &  7.55$\pm$0.02 &  6.63$\pm$0.03 &  4.95$\pm$0.03 & 2005 Feb 21 \\
J04183203+2831153 &   IRAS 04154+2823   &  7.89$\pm$0.02 &  7.03$\pm$0.02 &  6.31$\pm$0.03 &  5.51$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  6.99$\pm$0.02 &        out &  5.47$\pm$0.03 & 2005 Feb 21 \\
                  &            &  7.55$\pm$0.02 &        out &  6.06$\pm$0.03 &     out & 2007 Mar 29 \\
J04183444+2830302 &      V410 X-ray 2   &  8.22$\pm$0.02 &  8.06$\pm$0.02 &  7.84$\pm$0.03 &  7.50$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  8.04$\pm$0.02 &        out &  7.66$\pm$0.03 & 2005 Feb 21 \\
                  &            &  8.30$\pm$0.02 &        out &  7.77$\pm$0.03 &     out & 2007 Mar 29 \\
J04184023+2824245 &      V410 X-ray 4   &  8.83$\pm$0.02 &  8.64$\pm$0.02 &  8.47$\pm$0.03 &  8.41$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.85$\pm$0.02 &  8.58$\pm$0.02 &  8.55$\pm$0.03 &  8.41$\pm$0.03 & 2005 Feb 21 \\
J04184061+2819155 &         V892 Tau    &        sat &        sat &  3.56$\pm$0.03 &     sat & 2005 Feb 19 \\
                  &            &        sat &        sat &  3.56$\pm$0.03 &     sat & 2005 Feb 21 \\
J04184133+2827250 &             LR1   &  9.38$\pm$0.02 &  8.86$\pm$0.02 &  8.40$\pm$0.03 &  7.95$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.45$\pm$0.02 &  8.82$\pm$0.02 &  8.42$\pm$0.03 &  7.97$\pm$0.03 & 2005 Feb 21 \\
                  &            &  9.38$\pm$0.02 &        out &  8.35$\pm$0.03 &     out & 2007 Mar 29 \\
J04184250+2818498 &      V410 X-ray 7   &  8.74$\pm$0.02 &  8.59$\pm$0.02 &  8.38$\pm$0.03 &  8.08$\pm$0.04 & 2005 Feb 19 \\
                  &            &  8.86$\pm$0.02 &  8.56$\pm$0.02 &  8.37$\pm$0.03 &  8.04$\pm$0.04 & 2005 Feb 21 \\
J04184703+2820073 &         Hubble 4   &  7.16$\pm$0.02 &  7.08$\pm$0.02 &  6.94$\pm$0.03 &  6.92$\pm$0.03 & 2005 Feb 19 \\
                  &            &  7.11$\pm$0.02 &  7.01$\pm$0.02 &  6.98$\pm$0.03 &  6.94$\pm$0.03 & 2005 Feb 21 \\
J04185115+2814332 &          KPNO 2   & 12.19$\pm$0.02 & 12.09$\pm$0.02 & 12.04$\pm$0.04 & 12.02$\pm$0.04 & 2005 Feb 19 \\
                  &            & 12.21$\pm$0.02 & 12.07$\pm$0.02 & 11.96$\pm$0.04 & 11.76$\pm$0.04 & 2005 Feb 21 \\
J04185147+2820264 &       CoKu Tau/1   & 10.07$\pm$0.02 &  8.85$\pm$0.02 &  7.56$\pm$0.03 &  5.71$\pm$0.03 & 2005 Feb 19 \\
                  &            & 10.19$\pm$0.02 &  8.96$\pm$0.02 &  7.72$\pm$0.03 &  5.84$\pm$0.03 & 2005 Feb 21 \\
J04185170+1723165 &          HBC 376   &  9.24$\pm$0.02 &  9.20$\pm$0.02 &  9.16$\pm$0.03 &  9.13$\pm$0.03 & 2004 Sep 7 \\
J04185813+2812234 &   IRAS 04158+2805   &  9.21$\pm$0.02 &  8.46$\pm$0.02 &  7.74$\pm$0.03 &  6.83$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.26$\pm$0.02 &  8.43$\pm$0.02 &  7.78$\pm$0.03 &  6.92$\pm$0.03 & 2005 Feb 21 \\
J04190110+2819420 &      V410 X-ray 6   &  8.73$\pm$0.02 &  8.60$\pm$0.02 &  8.53$\pm$0.03 &  8.25$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.85$\pm$0.02 &  8.59$\pm$0.02 &  8.49$\pm$0.03 &  8.25$\pm$0.03 & 2005 Feb 21 \\
J04190126+2802487 &         KPNO 12   & 13.89$\pm$0.02 &        out & 13.05$\pm$0.05 &     out & 2005 Feb 19 \\
                  &            & 13.94$\pm$0.02 & 13.49$\pm$0.02 & 13.11$\pm$0.04 & 12.56$\pm$0.05 & 2005 Feb 20 \\
                  &            & 13.93$\pm$0.02 & 13.54$\pm$0.03 & 13.17$\pm$0.05 & 12.66$\pm$0.05 & 2005 Feb 21 \\
J04190197+2822332 &     V410 X-ray 5a   &  9.64$\pm$0.02 &  9.50$\pm$0.02 &  9.48$\pm$0.03 &  9.40$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.65$\pm$0.02 &  9.58$\pm$0.02 &        bad &  9.48$\pm$0.03 & 2005 Feb 21 \\
J04191281+2829330 &   FQ Tau A+B  &  8.69$\pm$0.02 &  8.34$\pm$0.02 &  8.03$\pm$0.03 &  7.39$\pm$0.03 & 2005 Feb 19 \\
                  &            &        out &  8.35$\pm$0.02 &        out &  7.42$\pm$0.03 & 2005 Feb 21 \\
                  &            &  8.72$\pm$0.02 &        out &  8.09$\pm$0.03 &     out & 2007 Mar 29 \\
J04191583+2906269 &           BP Tau    &  7.33$\pm$0.02 &  6.97$\pm$0.02 &  6.67$\pm$0.03 &  5.66$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.23$\pm$0.02 &  6.84$\pm$0.02 &  6.61$\pm$0.03 &  5.66$\pm$0.03 & 2007 Mar 29 \\
J04192625+2826142 &         V819 Tau    &  8.19$\pm$0.02 &  8.16$\pm$0.02 &  8.06$\pm$0.03 &  8.06$\pm$0.03 & 2005 Feb 19 \\
                  &            &  8.20$\pm$0.02 &  8.24$\pm$0.02 &  8.13$\pm$0.03 &  8.04$\pm$0.03 & 2005 Feb 21 \\
J04193545+2827218 &           FR Tau    &  9.39$\pm$0.02 &  8.84$\pm$0.02 &  8.23$\pm$0.03 &  7.25$\pm$0.03 & 2005 Feb 19 \\
                  &            &  9.43$\pm$0.02 &  8.87$\pm$0.02 &  8.32$\pm$0.03 &  7.26$\pm$0.03 & 2005 Feb 21 \\
J04194127+2749484 &   LkCa 7 A+B  &  8.06$\pm$0.02 &  8.03$\pm$0.02 &  7.99$\pm$0.03 &  7.94$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.05$\pm$0.02 &  8.05$\pm$0.02 &  8.01$\pm$0.03 &  7.96$\pm$0.03 & 2005 Feb 21 \\
J04194148+2716070 &     IRAS 04166+2708   & 11.13$\pm$0.02 & 10.31$\pm$0.02 &  9.91$\pm$0.03 &  9.24$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.25$\pm$0.02 & 10.36$\pm$0.02 &  9.92$\pm$0.03 &  9.31$\pm$0.03 & 2005 Feb 21 \\
                  &            & 11.19$\pm$0.02 &        out &  9.75$\pm$0.03 &     out & 2007 Oct 17 \\
          \nodata &     IRAS 04166+2706   &    \nodata & 11.01$\pm$0.03 & 10.22$\pm$0.03 &  9.59$\pm$0.03 & 2005 Feb 20 \\
                  &            &    \nodata & 11.03$\pm$0.03 & 10.40$\pm$0.03 &  9.67$\pm$0.03 & 2005 Feb 21 \\
                  &            &    \nodata & 11.26$\pm$0.03 & 10.43$\pm$0.03 &  9.90$\pm$0.03 & 2007 Oct 17 \\
J04194657+2712552 &        [GKH94] 41  & 10.03$\pm$0.02 &  9.20$\pm$0.02 &  8.60$\pm$0.03 &  8.03$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.99$\pm$0.02 &        out &  8.60$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            & 10.27$\pm$0.02 &  9.40$\pm$0.02 &  8.84$\pm$0.03 &  8.16$\pm$0.03 & 2007 Oct 17 \\
J04195844+2709570 &     IRAS 04169+2702   &  8.45$\pm$0.02 &  7.20$\pm$0.02 &  6.30$\pm$0.03 &  5.36$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.43$\pm$0.02 &        out &  6.32$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  8.31$\pm$0.02 &  7.08$\pm$0.02 &  6.21$\pm$0.03 &  5.28$\pm$0.03 & 2007 Oct 17 \\
J04201611+2821325 &    \nodata & 11.81$\pm$0.02 & 11.40$\pm$0.02 & 11.11$\pm$0.03 & 10.56$\pm$0.03 & 2005 Feb 21 \\
J04202144+2813491 &    \nodata & 12.71$\pm$0.02 & 12.29$\pm$0.02 & 12.09$\pm$0.04 & 11.56$\pm$0.04 & 2005 Feb 21 \\
J04202555+2700355 &    \nodata & 10.95$\pm$0.02 & 10.71$\pm$0.02 & 10.44$\pm$0.03 &  9.73$\pm$0.03 & 2007 Oct 16 \\
                  &            & 10.93$\pm$0.02 & 10.68$\pm$0.02 & 10.43$\pm$0.03 &  9.75$\pm$0.03 & 2007 Oct 17 \\
J04202583+2819237 &      IRAS 04173+2812  &  9.18$\pm$0.02 &  8.40$\pm$0.02 &  7.91$\pm$0.03 &  7.13$\pm$0.03 & 2005 Feb 21 \\
J04202606+2804089 &    \nodata &  9.29$\pm$0.02 &  8.95$\pm$0.02 &  8.57$\pm$0.03 &  7.03$\pm$0.03 & 2005 Feb 21 \\
J04203918+2717317 &      XEST 16-045   &  9.36$\pm$0.02 &  9.44$\pm$0.02 &  9.33$\pm$0.03 &  9.31$\pm$0.03 & 2005 Feb 21 \\
                  &            &  9.40$\pm$0.02 &        out &  9.31$\pm$0.03 &     out & 2007 Oct 17 \\
J04205273+1746415 &          J2-157   & 10.44$\pm$0.02 & 10.35$\pm$0.02 & 10.31$\pm$0.03 & 10.28$\pm$0.03 & 2004 Mar 8 \\
J04210795+2702204 &    \nodata &  8.10$\pm$0.02 &  7.28$\pm$0.02 &  6.63$\pm$0.03 &  5.54$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.58$\pm$0.02 &  6.59$\pm$0.02 &  6.00$\pm$0.03 &  5.12$\pm$0.03 & 2007 Oct 17 \\
J04210934+2750368 &    \nodata & 10.00$\pm$0.02 &  9.72$\pm$0.02 &  9.58$\pm$0.03 &  9.20$\pm$0.03 & 2005 Feb 21 \\
J04211038+2701372 &    IRAS 04181+2654 B   &  9.02$\pm$0.02 &  8.24$\pm$0.02 &  7.65$\pm$0.03 &  6.92$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.00$\pm$0.02 &  8.28$\pm$0.02 &  7.60$\pm$0.03 &  6.76$\pm$0.03 & 2007 Oct 17 \\
J04211146+2701094 &    IRAS 04181+2654 A   &  8.39$\pm$0.02 &  7.36$\pm$0.02 &  6.48$\pm$0.03 &  5.46$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.61$\pm$0.02 &  7.51$\pm$0.02 &  6.69$\pm$0.03 &  5.67$\pm$0.03 & 2007 Oct 17 \\
J04213459+2701388 &    \nodata &  9.91$\pm$0.02 &  9.61$\pm$0.02 &  9.34$\pm$0.03 &  8.98$\pm$0.03 & 2007 Oct 17 \\
J04214013+2814224 &      XEST 21-026   & 10.63$\pm$0.02 & 10.58$\pm$0.02 & 10.54$\pm$0.03 & 10.52$\pm$0.03 & 2007 Oct 16 \\
J04214323+1934133 &     IRAS 04187+1927   &  6.96$\pm$0.02 &  6.29$\pm$0.02 &  5.53$\pm$0.03 &  4.36$\pm$0.03 & 2005 Feb 20 \\
J04214631+2659296 &    \nodata &        out & 11.24$\pm$0.02 &        out & 10.42$\pm$0.03 & 2007 Mar 28 \\
                  &            & 11.53$\pm$0.02 & 11.27$\pm$0.02 & 11.01$\pm$0.03 & 10.58$\pm$0.03 & 2007 Oct 17 \\
J04215450+2652315 &    \nodata & 13.17$\pm$0.02 &        out & 13.04$\pm$0.05 &     out & 2005 Feb 20 \\
                  &            & 13.17$\pm$0.02 & 13.05$\pm$0.02 & 12.97$\pm$0.03 & 12.94$\pm$0.04 & 2007 Mar 28 \\
                  &            & 13.17$\pm$0.02 & 13.07$\pm$0.02 & 12.88$\pm$0.04 & 12.84$\pm$0.06 & 2007 Oct 17 \\
J04215563+2755060 &           DE Tau    &  7.02$\pm$0.02 &  6.67$\pm$0.02 &  6.38$\pm$0.03 &  5.71$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.02$\pm$0.02 &  6.67$\pm$0.02 &  6.35$\pm$0.03 &  5.67$\pm$0.03 & 2007 Oct 16 \\
          \nodata &      IRAM 04191+1522  & 14.90$\pm$0.04 & 13.28$\pm$0.04 & 12.66$\pm$0.04 & 12.49$\pm$0.05 & 2004 Sep 10 \\
                  &            & 15.32$\pm$0.05 & 13.81$\pm$0.03 & 13.23$\pm$0.04 & 12.90$\pm$0.04 & 2005 Sep 17 \\
J04215740+2826355 &           RY Tau    &        sat &        sat &  3.48$\pm$0.03 &     sat & 2005 Feb 20 \\
                  &            &        sat &        sat &  3.51$\pm$0.03 &     sat & 2005 Feb 21 \\
J04215884+2818066 &        HD 283572   &  6.82$\pm$0.02 &  6.79$\pm$0.02 &  6.76$\pm$0.03 &  6.74$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.83$\pm$0.02 &  6.85$\pm$0.02 &  6.76$\pm$0.03 &  6.76$\pm$0.03 & 2005 Feb 21 \\
J04215943+1932063 &     T Tau N+S  &        sat &        sat &  2.65$\pm$0.03 &     sat & 2005 Feb 20 \\
J04220007+1530248 &      IRAS 04191+1523 B  & 12.18$\pm$0.03 & 11.17$\pm$0.03 & 10.68$\pm$0.04 &  9.75$\pm$0.04 & 2004 Sep 10 \\
                  &            & 12.19$\pm$0.03 & 11.23$\pm$0.03 & 10.74$\pm$0.04 &  9.84$\pm$0.06 & 2005 Sep 17 \\
J04220043+1530212 &     IRAS 04191+1523 A  &  9.48$\pm$0.02 &  8.30$\pm$0.02 &  7.38$\pm$0.03 &  6.41$\pm$0.03 & 2004 Sep 10 \\
                  &            &  9.56$\pm$0.02 &  8.29$\pm$0.02 &  7.31$\pm$0.03 &  6.26$\pm$0.03 & 2005 Sep 17 \\
J04220069+2657324 &        Haro 6-5B   &  9.47$\pm$0.02 &  8.31$\pm$0.02 &  7.23$\pm$0.03 &  5.93$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.63$\pm$0.02 &  8.35$\pm$0.02 &  7.16$\pm$0.03 &  5.86$\pm$0.03 & 2007 Oct 17 \\
J04220217+2657304 &   FS Tau A+B  &  6.88$\pm$0.02 &  6.35$\pm$0.02 &  5.93$\pm$0.03 &  5.14$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.76$\pm$0.02 &  6.37$\pm$0.02 &  5.76$\pm$0.03 &  4.89$\pm$0.03 & 2007 Oct 17 \\
J04220313+2825389 &          LkCa 21   &  8.23$\pm$0.02 &  8.14$\pm$0.02 &  8.12$\pm$0.03 &  8.09$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.22$\pm$0.02 &  8.17$\pm$0.02 &  8.13$\pm$0.03 &  8.10$\pm$0.03 & 2005 Feb 21 \\
J04221332+1934392 &    \nodata & 11.02$\pm$0.02 & 10.89$\pm$0.02 & 10.82$\pm$0.03 & 10.59$\pm$0.03 & 2007 Mar 29 \\
J04221568+2657060 &      XEST 11-078   & 11.05$\pm$0.02 & 10.49$\pm$0.02 & 10.20$\pm$0.03 &  9.73$\pm$0.03 & 2007 Oct 17 \\
J04221644+2549118 &    \nodata & 11.43$\pm$0.02 & 11.33$\pm$0.02 & 11.27$\pm$0.03 & 11.26$\pm$0.03 & 2006 Sep 28 \\
                  &            & 11.45$\pm$0.02 & 11.26$\pm$0.02 & 11.21$\pm$0.03 & 11.22$\pm$0.03 & 2007 Mar 30 \\
J04221675+2654570 &    \nodata &  7.71$\pm$0.02 &  7.23$\pm$0.02 &  6.79$\pm$0.03 &  6.18$\pm$0.03 & 2007 Oct 17 \\
J04222404+2646258 &      XEST 11-087   &  9.45$\pm$0.02 &  9.36$\pm$0.02 &  9.30$\pm$0.03 &  9.33$\pm$0.03 & 2007 Oct 17 \\
J04224786+2645530 &     IRAS 04196+2638   &  8.06$\pm$0.02 &  7.49$\pm$0.02 &  7.09$\pm$0.03 &  6.24$\pm$0.03 & 2005 Feb 21 \\
                  &            &  8.11$\pm$0.02 &  7.55$\pm$0.02 &  7.02$\pm$0.03 &  6.27$\pm$0.03 & 2007 Oct 17 \\
J04230607+2801194 &    \nodata & 10.60$\pm$0.02 &        out &  9.98$\pm$0.03 &     out & 2005 Feb 20 \\
                  &            & 10.58$\pm$0.02 & 10.22$\pm$0.02 &  9.93$\pm$0.03 &  9.35$\pm$0.03 & 2005 Feb 21 \\
J04230776+2805573 &     IRAS 04200+2759   &  8.44$\pm$0.02 &  7.86$\pm$0.02 &  7.36$\pm$0.03 &  6.49$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.42$\pm$0.02 &  7.74$\pm$0.02 &  7.30$\pm$0.03 &  6.41$\pm$0.03 & 2005 Feb 21 \\
J04231822+2641156 &    \nodata &  9.39$\pm$0.02 &  9.15$\pm$0.02 &  8.76$\pm$0.03 &  8.12$\pm$0.03 & 2005 Feb 21 \\
J04233539+2503026 &          FU Tau A   &        out &  7.68$\pm$0.02 &        out &  6.44$\pm$0.03 & 2005 Feb 23 \\
                  &            &  8.34$\pm$0.02 &  7.87$\pm$0.02 &  7.33$\pm$0.03 &  6.71$\pm$0.03 & 2007 Mar 30 \\
J04233573+2502596 &          FU Tau B   &        out & 11.90$\pm$0.10 &        out & 10.77$\pm$0.10 & 2005 Feb 23 \\
                  &            & 12.54$\pm$0.10 & 11.93$\pm$0.10 & 11.46$\pm$0.10 & 10.87$\pm$0.10 & 2007 Mar 30 \\
J04233919+2456141 &           FT Tau    &  7.64$\pm$0.02 &  7.12$\pm$0.02 &  6.81$\pm$0.03 &  5.95$\pm$0.03 & 2005 Feb 23 \\
                  &            &  7.89$\pm$0.02 &  7.44$\pm$0.02 &  7.12$\pm$0.03 &  6.27$\pm$0.03 & 2007 Mar 30 \\
J04242090+2630511 &    \nodata & 11.80$\pm$0.02 & 11.41$\pm$0.02 & 11.00$\pm$0.03 & 10.37$\pm$0.03 & 2005 Feb 21 \\
J04242646+2649503 &    \nodata & 11.11$\pm$0.02 & 10.80$\pm$0.02 & 10.48$\pm$0.03 &  9.85$\pm$0.03 & 2005 Feb 21 \\
J04244457+2610141 &     IRAS 04216+2603   &  7.80$\pm$0.02 &  7.24$\pm$0.02 &  6.78$\pm$0.03 &  6.00$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.07$\pm$0.02 &  7.56$\pm$0.02 &  7.07$\pm$0.03 &  6.25$\pm$0.03 & 2005 Feb 21 \\
J04244506+2701447 &         J1-4423   & 10.18$\pm$0.02 & 10.11$\pm$0.02 & 10.08$\pm$0.03 & 10.04$\pm$0.03 & 2005 Feb 20 \\
                  &            & 10.18$\pm$0.02 & 10.14$\pm$0.02 & 10.02$\pm$0.03 & 10.06$\pm$0.03 & 2005 Feb 21 \\
J04245708+2711565 &           IP Tau    &  7.70$\pm$0.02 &  7.43$\pm$0.02 &  7.20$\pm$0.03 &  6.53$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.76$\pm$0.02 &  7.42$\pm$0.02 &  7.22$\pm$0.03 &  6.60$\pm$0.03 & 2005 Feb 21 \\
                  &            &  7.67$\pm$0.02 &  7.38$\pm$0.02 &  7.20$\pm$0.03 &  6.61$\pm$0.03 & 2007 Oct 16 \\
J04251767+2617504 &  J1-4872 B  &  9.06$\pm$0.04 &  8.94$\pm$0.04 &  8.88$\pm$0.04 &  8.86$\pm$0.04 & 2004 Mar 7 \\
                  &            &  9.02$\pm$0.04 &  8.95$\pm$0.04 &  8.82$\pm$0.04 &  8.88$\pm$0.04 & 2005 Feb 21 \\
J04251767+2617504 &  J1-4872 A  &  8.33$\pm$0.04 &  8.32$\pm$0.04 &  8.25$\pm$0.04 &  8.22$\pm$0.04 & 2004 Mar 7 \\
                  &            &  8.32$\pm$0.04 &  8.24$\pm$0.04 &  8.30$\pm$0.04 &  8.18$\pm$0.04 & 2005 Feb 21 \\
J04262939+2624137 &          KPNO 3   & 11.36$\pm$0.02 & 10.92$\pm$0.02 & 10.51$\pm$0.03 &  9.66$\pm$0.03 & 2004 Mar 7 \\
                  &            & 11.39$\pm$0.02 & 10.97$\pm$0.02 & 10.45$\pm$0.03 &  9.70$\pm$0.03 & 2005 Feb 22 \\
J04263055+2443558 &    \nodata & 12.58$\pm$0.02 & 12.20$\pm$0.02 & 11.79$\pm$0.03 & 11.06$\pm$0.03 & 2007 Mar 28 \\
                  &            & 12.56$\pm$0.02 & 12.15$\pm$0.02 & 11.76$\pm$0.03 & 11.06$\pm$0.03 & 2007 Oct 16 \\
J04265352+2606543 &   FV Tau A+B  &  6.12$\pm$0.02 &  5.49$\pm$0.02 &  4.88$\pm$0.03 &  4.08$\pm$0.03 & 2004 Mar 7 \\
                  &            &  6.32$\pm$0.02 &  5.79$\pm$0.02 &  5.20$\pm$0.03 &  4.42$\pm$0.03 & 2005 Feb 22 \\
J04265440+2606510 &   FV Tau/c A+B  &  8.09$\pm$0.02 &  7.66$\pm$0.02 &  7.10$\pm$0.03 &  6.30$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.03$\pm$0.02 &  7.51$\pm$0.02 &  6.99$\pm$0.03 &  6.28$\pm$0.03 & 2005 Feb 22 \\
J04265629+2443353 &     IRAS 04239+2436   &  7.62$\pm$0.02 &  6.25$\pm$0.02 &  5.29$\pm$0.03 &  4.45$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.57$\pm$0.02 &  6.27$\pm$0.02 &  5.34$\pm$0.03 &  4.49$\pm$0.03 & 2005 Feb 23 \\
J04265732+2606284 &         KPNO 13   &  8.62$\pm$0.02 &  8.22$\pm$0.02 &  7.77$\pm$0.03 &  7.04$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.75$\pm$0.02 &  8.32$\pm$0.02 &  7.91$\pm$0.03 &  7.37$\pm$0.03 & 2005 Feb 22 \\
J04270266+2605304 &          DG Tau B   &  8.86$\pm$0.02 &  7.21$\pm$0.02 &  5.85$\pm$0.03 &  4.83$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.78$\pm$0.02 &  7.07$\pm$0.02 &  5.72$\pm$0.03 &  4.62$\pm$0.03 & 2005 Feb 22 \\
J04270280+2542223 &   DF Tau A+B  &  6.03$\pm$0.02 &  5.60$\pm$0.02 &  5.21$\pm$0.03 &  4.61$\pm$0.03 & 2004 Mar 7 \\
                  &            &        sat &  5.36$\pm$0.02 &  4.99$\pm$0.03 &  4.42$\pm$0.03 & 2005 Feb 20 \\
                  &            &        sat &        out &  4.99$\pm$0.03 &     out & 2005 Feb 22 \\
J04270469+2606163 &           DG Tau    &        sat &        sat &  4.14$\pm$0.03 &     sat & 2004 Mar 7 \\
                  &            &        sat &  5.05$\pm$0.02 &  4.41$\pm$0.03 &  3.57$\pm$0.03 & 2005 Feb 22 \\
J04270739+2215037 &    \nodata & 10.90$\pm$0.02 & 10.78$\pm$0.02 & 10.74$\pm$0.03 & 10.73$\pm$0.03 & 2008 Oct 31 \\
J04272799+2612052 &          KPNO 4   & 12.56$\pm$0.02 & 12.35$\pm$0.02 & 12.23$\pm$0.04 & 12.11$\pm$0.04 & 2004 Mar 7 \\
                  &            & 12.54$\pm$0.02 & 12.32$\pm$0.02 & 12.23$\pm$0.04 & 12.13$\pm$0.05 & 2005 Feb 22 \\
J04274538+2357243 &    \nodata & 13.20$\pm$0.02 & 13.05$\pm$0.02 & 12.98$\pm$0.04 & 13.00$\pm$0.07 & 2005 Feb 20 \\
J04275730+2619183 &     IRAS 04248+2612   &  9.54$\pm$0.03 &  8.69$\pm$0.02 &  7.88$\pm$0.03 &  6.85$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.78$\pm$0.03 &  9.02$\pm$0.02 &  8.26$\pm$0.03 &  7.11$\pm$0.03 & 2005 Feb 22 \\
          \nodata &     L1521F-IRS  &    \nodata &    \nodata &    \nodata & 12.47$\pm$0.04 & 2004 Sep 9 \\
                  &            &    \nodata &    \nodata &    \nodata & 12.55$\pm$0.06 & 2005 Feb 24 \\
                  &            &    \nodata &    \nodata &    \nodata & 12.37$\pm$0.03 & 2006 Mar 25 \\
J04284263+2714039 &    \nodata &  9.69$\pm$0.02 &  9.45$\pm$0.02 &  9.19$\pm$0.03 &  8.83$\pm$0.03 & 2005 Feb 24 \\
J04290068+2755033 &    \nodata & 12.25$\pm$0.02 & 11.95$\pm$0.02 & 11.58$\pm$0.03 & 10.96$\pm$0.03 & 2005 Feb 24 \\
J04290498+2649073 &     IRAS 04260+2642   & 10.01$\pm$0.02 &  9.37$\pm$0.02 &  8.82$\pm$0.03 &  8.03$\pm$0.03 & 2004 Mar 7 \\
                  &            & 10.03$\pm$0.02 &  9.34$\pm$0.02 &  8.86$\pm$0.03 &  8.08$\pm$0.03 & 2005 Feb 24 \\
J04292071+2633406 &          J1-507   &  8.54$\pm$0.02 &  8.47$\pm$0.02 &  8.44$\pm$0.03 &  8.40$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.51$\pm$0.02 &  8.52$\pm$0.02 &  8.45$\pm$0.03 &  8.48$\pm$0.03 & 2005 Feb 24 \\
J04292165+2701259 &     IRAS 04263+2654   &  8.07$\pm$0.02 &  7.64$\pm$0.02 &  7.27$\pm$0.03 &  6.64$\pm$0.03 & 2005 Feb 24 \\
J04292373+2433002 &   GV Tau A+B  &        sat &        sat &  2.55$\pm$0.03 &     sat & 2005 Feb 23 \\
                  &            &        sat &        sat &  2.57$\pm$0.03 &     sat & 2005 Feb 24 \\
                  &            &        sat &        sat &  2.64$\pm$0.03 &     sat & 2007 Oct 16 \\
J04292971+2616532 &  FW Tau A+B+C  &  9.03$\pm$0.02 &  8.92$\pm$0.02 &  8.89$\pm$0.03 &  8.86$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.06$\pm$0.02 &  8.93$\pm$0.02 &  8.90$\pm$0.03 &  8.88$\pm$0.03 & 2005 Feb 24 \\
                  &            &  9.07$\pm$0.02 &  8.90$\pm$0.02 &  8.90$\pm$0.03 &  8.87$\pm$0.03 & 2006 Mar 25 \\
J04293008+2439550 &     IRAS 04264+2433   & 10.19$\pm$0.02 &  9.48$\pm$0.02 &  8.79$\pm$0.03 &  6.97$\pm$0.03 & 2004 Sep 7 \\
                  &            &        out &  9.13$\pm$0.02 &        out &  6.44$\pm$0.03 & 2005 Feb 23 \\
                  &            & 10.16$\pm$0.02 &  9.40$\pm$0.02 &  8.55$\pm$0.03 &  6.70$\pm$0.03 & 2005 Feb 24 \\
J04293209+2430597 &    \nodata &        out &  9.20$\pm$0.02 &        out &  7.26$\pm$0.03 & 2004 Sep 7 \\
                  &            & 10.42$\pm$0.02 &  9.20$\pm$0.02 &  8.24$\pm$0.03 &  7.35$\pm$0.03 & 2005 Feb 23 \\
                  &            & 10.36$\pm$0.02 &  9.22$\pm$0.02 &  8.29$\pm$0.03 &  7.31$\pm$0.03 & 2005 Feb 24 \\
J04293606+2435556 &      XEST 13-010   &        out &  7.73$\pm$0.02 &        out &  7.04$\pm$0.03 & 2004 Sep 7 \\
                  &            &  7.99$\pm$0.02 &  7.71$\pm$0.02 &  7.42$\pm$0.03 &  6.96$\pm$0.03 & 2005 Feb 24 \\
J04294155+2632582 &        DH Tau A+B   &  7.47$\pm$0.02 &  7.19$\pm$0.02 &  7.11$\pm$0.03 &  6.74$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.60$\pm$0.02 &  7.41$\pm$0.02 &  7.19$\pm$0.03 &  6.81$\pm$0.03 & 2005 Feb 24 \\
J04294247+2632493 &   DI Tau A+B  &  8.16$\pm$0.02 &  8.25$\pm$0.02 &  8.16$\pm$0.03 &  8.11$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.22$\pm$0.02 &  8.20$\pm$0.02 &  8.11$\pm$0.03 &  8.10$\pm$0.03 & 2005 Feb 24 \\
J04294568+2630468 &          KPNO 5   & 11.05$\pm$0.02 & 10.92$\pm$0.02 & 10.81$\pm$0.03 & 10.85$\pm$0.03 & 2004 Mar 7 \\
                  &            & 11.04$\pm$0.02 & 10.93$\pm$0.02 & 10.89$\pm$0.03 & 10.84$\pm$0.03 & 2005 Feb 24 \\
J04295156+2606448 &           IQ Tau    &  6.94$\pm$0.02 &  6.49$\pm$0.02 &  6.12$\pm$0.03 &  5.57$\pm$0.03 & 2004 Mar 7 \\
                  &            &  6.73$\pm$0.02 &  6.32$\pm$0.02 &  6.02$\pm$0.03 &  5.46$\pm$0.03 & 2005 Feb 24 \\
J04295422+1754041 &    \nodata &        out &        out &        out &     out & \nodata \\
J04295950+2433078 &    \nodata &        sat &        out &  8.28$\pm$0.03 &     out & 2004 Oct 7 \\
                  &            &  9.03$\pm$0.02 &  8.56$\pm$0.02 &  8.31$\pm$0.03 &  7.80$\pm$0.03 & 2005 Feb 24 \\
J04300357+1813494 &  UX Tau B  &  8.75$\pm$0.04 &  8.75$\pm$0.04 &  8.69$\pm$0.04 &  8.66$\pm$0.04 & 2005 Feb 19 \\
J04300399+1813493 &  UX Tau A+C  &  6.66$\pm$0.02 &  6.37$\pm$0.02 &  6.16$\pm$0.03 &  5.93$\pm$0.03 & 2005 Feb 19 \\
J04300724+2608207 &          KPNO 6   & 13.08$\pm$0.02 & 12.77$\pm$0.02 & 12.41$\pm$0.04 & 11.82$\pm$0.04 & 2004 Mar 7 \\
                  &            & 13.09$\pm$0.02 & 12.73$\pm$0.02 & 12.41$\pm$0.04 & 11.54$\pm$0.04 & 2005 Feb 24 \\
J04302365+2359129 &    \nodata & 13.21$\pm$0.02 & 13.11$\pm$0.02 & 13.03$\pm$0.05 & 13.02$\pm$0.06 & 2005 Feb 24 \\
J04302961+2426450 &   FX Tau A+B  &  7.21$\pm$0.02 &  6.92$\pm$0.02 &  6.62$\pm$0.03 &  5.90$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.17$\pm$0.02 &  6.87$\pm$0.02 &  6.66$\pm$0.03 &  5.94$\pm$0.03 & 2005 Feb 24 \\
J04304425+2601244 &   DK Tau A  &  5.88$\pm$0.02 &  5.49$\pm$0.02 &  5.24$\pm$0.03 &  4.58$\pm$0.03 & 2004 Mar 7 \\
                  &            &  6.12$\pm$0.02 &  5.71$\pm$0.02 &  5.39$\pm$0.03 &  4.66$\pm$0.03 & 2005 Feb 24 \\
J04304425+2601244 &   DK Tau B  &  8.02$\pm$0.10 &  7.30$\pm$0.10 &  7.24$\pm$0.10 &  6.60$\pm$0.10 & 2004 Mar 7 \\
                  &            &  7.77$\pm$0.10 &  7.41$\pm$0.10 &  7.39$\pm$0.10 &  6.63$\pm$0.10 & 2005 Feb 24 \\
J04305028+2300088 &     IRAS 04278+2253 A+B  &        sat &        sat &  3.21$\pm$0.03 &     sat & 2005 Feb 20 \\
                  &            &        sat &        sat &  3.33$\pm$0.03 &     sat & 2005 Feb 24 \\
J04305137+2442222 &           ZZ Tau    &  8.10$\pm$0.02 &  7.87$\pm$0.02 &  7.59$\pm$0.03 &  6.96$\pm$0.03 & 2005 Feb 23 \\
                  &            &  8.05$\pm$0.02 &  7.87$\pm$0.02 &  7.64$\pm$0.03 &  6.99$\pm$0.03 & 2005 Feb 24 \\
J04305171+2441475 &        ZZ Tau IRS   &  8.15$\pm$0.02 &  7.35$\pm$0.02 &  6.67$\pm$0.03 &  5.75$\pm$0.03 & 2005 Feb 23 \\
                  &            &  8.06$\pm$0.02 &  7.32$\pm$0.02 &  6.66$\pm$0.03 &  5.72$\pm$0.03 & 2005 Feb 24 \\
J04305718+2556394 &          KPNO 7   & 12.60$\pm$0.02 & 12.27$\pm$0.02 & 11.93$\pm$0.03 & 11.26$\pm$0.03 & 2004 Mar 7 \\
                  &            & 12.58$\pm$0.02 & 12.22$\pm$0.02 & 12.00$\pm$0.04 & 11.25$\pm$0.03 & 2005 Feb 24 \\
J04311444+2710179 &            JH 56   &  8.77$\pm$0.02 &  8.73$\pm$0.02 &  8.69$\pm$0.03 &  8.64$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.70$\pm$0.02 &  8.72$\pm$0.02 &  8.70$\pm$0.03 &  8.60$\pm$0.03 & 2005 Feb 24 \\
J04311578+1820072 &            MHO 9   & 10.04$\pm$0.02 &  9.96$\pm$0.02 &  9.86$\pm$0.03 &  9.94$\pm$0.03 & 2004 Oct 7 \\
                  &            &        out &  9.93$\pm$0.02 &        out &  9.88$\pm$0.03 & 2006 Mar 23 \\
J04311907+2335047 &    \nodata & 11.65$\pm$0.02 & 11.52$\pm$0.02 & 11.53$\pm$0.03 & 11.47$\pm$0.04 & 2005 Feb 24 \\
J04312382+2410529 & V927 Tau A+B  &  8.52$\pm$0.02 &  8.45$\pm$0.02 &  8.41$\pm$0.03 &  8.39$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.52$\pm$0.02 &  8.40$\pm$0.02 &  8.37$\pm$0.03 &  8.38$\pm$0.03 & 2005 Feb 24 \\
J04312405+1800215 &            MHO 4   & 10.12$\pm$0.02 &  9.99$\pm$0.02 &  9.94$\pm$0.03 &  9.93$\pm$0.03 & 2004 Oct 7 \\
J04312669+2703188 &    \nodata & 12.85$\pm$0.02 &        out & 12.73$\pm$0.04 &     out & 2004 Mar 7 \\
                  &            & 12.88$\pm$0.02 & 12.69$\pm$0.02 & 12.68$\pm$0.04 & 12.68$\pm$0.04 & 2005 Feb 24 \\
J04313407+1808049 &      L1551/IRS5   &  7.03$\pm$0.02 &  5.54$\pm$0.02 &  4.16$\pm$0.03 &  2.78$\pm$0.03 & 2004 Oct 7 \\
J04313613+1813432 &         LkHa 358   &  8.45$\pm$0.02 &  7.72$\pm$0.02 &  7.12$\pm$0.03 &  6.43$\pm$0.03 & 2004 Oct 7 \\
J04313747+1812244 &            HH 30   & 12.38$\pm$0.02 & 11.81$\pm$0.02 & 11.64$\pm$0.03 & 11.25$\pm$0.03 & 2004 Oct 7 \\
J04313843+1813576 &           HL Tau    &        sat &        sat &  3.57$\pm$0.03 &  2.93$\pm$0.03 & 2004 Oct 7 \\
J04314007+1813571 &   XZ Tau A+B  &        sat &  5.04$\pm$0.02 &  4.40$\pm$0.03 &  3.57$\pm$0.03 & 2004 Oct 7 \\
J04314444+1808315 &         L1551NE   &  8.66$\pm$0.02 &  7.06$\pm$0.02 &  5.98$\pm$0.03 &  5.03$\pm$0.03 & 2004 Oct 7 \\
J04315056+2424180 &   HK Tau A+B  &        out &        sat &        out &  6.61$\pm$0.03 & 2004 Oct 7 \\
                  &            &  7.78$\pm$0.02 &  7.39$\pm$0.02 &  7.08$\pm$0.03 &  6.52$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.68$\pm$0.02 &  7.30$\pm$0.02 &  7.06$\pm$0.03 &  6.55$\pm$0.03 & 2005 Feb 24 \\
J04315779+1821380 & V710 Tau A  &  7.95$\pm$0.04 &  7.55$\pm$0.04 &  7.16$\pm$0.04 &  6.36$\pm$0.04 & 2004 Oct 7 \\
J04315779+1821350 & V710 Tau B  &  8.34$\pm$0.04 &  8.13$\pm$0.05 &  8.11$\pm$0.07 &  7.91$\pm$0.10 & 2004 Oct 7 \\
J04315844+2543299 &          J1-665   &  9.33$\pm$0.02 &  9.25$\pm$0.02 &  9.22$\pm$0.03 &  9.21$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.29$\pm$0.02 &  9.24$\pm$0.02 &  9.23$\pm$0.03 &  9.27$\pm$0.03 & 2005 Feb 24 \\
J04315968+1821305 &       LkHa 267   &  8.78$\pm$0.02 &  8.24$\pm$0.02 &  7.82$\pm$0.03 &  7.31$\pm$0.03 & 2004 Oct 7 \\
J04320329+2528078 &    \nodata & 10.27$\pm$0.02 & 10.14$\pm$0.02 & 10.09$\pm$0.03 & 10.09$\pm$0.03 & 2005 Feb 24 \\
J04320926+1757227 &        L1551-51   &        out &  8.69$\pm$0.02 &        out &  8.64$\pm$0.03 & 2004 Oct 7 \\
                  &            &  8.79$\pm$0.02 &  8.72$\pm$0.02 &  8.71$\pm$0.03 &  8.67$\pm$0.03 & 2005 Feb 19 \\
J04321456+1820147 &         V827 Tau    &  8.12$\pm$0.02 &  8.05$\pm$0.02 &  8.01$\pm$0.03 &  8.02$\pm$0.03 & 2004 Oct 7 \\
J04321540+2428597 &        Haro 6-13   &  6.23$\pm$0.02 &  5.72$\pm$0.02 &  5.34$\pm$0.03 &  4.66$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.30$\pm$0.02 &  5.80$\pm$0.02 &  5.39$\pm$0.03 &  4.74$\pm$0.03 & 2005 Feb 24 \\
J04321583+1801387 & V826 Tau A+B  &  8.04$\pm$0.02 &  8.08$\pm$0.02 &  8.03$\pm$0.03 &  7.97$\pm$0.03 & 2004 Oct 7 \\
J04321606+1812464 &            MHO 5   &  9.30$\pm$0.02 &  8.95$\pm$0.02 &  8.56$\pm$0.03 &  7.85$\pm$0.03 & 2004 Oct 7 \\
J04321786+2422149 &    \nodata &  9.91$\pm$0.02 &  9.79$\pm$0.02 &  9.74$\pm$0.03 &  9.72$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.96$\pm$0.02 &  9.81$\pm$0.02 &  9.73$\pm$0.03 &  9.72$\pm$0.03 & 2005 Feb 24 \\
J04321885+2422271 & V928 Tau A+B  &  7.88$\pm$0.02 &  7.83$\pm$0.02 &  7.74$\pm$0.03 &  7.65$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.80$\pm$0.02 &  7.75$\pm$0.02 &  7.70$\pm$0.03 &  7.64$\pm$0.03 & 2005 Feb 24 \\
J04322210+1827426 &            MHO 6   & 10.10$\pm$0.02 &        out &  9.61$\pm$0.03 &     out & 2004 Oct 7 \\
                  &            & 10.01$\pm$0.02 &  9.74$\pm$0.02 &  9.53$\pm$0.03 &  9.06$\pm$0.03 & 2005 Feb 19 \\
J04322329+2403013 &    \nodata & 10.92$\pm$0.02 & 10.78$\pm$0.02 & 10.84$\pm$0.03 & 10.69$\pm$0.03 & 2005 Feb 24 \\
J04322415+2251083 &    \nodata &  9.97$\pm$0.02 &        out &  9.26$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            & 10.03$\pm$0.02 &  9.64$\pm$0.02 &  9.36$\pm$0.03 &  8.47$\pm$0.03 & 2007 Apr 3 \\
J04322627+1827521 &            MHO 7   &  9.87$\pm$0.02 &        out &  9.78$\pm$0.03 &     out & 2004 Oct 7 \\
                  &            &  9.87$\pm$0.02 &  9.79$\pm$0.02 &  9.74$\pm$0.03 &  9.74$\pm$0.03 & 2005 Feb 19 \\
J04323028+1731303 & GG Tau Ba+Bb  &  9.20$\pm$0.02 &  8.80$\pm$0.02 &  8.40$\pm$0.03 &  7.61$\pm$0.03 & 2005 Feb 19 \\
J04323034+1731406 & GG Tau Aa+Ab  &  6.62$\pm$0.02 &  6.26$\pm$0.02 &  5.90$\pm$0.03 &  5.03$\pm$0.03 & 2005 Feb 19 \\
J04323058+2419572 &           FY Tau    &        sat &        sat &  6.46$\pm$0.03 &     sat & 2004 Oct 7 \\
                  &            &  7.20$\pm$0.02 &  6.82$\pm$0.02 &  6.50$\pm$0.03 &  6.02$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.12$\pm$0.02 &  6.72$\pm$0.02 &  6.45$\pm$0.03 &  5.97$\pm$0.03 & 2005 Feb 24 \\
J04323176+2420029 &           FZ Tau    &  6.30$\pm$0.02 &  5.66$\pm$0.02 &  5.23$\pm$0.03 &  4.48$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.28$\pm$0.02 &  5.73$\pm$0.02 &  5.24$\pm$0.03 &  4.50$\pm$0.03 & 2005 Feb 24 \\
J04323205+2257266 &     IRAS 04295+2251   &  8.60$\pm$0.02 &  7.70$\pm$0.02 &  6.78$\pm$0.03 &  5.49$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.56$\pm$0.02 &  7.70$\pm$0.02 &  6.81$\pm$0.03 &  5.50$\pm$0.03 & 2005 Feb 24 \\
                  &            &        out &  7.62$\pm$0.02 &        out &  5.06$\pm$0.03 & 2007 Apr 3 \\
J04324282+2552314 & UZ Tau Ba+Bb   &  7.68$\pm$0.10 &  7.55$\pm$0.10 &  7.17$\pm$0.10 &  6.50$\pm$0.10 & 2004 Mar 7 \\
                  &            &  7.71$\pm$0.07 &  7.38$\pm$0.07 &  7.12$\pm$0.07 &  6.41$\pm$0.07 & 2005 Feb 24 \\
J04324303+2552311 & UZ Tau A   &  5.91$\pm$0.02 &  5.39$\pm$0.02 &  5.00$\pm$0.03 &  4.20$\pm$0.03 & 2004 Mar 7 \\
                  &            &  6.41$\pm$0.02 &  5.87$\pm$0.02 &  5.45$\pm$0.03 &  4.59$\pm$0.03 & 2005 Feb 24 \\
J04324373+1802563 &        L1551-55   &  9.19$\pm$0.02 &  9.16$\pm$0.02 &  9.12$\pm$0.03 &  9.10$\pm$0.03 & 2005 Feb 19 \\
J04324911+2253027 &           JH 112   &  7.42$\pm$0.02 &  7.11$\pm$0.02 &  6.90$\pm$0.04 &  5.91$\pm$0.04 & 2005 Feb 20 \\
                  &            &  7.39$\pm$0.02 &        out &  6.88$\pm$0.04 &     out & 2005 Feb 24 \\
                  &            &  7.39$\pm$0.02 &  7.13$\pm$0.03 &  6.74$\pm$0.04 &  5.82$\pm$0.03 & 2007 Apr 3 \\
J04324938+2253082 &    \nodata &  8.45$\pm$0.02 &  8.19$\pm$0.03 &  7.74$\pm$0.04 &  7.00$\pm$0.04 & 2005 Feb 20 \\
                  &            &  8.49$\pm$0.02 &        out &  7.80$\pm$0.05 &     out & 2005 Feb 24 \\
                  &            &  8.52$\pm$0.02 &  8.17$\pm$0.02 &  7.76$\pm$0.04 &  7.08$\pm$0.04 & 2007 Apr 3 \\
J04325026+2422115 &    \nodata & 10.42$\pm$0.02 & 10.19$\pm$0.02 & 10.08$\pm$0.03 & 10.05$\pm$0.03 & 2004 Oct 7 \\
                  &            & 10.44$\pm$0.02 & 10.18$\pm$0.02 & 10.09$\pm$0.03 & 10.01$\pm$0.03 & 2005 Feb 20 \\
                  &            & 10.42$\pm$0.02 & 10.22$\pm$0.02 & 10.07$\pm$0.03 & 10.05$\pm$0.03 & 2005 Feb 24 \\
J04325119+1730092 &       LH 0429+17   &        out & 12.90$\pm$0.02 &        out & 12.75$\pm$0.08 & 2004 Sep 7 \\
J04330197+2421000 &            MHO 8   &        sat &  9.16$\pm$0.02 &  9.13$\pm$0.03 &  9.07$\pm$0.03 & 2004 Oct 7 \\
                  &            &  9.30$\pm$0.02 &  9.16$\pm$0.02 &  9.12$\pm$0.03 &  9.08$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.26$\pm$0.02 &  9.27$\pm$0.02 &  9.09$\pm$0.03 &  9.10$\pm$0.03 & 2005 Feb 24 \\
                  &            &  9.30$\pm$0.02 &        out &  9.12$\pm$0.03 &     out & 2006 Mar 26 \\
J04330622+2409339 &   GH Tau A+B   &  7.01$\pm$0.02 &  6.67$\pm$0.02 &  6.43$\pm$0.03 &  5.92$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.06$\pm$0.02 &  6.70$\pm$0.02 &  6.57$\pm$0.03 &  5.99$\pm$0.03 & 2005 Feb 24 \\
J04330664+2409549 & V807 Tau A+B   &  6.39$\pm$0.02 &  6.13$\pm$0.02 &  5.85$\pm$0.03 &  5.41$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.45$\pm$0.02 &  6.15$\pm$0.02 &  5.89$\pm$0.03 &  5.50$\pm$0.03 & 2005 Feb 24 \\
J04330781+2616066 &         KPNO 14   &  9.78$\pm$0.02 &  9.60$\pm$0.02 &  9.59$\pm$0.03 &  9.53$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.72$\pm$0.02 &  9.64$\pm$0.02 &  9.59$\pm$0.03 &  9.58$\pm$0.03 & 2005 Feb 24 \\
J04330945+2246487 &    \nodata & 10.77$\pm$0.02 & 10.54$\pm$0.02 & 10.31$\pm$0.03 &  9.93$\pm$0.03 & 2005 Feb 20 \\
                  &            & 10.80$\pm$0.02 & 10.53$\pm$0.02 & 10.27$\pm$0.03 &  9.80$\pm$0.03 & 2007 Mar 29 \\
                  &            & 10.78$\pm$0.02 & 10.56$\pm$0.02 & 10.32$\pm$0.03 &  9.95$\pm$0.03 & 2007 Apr 3 \\
J04331003+2433433 &         V830 Tau    &  8.39$\pm$0.02 &  8.37$\pm$0.02 &  8.32$\pm$0.03 &  8.30$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.34$\pm$0.02 &  8.40$\pm$0.02 &  8.32$\pm$0.03 &  8.31$\pm$0.03 & 2005 Feb 24 \\
J04331435+2614235 &     IRAS 04301+2608   & 11.84$\pm$0.02 & 11.44$\pm$0.02 & 11.02$\pm$0.03 &  9.45$\pm$0.03 & 2004 Mar 7 \\
                  &            & 12.04$\pm$0.02 & 11.67$\pm$0.02 & 11.27$\pm$0.03 &  9.55$\pm$0.03 & 2005 Feb 24 \\
J04331650+2253204 &     IRAS 04302+2247   & 10.09$\pm$0.03 &  9.68$\pm$0.02 &  9.53$\pm$0.03 &  9.62$\pm$0.03 & 2005 Feb 20 \\
                  &            & 10.11$\pm$0.02 &        out &  9.55$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            &        out &  9.97$\pm$0.03 &        out &  9.66$\pm$0.03 & 2007 Mar 29 \\
                  &            & 10.23$\pm$0.02 &  9.85$\pm$0.03 &  9.61$\pm$0.03 &  9.63$\pm$0.03 & 2007 Apr 3 \\
J04331907+2246342 &     IRAS 04303+2240   &  6.16$\pm$0.02 &  5.36$\pm$0.02 &  4.68$\pm$0.03 &  3.96$\pm$0.03 & 2005 Feb 20 \\
                  &            &        sat &        sat &  4.33$\pm$0.03 &  3.67$\pm$0.03 & 2007 Apr 3 \\
J04332621+2245293 &      XEST 17-036   &  9.53$\pm$0.02 &  9.44$\pm$0.02 &  9.31$\pm$0.03 &  9.35$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.54$\pm$0.02 &  9.39$\pm$0.02 &  9.32$\pm$0.03 &  9.31$\pm$0.03 & 2007 Apr 3 \\
J04333278+1800436 &    \nodata &        out &  8.71$\pm$0.02 &        out &  7.33$\pm$0.03 & 2005 Feb 19 \\
J04333297+1801004 &  HD 28867 B  &        out &  6.72$\pm$0.04 &        out &  6.19$\pm$0.04 & 2005 Feb 19 \\
J04333297+1801004 &  HD 28867 A+C  &        out &  6.15$\pm$0.04 &        out &  6.13$\pm$0.04 & 2005 Feb 19 \\
J04333405+2421170 &           GI Tau    &  6.80$\pm$0.02 &  6.23$\pm$0.02 &  5.72$\pm$0.03 &  4.76$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.80$\pm$0.02 &  6.22$\pm$0.02 &  5.74$\pm$0.03 &  4.78$\pm$0.03 & 2005 Feb 24 \\
J04333456+2421058 &           GK Tau    &  6.43$\pm$0.02 &  6.05$\pm$0.02 &  5.77$\pm$0.03 &  4.84$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.43$\pm$0.02 &  6.05$\pm$0.02 &  5.72$\pm$0.03 &  4.81$\pm$0.03 & 2005 Feb 24 \\
J04333678+2609492 &   IS Tau A+B   &  7.68$\pm$0.02 &  7.23$\pm$0.02 &  6.83$\pm$0.03 &  6.03$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.85$\pm$0.02 &  7.41$\pm$0.02 &  6.95$\pm$0.03 &  6.00$\pm$0.03 & 2005 Feb 24 \\
J04333905+2227207 &    \nodata &  9.97$\pm$0.02 &  9.72$\pm$0.02 &  9.54$\pm$0.03 &  9.17$\pm$0.03 & 2007 Apr 3 \\
J04333906+2520382 &           DL Tau    &  6.67$\pm$0.02 &  6.10$\pm$0.02 &  5.60$\pm$0.03 &  4.83$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.02$\pm$0.02 &  6.30$\pm$0.02 &  5.84$\pm$0.03 &  5.07$\pm$0.03 & 2005 Feb 24 \\
J04333935+1751523 &   HN Tau A+B   &  6.92$\pm$0.02 &  6.22$\pm$0.02 &  5.62$\pm$0.03 &  4.70$\pm$0.03 & 2005 Feb 19 \\
J04334171+1750402 &    \nodata &  9.97$\pm$0.02 &  9.79$\pm$0.02 &  9.56$\pm$0.03 &  9.07$\pm$0.03 & 2005 Feb 19 \\
J04334291+2526470 &    \nodata &        out & 12.60$\pm$0.02 &        out & 12.56$\pm$0.05 & 2004 Mar 7 \\
                  &            & 12.69$\pm$0.02 & 12.56$\pm$0.02 & 12.47$\pm$0.04 & 12.45$\pm$0.05 & 2005 Feb 24 \\
J04334465+2615005 &    \nodata &  8.67$\pm$0.02 &  8.22$\pm$0.02 &  7.83$\pm$0.03 &  7.20$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.80$\pm$0.02 &  8.25$\pm$0.02 &  7.76$\pm$0.03 &  7.14$\pm$0.03 & 2007 Oct 16 \\
J04334871+1810099 &           DM Tau    &  9.35$\pm$0.02 &  9.30$\pm$0.02 &  9.25$\pm$0.03 &  8.70$\pm$0.03 & 2005 Feb 19 \\
J04335200+2250301 &           CI Tau    &  6.76$\pm$0.02 &  6.27$\pm$0.02 &  5.82$\pm$0.03 &  4.92$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.03$\pm$0.02 &  6.38$\pm$0.02 &  6.09$\pm$0.03 &  5.37$\pm$0.03 & 2007 Apr 3 \\
J04335245+2612548 &    \nodata & 13.13$\pm$0.02 & 12.67$\pm$0.02 & 12.24$\pm$0.04 & 11.49$\pm$0.05 & 2004 Mar 7 \\
                  &            & 13.07$\pm$0.02 & 12.64$\pm$0.02 & 12.25$\pm$0.04 & 11.42$\pm$0.04 & 2005 Feb 22 \\
                  &            & 13.18$\pm$0.02 & 12.70$\pm$0.02 & 12.28$\pm$0.04 & 11.52$\pm$0.04 & 2007 Oct 16 \\
J04335252+2256269 &      XEST 17-059   &        out &  8.65$\pm$0.02 &        out &  8.62$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.77$\pm$0.02 &        out &  8.59$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            &  8.80$\pm$0.02 &  8.62$\pm$0.02 &  8.61$\pm$0.03 &  8.57$\pm$0.03 & 2007 Apr 3 \\
J04335470+2613275 &   IT Tau B   &  9.25$\pm$0.10 &  8.68$\pm$0.10 &  8.26$\pm$0.10 &  7.46$\pm$0.10 & 2004 Mar 7 \\
                  &            &  9.21$\pm$0.10 &  8.63$\pm$0.10 &  8.09$\pm$0.10 &  7.41$\pm$0.10 & 2005 Feb 23 \\
                  &            &  8.95$\pm$0.10 &  8.61$\pm$0.10 &  8.08$\pm$0.10 &  7.46$\pm$0.10 & 2007 Oct 16 \\
J04335470+2613275 &   IT Tau A   &  7.25$\pm$0.02 &  6.89$\pm$0.02 &  6.57$\pm$0.03 &  5.96$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.22$\pm$0.02 &  6.84$\pm$0.02 &  6.53$\pm$0.03 &  5.96$\pm$0.03 & 2005 Feb 22 \\
                  &            &  7.27$\pm$0.02 &  6.88$\pm$0.02 &  6.50$\pm$0.03 &  5.91$\pm$0.03 & 2007 Oct 16 \\
J04335546+1838390 &         J2-2041   &  9.39$\pm$0.02 &  9.37$\pm$0.02 &  9.32$\pm$0.03 &  9.29$\pm$0.03 & 2005 Feb 19 \\
J04341099+2251445 &           JH 108   &  9.28$\pm$0.02 &  9.22$\pm$0.02 &  9.20$\pm$0.03 &  9.14$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.29$\pm$0.02 &        out &  9.10$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            &  9.25$\pm$0.02 &  9.25$\pm$0.02 &  9.18$\pm$0.03 &  9.17$\pm$0.03 & 2007 Apr 3 \\
J04341527+2250309 &          CFHT 1   & 11.22$\pm$0.02 & 11.07$\pm$0.02 & 10.95$\pm$0.03 & 10.98$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.17$\pm$0.02 & 11.04$\pm$0.02 & 10.96$\pm$0.03 & 10.99$\pm$0.03 & 2007 Apr 3 \\
J04341803+1830066 &          HBC 407   &  9.82$\pm$0.02 &  9.79$\pm$0.02 &  9.81$\pm$0.03 &  9.76$\pm$0.03 & 2005 Feb 19 \\
J04344544+2308027 &    \nodata & 11.24$\pm$0.02 & 11.19$\pm$0.02 & 11.09$\pm$0.03 & 11.08$\pm$0.03 & 2005 Feb 24 \\
J04345542+2428531 &           AA Tau    &  7.23$\pm$0.02 &  6.76$\pm$0.02 &  6.36$\pm$0.03 &  5.61$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.27$\pm$0.02 &  6.78$\pm$0.02 &  6.40$\pm$0.03 &  5.58$\pm$0.03 & 2005 Feb 21 \\
J04345693+2258358 &      XEST 08-003   &  9.06$\pm$0.02 &        out &  8.89$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            &  9.05$\pm$0.02 &  8.99$\pm$0.02 &  8.94$\pm$0.03 &  8.94$\pm$0.03 & 2007 Apr 3 \\
J04350850+2311398 &    \nodata & 11.19$\pm$0.02 & 11.06$\pm$0.02 & 11.02$\pm$0.03 & 10.98$\pm$0.03 & 2005 Feb 24 \\
J04352020+2232146 &           HO Tau    &  8.97$\pm$0.02 &  8.58$\pm$0.02 &  8.46$\pm$0.03 &  7.82$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.88$\pm$0.02 &  8.49$\pm$0.02 &  8.36$\pm$0.03 &  7.72$\pm$0.03 & 2007 Apr 3 \\
J04352089+2254242 &   FF Tau A+B   &  8.41$\pm$0.02 &  8.37$\pm$0.02 &  8.35$\pm$0.03 &  8.31$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.31$\pm$0.02 &        out &  8.21$\pm$0.03 &     out & 2005 Feb 24 \\
                  &            &  8.37$\pm$0.02 &  8.37$\pm$0.02 &  8.36$\pm$0.03 &  8.35$\pm$0.03 & 2007 Apr 3 \\
J04352450+1751429 & HBC 412 A+B   &  8.91$\pm$0.02 &  8.88$\pm$0.02 &  8.83$\pm$0.03 &  8.80$\pm$0.03 & 2005 Feb 19 \\
J04352737+2414589 &           DN Tau    &  7.47$\pm$0.02 &  7.14$\pm$0.02 &  6.74$\pm$0.03 &  6.00$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.43$\pm$0.02 &  7.16$\pm$0.02 &  6.71$\pm$0.03 &  6.00$\pm$0.03 & 2005 Feb 21 \\
                  &            &        sat &        sat &  6.54$\pm$0.03 &     sat & 2006 Mar 25 \\
          \nodata &  IRAS 04325+2402 C  & 13.50$\pm$0.30 & 13.10$\pm$0.20 & 12.60$\pm$0.20 & 12.00$\pm$0.20 & 2005 Feb 20 \\
                  &            & 13.50$\pm$0.30 & 12.90$\pm$0.20 & 12.60$\pm$0.20 & 12.00$\pm$0.20 & 2005 Feb 21 \\
                  &            & 13.40$\pm$0.30 & 12.90$\pm$0.20 & 12.40$\pm$0.20 & 11.70$\pm$0.20 & 2006 Mar 25 \\
J04353539+2408194 &     IRAS 04325+2402 A+B   &  9.89$\pm$0.02 &  9.26$\pm$0.02 &  8.99$\pm$0.03 &  8.49$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.85$\pm$0.02 &  9.18$\pm$0.02 &  8.96$\pm$0.03 &  8.46$\pm$0.03 & 2005 Feb 21 \\
                  &            &  9.90$\pm$0.02 &  9.34$\pm$0.02 &  9.12$\pm$0.03 &  8.52$\pm$0.03 & 2006 Mar 25 \\
J04354093+2411087 & CoKu Tau 3 A+B   &  7.28$\pm$0.02 &  6.83$\pm$0.02 &  6.33$\pm$0.03 &  5.59$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.35$\pm$0.02 &  6.87$\pm$0.02 &  6.42$\pm$0.03 &  5.57$\pm$0.03 & 2005 Feb 21 \\
J04354183+2234115 &          KPNO 8   & 11.60$\pm$0.02 & 11.46$\pm$0.02 & 11.44$\pm$0.03 & 11.39$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.60$\pm$0.02 & 11.47$\pm$0.02 & 11.41$\pm$0.03 & 11.45$\pm$0.04 & 2007 Apr 3 \\
J04354203+2252226 &      XEST 08-033   &  9.67$\pm$0.02 &        out &  9.54$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  9.63$\pm$0.02 &  9.48$\pm$0.02 &  9.39$\pm$0.03 &  9.50$\pm$0.03 & 2007 Apr 3 \\
J04354526+2737130 &    \nodata & 13.12$\pm$0.02 & 13.04$\pm$0.02 & 12.89$\pm$0.04 & 13.04$\pm$0.07 & 2005 Feb 22 \\
J04354733+2250216 &           HQ Tau    &  6.73$\pm$0.02 &  6.26$\pm$0.02 &  5.74$\pm$0.03 &  4.60$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.81$\pm$0.02 &        out &  5.68$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  6.42$\pm$0.02 &  5.84$\pm$0.02 &  5.36$\pm$0.03 &  4.38$\pm$0.03 & 2007 Apr 3 \\
J04355109+2252401 &         KPNO 15   &  9.73$\pm$0.02 &  9.74$\pm$0.02 &  9.60$\pm$0.03 &  9.67$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.74$\pm$0.02 &        out &  9.66$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  9.76$\pm$0.02 &  9.69$\pm$0.02 &  9.64$\pm$0.03 &  9.63$\pm$0.03 & 2007 Apr 3 \\
J04355143+2249119 &          KPNO 9   & 13.61$\pm$0.02 & 13.53$\pm$0.02 & 13.44$\pm$0.05 & 13.48$\pm$0.08 & 2005 Feb 20 \\
                  &            & 13.63$\pm$0.02 &        out &        out &     out & 2005 Feb 21 \\
                  &            & 13.60$\pm$0.02 & 13.47$\pm$0.03 & 13.56$\pm$0.07 & 13.35$\pm$0.10 & 2007 Apr 3 \\
J04355209+2255039 &      XEST 08-047   &  9.54$\pm$0.02 &  9.44$\pm$0.02 &  9.38$\pm$0.03 &  9.37$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.53$\pm$0.02 &        out &  9.34$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  9.52$\pm$0.02 &  9.43$\pm$0.02 &  9.39$\pm$0.03 &  9.36$\pm$0.03 & 2007 Apr 3 \\
J04355277+2254231 &           HP Tau    &  6.51$\pm$0.02 &  6.03$\pm$0.02 &  5.58$\pm$0.03 &  4.59$\pm$0.03 & 2005 Feb 20 \\
                  &            &  6.46$\pm$0.02 &        out &  5.49$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  6.58$\pm$0.02 &  6.13$\pm$0.02 &  5.73$\pm$0.03 &  4.80$\pm$0.03 & 2007 Apr 3 \\
J04355286+2250585 &      XEST 08-049   &  9.43$\pm$0.02 &  9.31$\pm$0.02 &  9.33$\pm$0.03 &  9.27$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.41$\pm$0.02 &        out &  9.28$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  9.42$\pm$0.02 &  9.29$\pm$0.02 &  9.24$\pm$0.03 &  9.29$\pm$0.03 & 2007 Apr 3 \\
J04355349+2254089 &        HP Tau/G3   &  8.58$\pm$0.02 &  8.53$\pm$0.02 &  8.49$\pm$0.03 &  8.48$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.56$\pm$0.02 &        out &  8.51$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  8.61$\pm$0.02 &  8.52$\pm$0.02 &  8.47$\pm$0.03 &  8.48$\pm$0.03 & 2007 Apr 3 \\
J04355415+2254134 &        HP Tau/G2   &  7.14$\pm$0.02 &  7.11$\pm$0.02 &  7.04$\pm$0.03 &  7.03$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.17$\pm$0.02 &        out &  7.09$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  7.16$\pm$0.02 &  7.14$\pm$0.02 &  7.05$\pm$0.03 &  7.00$\pm$0.03 & 2007 Apr 3 \\
J04355684+2254360 & Haro 6-28 A+B   &  8.70$\pm$0.02 &  8.23$\pm$0.02 &  7.88$\pm$0.03 &  7.15$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.64$\pm$0.02 &        out &  7.83$\pm$0.03 &     out & 2005 Feb 21 \\
                  &            &  8.63$\pm$0.02 &  8.17$\pm$0.02 &  7.79$\pm$0.03 &  7.14$\pm$0.03 & 2007 Apr 3 \\
J04355892+2238353 &      XEST 09-042   &  8.11$\pm$0.02 &  8.18$\pm$0.02 &  8.09$\pm$0.03 &  8.06$\pm$0.03 & 2007 Apr 3 \\
J04361030+2159364 &    \nodata & 12.96$\pm$0.02 & 12.66$\pm$0.02 & 12.35$\pm$0.03 & 11.72$\pm$0.03 & 2007 Mar 28 \\
                  &            & 12.99$\pm$0.02 & 12.70$\pm$0.02 & 12.37$\pm$0.04 & 11.79$\pm$0.04 & 2007 Apr 3 \\
J04361038+2259560 &          CFHT 2   & 11.57$\pm$0.02 & 11.38$\pm$0.02 & 11.37$\pm$0.03 & 11.36$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.62$\pm$0.02 & 11.39$\pm$0.02 & 11.30$\pm$0.03 & 11.32$\pm$0.03 & 2005 Feb 21 \\
                  &            & 11.59$\pm$0.02 & 11.37$\pm$0.02 & 11.38$\pm$0.03 & 11.31$\pm$0.04 & 2007 Apr 3 \\
J04361909+2542589 &          LkCa 14   &  8.53$\pm$0.02 &  8.51$\pm$0.02 &  8.47$\pm$0.03 &  8.45$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.41$\pm$0.02 &  8.47$\pm$0.02 &  8.44$\pm$0.03 &  8.44$\pm$0.03 & 2005 Feb 22 \\
J04362151+2351165 &    \nodata & 11.87$\pm$0.02 & 11.47$\pm$0.02 & 11.12$\pm$0.03 & 10.55$\pm$0.03 & 2005 Feb 21 \\
J04363893+2258119 &          CFHT 3   & 11.77$\pm$0.02 & 11.62$\pm$0.02 & 11.56$\pm$0.03 & 11.54$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.77$\pm$0.02 & 11.65$\pm$0.02 & 11.68$\pm$0.03 & 11.59$\pm$0.04 & 2005 Feb 21 \\
                  &            & 11.77$\pm$0.02 & 11.78$\pm$0.02 & 11.53$\pm$0.03 & 11.53$\pm$0.04 & 2007 Apr 3 \\
J04373705+2331080 &    \nodata & 14.16$\pm$0.02 & 13.88$\pm$0.03 & 13.59$\pm$0.05 & 13.30$\pm$0.08 & 2005 Feb 21 \\
J04375670+2546229 &            ITG 1   & 11.95$\pm$0.02 & 11.47$\pm$0.02 & 10.71$\pm$0.03 &  9.89$\pm$0.03 & 2005 Feb 22 \\
J04380083+2558572 &            ITG 2   &  9.57$\pm$0.02 &  9.42$\pm$0.02 &  9.33$\pm$0.03 &  9.34$\pm$0.03 & 2005 Feb 22 \\
J04381486+2611399 &    \nodata & 10.79$\pm$0.02 & 10.14$\pm$0.02 &  9.61$\pm$0.03 &  8.91$\pm$0.03 & 2005 Feb 22 \\
J04381630+2326402 &    \nodata &        out &        out &        out &     out & \nodata \\
J04382134+2609137 &           GM Tau    &  9.44$\pm$0.02 &  8.95$\pm$0.02 &  8.64$\pm$0.03 &  7.97$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.23$\pm$0.02 &  8.73$\pm$0.02 &  8.40$\pm$0.03 &  7.83$\pm$0.03 & 2005 Feb 22 \\
J04382858+2610494 &           DO Tau    &  6.11$\pm$0.02 &  5.50$\pm$0.02 &  5.00$\pm$0.03 &  4.23$\pm$0.03 & 2004 Mar 7 \\
                  &            &  6.19$\pm$0.02 &  5.60$\pm$0.02 &  5.14$\pm$0.03 &  4.39$\pm$0.03 & 2005 Feb 22 \\
J04383528+2610386 & HV Tau A+B  &  7.65$\pm$0.02 &  7.54$\pm$0.02 &  7.46$\pm$0.03 &  7.43$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.71$\pm$0.02 &  7.55$\pm$0.02 &  7.44$\pm$0.03 &  7.43$\pm$0.03 & 2005 Feb 22 \\
          \nodata &  HV Tau C  & 11.37$\pm$0.05 & 10.74$\pm$0.05 & 10.20$\pm$0.05 &  9.27$\pm$0.05 & 2004 Mar 7 \\
                  &            & 11.29$\pm$0.05 & 10.73$\pm$0.05 & 10.21$\pm$0.05 &  9.35$\pm$0.05 & 2005 Feb 23 \\
J04385859+2336351 &    \nodata & 10.49$\pm$0.02 &        out &  9.84$\pm$0.03 &     out & 2005 Feb 21 \\
J04385871+2323595 &    \nodata &        out &        out &        out &     out & \nodata \\
J04390163+2336029 &    \nodata &  9.72$\pm$0.02 &        out &  9.17$\pm$0.03 &     out & 2005 Feb 21 \\
J04390396+2544264 &    \nodata & 10.78$\pm$0.02 & 10.37$\pm$0.02 & 10.03$\pm$0.03 &  9.16$\pm$0.03 & 2005 Feb 22 \\
J04390525+2337450 &    \nodata & 10.54$\pm$0.02 & 10.14$\pm$0.02 &  9.73$\pm$0.03 &  9.02$\pm$0.03 & 2005 Feb 21 \\
J04390637+2334179 &    \nodata & 10.79$\pm$0.02 &        out & 10.69$\pm$0.03 &     out & 2005 Feb 21 \\
J04391389+2553208 &     IRAS 04361+2547   &  8.54$\pm$0.02 &  7.62$\pm$0.02 &  7.14$\pm$0.03 &  5.88$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.95$\pm$0.02 &  7.01$\pm$0.02 &  6.42$\pm$0.03 &  4.77$\pm$0.03 & 2005 Feb 22 \\
J04391741+2247533 &   VY Tau A+B   &  8.61$\pm$0.02 &  8.42$\pm$0.02 &  8.10$\pm$0.03 &  7.42$\pm$0.03 & 2005 Feb 20 \\
J04391779+2221034 &          LkCa 15   &  7.57$\pm$0.02 &  7.34$\pm$0.02 &  7.18$\pm$0.03 &  6.50$\pm$0.03 & 2005 Feb 20 \\
                  &            &  7.70$\pm$0.02 &  7.35$\pm$0.02 &  7.28$\pm$0.03 &  6.59$\pm$0.03 & 2007 Apr 3 \\
J04392090+2545021 &   GN Tau A+B   &  7.09$\pm$0.02 &  6.61$\pm$0.02 &  6.30$\pm$0.03 &  5.59$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.00$\pm$0.02 &  6.50$\pm$0.02 &  6.20$\pm$0.03 &  5.38$\pm$0.03 & 2005 Feb 22 \\
J04393364+2359212 &    \nodata &  9.61$\pm$0.02 &  9.16$\pm$0.02 &  8.82$\pm$0.03 &  7.91$\pm$0.03 & 2005 Feb 21 \\
J04393519+2541447 &     IRAS 04365+2535   &  7.54$\pm$0.02 &  6.07$\pm$0.02 &  5.09$\pm$0.03 &  4.37$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.16$\pm$0.02 &  5.73$\pm$0.02 &  4.81$\pm$0.03 &  4.08$\pm$0.03 & 2005 Feb 22 \\
J04394488+2601527 &           ITG 15   &  8.41$\pm$0.02 &  8.14$\pm$0.02 &  7.72$\pm$0.03 &  7.08$\pm$0.03 & 2004 Mar 7 \\
                  &            &  8.45$\pm$0.02 &  8.12$\pm$0.02 &  7.69$\pm$0.03 &  7.11$\pm$0.03 & 2005 Feb 22 \\
J04394748+2601407 &          CFHT 4   &  9.51$\pm$0.02 &  9.08$\pm$0.02 &  8.62$\pm$0.03 &  7.85$\pm$0.03 & 2004 Mar 7 \\
                  &            &  9.47$\pm$0.02 &  9.04$\pm$0.02 &  8.59$\pm$0.03 &  7.80$\pm$0.03 & 2005 Feb 22 \\
          \nodata &     IRAS 04368+2557   & 13.23$\pm$0.09 & 10.87$\pm$0.04 &  9.67$\pm$0.04 &  9.34$\pm$0.04 & 2004 Mar 7 \\
                  &            & 13.51$\pm$0.10 & 11.15$\pm$0.05 &  9.95$\pm$0.04 &  9.56$\pm$0.04 & 2005 Feb 22 \\
J04395574+2545020 &        IC2087IR   &        sat &        sat &  3.33$\pm$0.03 &  2.76$\pm$0.03 & 2004 Mar 7 \\
                  &            &        sat &        sat &  3.43$\pm$0.03 &  2.75$\pm$0.03 & 2005 Feb 22 \\
J04400067+2358211 &    \nodata & 10.90$\pm$0.02 & 10.61$\pm$0.02 & 10.35$\pm$0.03 &  9.69$\pm$0.03 & 2005 Feb 21 \\
J04400174+2556292 &    \nodata & 10.07$\pm$0.02 &        out &  9.81$\pm$0.03 &     out & 2004 Mar 7 \\
                  &            & 10.13$\pm$0.02 &  9.91$\pm$0.02 &  9.84$\pm$0.03 &  9.81$\pm$0.03 & 2005 Feb 22 \\
J04400800+2605253 &     IRAS 04370+2559   &  7.87$\pm$0.02 &  7.28$\pm$0.02 &  6.84$\pm$0.03 &  5.84$\pm$0.03 & 2004 Mar 7 \\
                  &            &  7.92$\pm$0.02 &  7.30$\pm$0.02 &  6.92$\pm$0.03 &  5.91$\pm$0.03 & 2005 Feb 22 \\
J04403979+2519061 &    \nodata &  9.79$\pm$0.02 &  9.61$\pm$0.02 &  9.62$\pm$0.03 &  9.57$\pm$0.03 & 2005 Feb 21 \\
J04404950+2551191 &           JH 223   &  8.87$\pm$0.02 &  8.55$\pm$0.02 &  8.23$\pm$0.03 &  7.72$\pm$0.03 & 2004 Feb 9 \\
                  &            &        sat &  8.58$\pm$0.02 &  8.35$\pm$0.03 &  7.72$\pm$0.03 & 2004 Oct 8 \\
                  &            &  8.86$\pm$0.02 &  8.47$\pm$0.02 &  8.24$\pm$0.03 &  7.62$\pm$0.03 & 2005 Feb 23 \\
                  &            &  8.85$\pm$0.02 &  8.50$\pm$0.02 &  8.28$\pm$0.03 &  7.75$\pm$0.03 & 2007 Oct 16 \\
J04410424+2557561 &        Haro 6-32   &  9.57$\pm$0.02 &  9.49$\pm$0.02 &  9.42$\pm$0.03 &  9.52$\pm$0.03 & 2004 Sep 8 \\
                  &            &  9.60$\pm$0.02 &  9.49$\pm$0.02 &  9.47$\pm$0.03 &  9.47$\pm$0.03 & 2004 Oct 8 \\
                  &            &  9.58$\pm$0.02 &  9.47$\pm$0.02 &  9.48$\pm$0.03 &  9.44$\pm$0.03 & 2005 Feb 23 \\
J04410470+2451062 &   IW Tau A+B   &  8.11$\pm$0.02 &  8.09$\pm$0.02 &  8.02$\pm$0.03 &  7.99$\pm$0.03 & 2004 Feb 9 \\
                  &            &  8.10$\pm$0.02 &  8.12$\pm$0.02 &  8.06$\pm$0.03 &  8.03$\pm$0.03 & 2007 Oct 16 \\
J04410826+2556074 &          ITG 33A   &  9.79$\pm$0.02 &  9.19$\pm$0.02 &  8.62$\pm$0.03 &  7.82$\pm$0.03 & 2004 Sep 8 \\
                  &            &  9.67$\pm$0.02 &  9.07$\pm$0.02 &  8.54$\pm$0.03 &  7.77$\pm$0.03 & 2004 Oct 8 \\
                  &            &  9.61$\pm$0.02 &  9.04$\pm$0.02 &  8.48$\pm$0.03 &  7.65$\pm$0.03 & 2005 Feb 23 \\
J04411078+2555116 &           ITG 34   &        out & 10.23$\pm$0.02 &        out &  9.14$\pm$0.03 & 2004 Feb 9 \\
                  &            & 10.70$\pm$0.02 & 10.21$\pm$0.02 &  9.90$\pm$0.03 &  9.20$\pm$0.03 & 2004 Sep 8 \\
                  &            & 10.82$\pm$0.02 & 10.29$\pm$0.02 &  9.91$\pm$0.03 &  9.15$\pm$0.03 & 2004 Oct 8 \\
                  &            & 10.75$\pm$0.02 & 10.28$\pm$0.02 &  9.89$\pm$0.03 &  9.25$\pm$0.03 & 2005 Feb 23 \\
J04411267+2546354 &     IRAS 04381+2540   &  9.18$\pm$0.02 &  7.85$\pm$0.02 &  6.84$\pm$0.03 &  5.83$\pm$0.03 & 2004 Feb 9 \\
                  &            &  9.11$\pm$0.02 &  7.77$\pm$0.02 &  6.74$\pm$0.03 &  5.67$\pm$0.03 & 2005 Feb 23 \\
J04411681+2840000 &       CoKu Tau/4   &  8.47$\pm$0.02 &  8.39$\pm$0.02 &  8.34$\pm$0.03 &  8.13$\pm$0.03 & 2004 Feb 9 \\
J04412464+2543530 &           ITG 40   & 10.37$\pm$0.02 &  9.83$\pm$0.02 &  9.33$\pm$0.03 &  8.88$\pm$0.03 & 2004 Oct 8 \\
                  &            & 10.48$\pm$0.02 &  9.78$\pm$0.02 &  9.40$\pm$0.03 &  8.87$\pm$0.03 & 2005 Feb 23 \\
J04413882+2556267 &     IRAS 04385+2550   &  8.12$\pm$0.02 &  7.54$\pm$0.02 &  7.04$\pm$0.03 &  6.03$\pm$0.03 & 2004 Feb 9 \\
                  &            &  8.24$\pm$0.02 &  7.52$\pm$0.02 &  6.69$\pm$0.03 &  5.58$\pm$0.03 & 2004 Oct 8 \\
                  &            &  8.21$\pm$0.02 &  7.74$\pm$0.02 &  7.09$\pm$0.03 &  6.09$\pm$0.03 & 2005 Feb 23 \\
J04414489+2301513 &    \nodata & 12.26$\pm$0.02 & 11.88$\pm$0.02 & 11.53$\pm$0.03 & 11.00$\pm$0.03 & 2007 Mar 28 \\
J04414565+2301580 &    \nodata &        sat &  9.48$\pm$0.02 &  9.37$\pm$0.03 &  9.22$\pm$0.03 & 2007 Mar 28 \\
J04414825+2534304 &    \nodata &        out & 10.87$\pm$0.02 &        out &  9.59$\pm$0.03 & 2004 Oct 8 \\
                  &            & 11.38$\pm$0.02 & 10.87$\pm$0.02 & 10.47$\pm$0.03 &  9.54$\pm$0.03 & 2005 Feb 23 \\
J04420548+2522562 & LkHa 332/G2 A+B   &  7.94$\pm$0.02 &  7.87$\pm$0.02 &  7.75$\pm$0.03 &  7.69$\pm$0.03 & 2004 Feb 9 \\
                  &            &  7.91$\pm$0.02 &  7.83$\pm$0.02 &  7.73$\pm$0.03 &  7.69$\pm$0.03 & 2005 Feb 23 \\
J04420732+2523032 & LkHa 332/G1 A+B   &  7.66$\pm$0.02 &  7.58$\pm$0.02 &  7.50$\pm$0.03 &  7.44$\pm$0.03 & 2004 Feb 9 \\
                  &            &  7.59$\pm$0.02 &  7.56$\pm$0.02 &  7.48$\pm$0.03 &  7.50$\pm$0.03 & 2005 Feb 23 \\
J04420777+2523118 & V955 Tau A+B   &  6.90$\pm$0.02 &  6.46$\pm$0.02 &  6.05$\pm$0.03 &  5.34$\pm$0.03 & 2004 Feb 9 \\
                  &            &  6.93$\pm$0.02 &  6.53$\pm$0.02 &  6.06$\pm$0.03 &  5.33$\pm$0.03 & 2005 Feb 23 \\
J04422101+2520343 &          CIDA 7   &  9.51$\pm$0.02 &  9.11$\pm$0.02 &  8.66$\pm$0.03 &  7.81$\pm$0.03 & 2004 Feb 9 \\
                  &            &  9.52$\pm$0.02 &  9.18$\pm$0.02 &  8.63$\pm$0.03 &  7.79$\pm$0.03 & 2005 Feb 23 \\
J04423769+2515374 &           DP Tau    &  7.58$\pm$0.02 &  6.89$\pm$0.02 &  6.34$\pm$0.03 &  5.34$\pm$0.03 & 2004 Feb 9 \\
                  &            &  7.50$\pm$0.02 &  6.85$\pm$0.02 &  6.33$\pm$0.03 &  5.36$\pm$0.03 & 2005 Feb 23 \\
J04430309+2520187 &           GO Tau    &  8.98$\pm$0.02 &  8.62$\pm$0.02 &  8.20$\pm$0.03 &  7.40$\pm$0.03 & 2004 Feb 9 \\
                  &            &  9.02$\pm$0.02 &  8.61$\pm$0.02 &  8.31$\pm$0.03 &  7.42$\pm$0.03 & 2005 Feb 23 \\
J04432023+2940060 &         CIDA 14   &  8.94$\pm$0.02 &  8.64$\pm$0.02 &  8.32$\pm$0.03 &  7.65$\pm$0.03 & 2004 Feb 9 \\
                  &            &  8.90$\pm$0.02 &  8.60$\pm$0.02 &  8.25$\pm$0.03 &  7.53$\pm$0.03 & 2004 Mar 11 \\
J04442713+2512164 &     IRAS 04414+2506   &  9.75$\pm$0.02 &  9.34$\pm$0.02 &  8.87$\pm$0.03 &  7.89$\pm$0.03 & 2004 Feb 9 \\
                  &            &  9.52$\pm$0.02 &  8.96$\pm$0.02 &  8.33$\pm$0.03 &  7.43$\pm$0.03 & 2005 Feb 23 \\
J04455129+1555496 &          HD 30171  &  7.28$\pm$0.02 &  7.24$\pm$0.02 &  7.29$\pm$0.03 &  7.24$\pm$0.03 & 2004 Sep 7 \\
J04455134+1555367 &     IRAS 04429+1550  &  8.55$\pm$0.02 &  8.20$\pm$0.02 &  7.80$\pm$0.03 &  6.73$\pm$0.03 & 2004 Sep 7 \\
J04464260+2459034 &   RXJ 04467+2459   & 10.02$\pm$0.02 &  9.92$\pm$0.02 &  9.87$\pm$0.03 &  9.89$\pm$0.03 & 2004 Feb 9 \\
                  &            & 10.03$\pm$0.02 &  9.92$\pm$0.02 &  9.97$\pm$0.03 &  9.91$\pm$0.03 & 2005 Feb 24 \\
J04465305+1700001 &           DQ Tau    &  7.05$\pm$0.02 &  6.58$\pm$0.02 &  6.07$\pm$0.03 &  5.20$\pm$0.03 & 2004 Mar 6 \\
J04465897+1702381 & Haro 6-37 A   &  6.64$\pm$0.04 &  6.14$\pm$0.04 &  5.80$\pm$0.05 &  5.24$\pm$0.05 & 2004 Mar 6 \\
J04465897+1702381 & Haro 6-37 B   &  7.85$\pm$0.07 &  7.28$\pm$0.07 &  7.12$\pm$0.07 &  5.99$\pm$0.07 & 2004 Mar 6 \\
J04470620+1658428 &           DR Tau    &        sat &  5.05$\pm$0.02 &  4.47$\pm$0.03 &  3.80$\pm$0.03 & 2004 Mar 6 \\
J04474859+2925112 &           DS Tau    &  7.36$\pm$0.02 &  6.91$\pm$0.02 &  6.65$\pm$0.03 &  5.91$\pm$0.03 & 2004 Feb 9 \\
J04484189+1703374 &    \nodata & 12.06$\pm$0.02 & 11.94$\pm$0.02 & 11.89$\pm$0.03 & 11.88$\pm$0.03 & 2006 Oct 26 \\
J04514737+3047134 &   UY Aur A+B   &  6.08$\pm$0.02 &  5.53$\pm$0.02 &  4.98$\pm$0.03 &  3.92$\pm$0.03 & 2004 Feb 14 \\
J04520668+3047175 &     IRAS 04489+3042   &  8.42$\pm$0.02 &  7.68$\pm$0.02 &  7.06$\pm$0.03 &  6.17$\pm$0.03 & 2004 Feb 14 \\
J04551098+3021595 &           GM Aur   &  8.04$\pm$0.02 &  7.88$\pm$0.02 &  7.68$\pm$0.03 &  7.07$\pm$0.03 & 2004 Feb 14 \\
J04552333+3027366 &    \nodata & 11.49$\pm$0.02 &        out & 11.30$\pm$0.03 &     out & 2004 Feb 15 \\
                  &            & 11.51$\pm$0.02 & 11.39$\pm$0.02 & 11.37$\pm$0.03 & 11.33$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.51$\pm$0.02 & 11.39$\pm$0.02 & 11.34$\pm$0.03 &     bad & 2007 Mar 29 \\
J04553695+3017553 &          LkCa 19   &  8.12$\pm$0.02 &  8.11$\pm$0.02 &  8.06$\pm$0.03 &  8.04$\pm$0.03 & 2004 Feb 14 \\
                  &            &        sat &        sat &  8.03$\pm$0.03 &  8.05$\pm$0.03 & 2005 Feb 20 \\
J04554046+3039057 &    \nodata &        out & 11.31$\pm$0.02 &        out & 11.30$\pm$0.03 & 2004 Feb 14 \\
                  &            & 11.45$\pm$0.02 & 11.31$\pm$0.02 & 11.27$\pm$0.03 & 11.16$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.44$\pm$0.02 &        out & 11.27$\pm$0.03 &     out & 2008 Nov 1 \\
J04554535+3019389 &    \nodata &  9.99$\pm$0.02 &  9.63$\pm$0.02 &  9.37$\pm$0.03 &  8.77$\pm$0.03 & 2004 Feb 14 \\
                  &            &  9.92$\pm$0.02 &  9.62$\pm$0.02 &  9.29$\pm$0.03 &  8.74$\pm$0.03 & 2005 Feb 20 \\
                  &            &        out &  9.43$\pm$0.02 &        out &  8.65$\pm$0.03 & 2008 Nov 1 \\
J04554582+3033043 &           AB Aur   &        sat &        sat &  2.64$\pm$0.03 &     sat & 2004 Feb 14 \\
J04554757+3028077 &    \nodata &  9.63$\pm$0.02 &        out &  9.49$\pm$0.03 &     out & 2004 Feb 14 \\
                  &            &  9.60$\pm$0.02 &  9.51$\pm$0.02 &  9.48$\pm$0.03 &  9.43$\pm$0.03 & 2005 Feb 20 \\
                  &            &  9.65$\pm$0.02 &  9.52$\pm$0.02 &  9.50$\pm$0.03 &  9.46$\pm$0.03 & 2008 Nov 1 \\
J04554801+3028050 &    \nodata & 11.43$\pm$0.02 &        out & 10.78$\pm$0.03 &     out & 2004 Feb 14 \\
                  &            & 11.38$\pm$0.02 & 11.00$\pm$0.02 & 10.68$\pm$0.03 & 10.02$\pm$0.03 & 2005 Feb 20 \\
                  &            & 11.42$\pm$0.02 & 11.09$\pm$0.02 & 10.75$\pm$0.03 & 10.09$\pm$0.03 & 2008 Nov 1 \\
J04554820+3030160 &      XEST 26-052   & 10.64$\pm$0.02 & 10.53$\pm$0.02 & 10.52$\pm$0.03 & 10.52$\pm$0.03 & 2005 Feb 20 \\
                  &            & 10.67$\pm$0.02 & 10.55$\pm$0.02 & 10.56$\pm$0.03 & 10.38$\pm$0.03 & 2008 Nov 1 \\
J04554969+3019400 &    \nodata &        out & 11.21$\pm$0.02 &        out &     out & 2004 Feb 14 \\
                  &            & 11.36$\pm$0.02 & 11.15$\pm$0.02 & 10.95$\pm$0.03 & 10.62$\pm$0.03 & 2005 Feb 20 \\
                  &            &        out & 11.11$\pm$0.02 &        out & 10.66$\pm$0.03 & 2008 Nov 1 \\
J04555288+3006523 &    \nodata & 10.39$\pm$0.02 & 10.31$\pm$0.02 & 10.26$\pm$0.03 & 10.24$\pm$0.03 & 2005 Feb 20 \\
J04555605+3036209 &      XEST 26-062   &  8.68$\pm$0.02 &  8.36$\pm$0.02 &  8.01$\pm$0.03 &  7.16$\pm$0.03 & 2004 Feb 14 \\
                  &            &        out &  8.41$\pm$0.02 &        out &  7.18$\pm$0.03 & 2005 Feb 20 \\
                  &            &  8.69$\pm$0.02 &  8.37$\pm$0.02 &  7.99$\pm$0.03 &  7.20$\pm$0.03 & 2008 Nov 1 \\
J04555636+3049374 &    \nodata & 10.75$\pm$0.02 & 10.65$\pm$0.02 & 10.58$\pm$0.03 & 10.58$\pm$0.03 & 2005 Feb 20 \\
J04555938+3034015 &           SU Aur   &        sat &  5.03$\pm$0.02 &  4.58$\pm$0.03 &  3.75$\pm$0.03 & 2004 Feb 14 \\
                  &            &        sat &        sat &  4.52$\pm$0.03 &  3.79$\pm$0.03 & 2008 Nov 1 \\
J04560118+3026348 &          XEST26-071  &  9.42$\pm$0.02 &  9.08$\pm$0.02 &  8.68$\pm$0.03 &  7.99$\pm$0.03 & 2004 Feb 14 \\
                  &            &        out &  9.02$\pm$0.02 &        out &  8.07$\pm$0.03 & 2008 Nov 1 \\
J04560201+3021037 &          HBC 427   &  8.09$\pm$0.02 &  8.10$\pm$0.02 &  8.06$\pm$0.03 &  8.02$\pm$0.03 & 2004 Feb 14 \\
                  &            &        sat &        out &  7.98$\pm$0.03 &     out & 2005 Feb 20 \\
                  &            &        out &  8.05$\pm$0.02 &        out &  8.02$\pm$0.03 & 2008 Nov 1 \\
J04574903+3015195 &    \nodata & 13.87$\pm$0.02 & 13.76$\pm$0.02 & 13.67$\pm$0.05 & 13.69$\pm$0.10 & 2005 Feb 20 \\
                  &            & 13.88$\pm$0.02 & 13.76$\pm$0.02 & 13.63$\pm$0.04 & 13.82$\pm$0.06 & 2006 Oct 26 \\
J04584626+2950370 &   MWC 480  &        out &        out &        out &     out & \nodata \\
J05030659+2523197 &         V836 Tau    &  8.30$\pm$0.02 &  7.93$\pm$0.02 &  7.53$\pm$0.03 &  6.82$\pm$0.03 & 2004 Sep 7 \\
J05044139+2509544 &          CIDA 8   &  9.21$\pm$0.02 &  8.88$\pm$0.02 &  8.65$\pm$0.03 &  8.00$\pm$0.03 & 2004 Feb 14 \\
                  &            &  9.15$\pm$0.02 &  8.86$\pm$0.02 &  8.61$\pm$0.03 &  7.96$\pm$0.03 & 2004 Feb 16 \\
J05052286+2531312 &          CIDA 9   &  9.17$\pm$0.02 &  8.56$\pm$0.02 &  7.95$\pm$0.03 &  7.02$\pm$0.03 & 2004 Feb 14 \\
J05061674+2446102 &         CIDA 10   &  9.59$\pm$0.02 &  9.45$\pm$0.02 &  9.44$\pm$0.03 &  9.41$\pm$0.03 & 2004 Feb 14 \\
J05062332+2432199 &         CIDA 11   &  9.10$\pm$0.02 &  8.79$\pm$0.02 &  8.47$\pm$0.03 &  7.83$\pm$0.03 & 2004 Feb 14 \\
J05064662+2104296 &    \nodata & 10.73$\pm$0.02 & 10.64$\pm$0.02 & 10.59$\pm$0.03 & 10.57$\pm$0.03 & 2008 Oct 31 \\
J05071206+2437163 &   RXJ 05072+2437   &  9.23$\pm$0.02 &  9.24$\pm$0.02 &  9.18$\pm$0.03 &  9.14$\pm$0.03 & 2004 Feb 14 \\
J05074953+3024050 &   RW Aur A+B   &  6.30$\pm$0.02 &  5.70$\pm$0.02 &  5.23$\pm$0.03 &  4.32$\pm$0.03 & 2004 Feb 12 \\
J05075496+2500156 &         CIDA 12   & 10.06$\pm$0.02 &  9.84$\pm$0.02 &  9.51$\pm$0.03 &  8.72$\pm$0.03 & 2004 Feb 14 \\
\enddata
\tablecomments{Entries of ``$\cdots$", ``sat", ``out", and ``bad"
indicate measurements that are absent because of non-detection, saturation,
a position outside the field of view of the camera, and 
contamination by a cosmic ray, respectively.}
\tablenotetext{a}{2MASS Point Source Catalog.}
\end{deluxetable}

\begin{deluxetable}{lllrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Photometry for Members of Taurus with Extended 
Emission\label{tab:ext}}
\tablehead{
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{Aperture\tablenotemark{b}} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} 
}
\startdata
          \nodata &  IRAS 04111+2800G  &         15 & 12.60$\pm$0.05 & 11.39$\pm$0.05 & 10.79$\pm$0.05 & 10.18$\pm$0.05 & 2005 Feb 19 \\
                  &                 &         15 & 12.74$\pm$0.05 & 11.47$\pm$0.05 & 10.70$\pm$0.05 & 10.12$\pm$0.05 & 2007 Mar 29 \\
          \nodata &     IRAS 04166+2706   &         30 & 11.15$\pm$0.1 & 10.07$\pm$0.1 & 9.58$\pm$0.1 & 9.17$\pm$0.1 & 2005 Feb 20 \\
                  &                 &         30 & 11.22$\pm$0.1 & 10.07$\pm$0.1 & 9.76$\pm$0.1 & 9.13$\pm$0.1 & 2005 Feb 21 \\
                  &                 &         30 & 11.25$\pm$0.1 & 10.13$\pm$0.1 & 9.73$\pm$0.1 & 9.37$\pm$0.1 & 2007 Oct 17 \\
J04195844+2709570 &     IRAS 04169+2702   &         30 & 8.32$\pm$0.05 & 7.13$\pm$0.05 &    \nodata & \nodata & 2005 Feb 20 \\
                  &                 &         30 & 8.29$\pm$0.05 &        out &    \nodata & \nodata & 2005 Feb 21 \\
                  &                 &         30 & 8.19$\pm$0.05 & 7.03$\pm$0.05 &    \nodata & \nodata & 2007 Oct 17 \\
          \nodata &      IRAM 04191+1522  &         15 & 13.79$\pm$0.05 & 12.30$\pm$0.05 & 11.74$\pm$0.1 & 12.17$\pm$0.15 & 2004 Sep 10 \\
                  &                 &         15 & 14.06$\pm$0.05 & 12.62$\pm$0.05 & 12.14$\pm$0.05 & 12.39$\pm$0.1 & 2005 Sep 17 \\
J04275730+2619183 &     IRAS 04248+2612   &         30 & 9.02$\pm$0.05 & 8.38$\pm$0.05 &    \nodata & \nodata & 2004 Mar 7 \\
                  &                 &         30 & 9.19$\pm$0.05 & 8.65$\pm$0.05 &    \nodata & \nodata & 2005 Feb 22 \\
          \nodata &     L1521F-IRS  &         15 & 13.95$\pm$0.1 & 12.91$\pm$0.1 & 12.68$\pm$0.2 & 12.37$\pm$0.2 & 2004 Sep 9 \\
                  &                 &         15 & 14.25$\pm$0.1 & 13.20$\pm$0.1 & 13.13$\pm$0.3 & 12.13$\pm$0.2 & 2005 Feb 24 \\
                  &                 &         15 & 14.08$\pm$0.1 & 13.16$\pm$0.1 & 12.62$\pm$0.1 & 12.03$\pm$0.1 & 2006 Mar 25 \\
J04313407+1808049 &      L1551/IRS5   &         30 & 6.74$\pm$0.05 & 5.32$\pm$0.05 &    \nodata & \nodata & 2004 Oct 7 \\
J04314444+1808315 &         L1551NE   &         30 & 8.39$\pm$0.05 & 6.94$\pm$0.05 &    \nodata & \nodata & 2004 Oct 7 \\
J04331650+2253204 &     IRAS 04302+2247   &         30 & 9.51$\pm$0.05 & 9.21$\pm$0.05 &    \nodata & \nodata & 2005 Feb 20 \\
                  &                 &         30 & 9.52$\pm$0.05 &        out &    \nodata & \nodata & 2005 Feb 24 \\
                  &                 &         30 & 9.63$\pm$0.05 & 9.31$\pm$0.05 &    \nodata & \nodata & 2007 Apr 3 \\
J04353539+2408194 &     IRAS 04325+2402 A+B+C   &         30 & 8.98$\pm$0.05 & 8.55$\pm$0.05 & 8.49$\pm$0.05 & 8.16$\pm$0.05 & 2005 Feb 20 \\
                  &                 &         30 & 9.00$\pm$0.05 & 8.47$\pm$0.05 & 8.45$\pm$0.05 & 8.17$\pm$0.05 & 2005 Feb 21 \\
                  &                 &         30 & 9.07$\pm$0.05 & 8.61$\pm$0.05 & 8.56$\pm$0.05 & 8.24$\pm$0.05 & 2006 Mar 25 \\
J04391389+2553208 &     IRAS 04361+2547   &         30 & 8.27$\pm$0.05 & 7.40$\pm$0.05 &    \nodata & \nodata & 2004 Mar 7 \\
                  &                 &         30 & 7.69$\pm$0.05 & 6.80$\pm$0.05 &    \nodata & \nodata & 2005 Feb 22 \\
          \nodata &     IRAS 04368+2557   &         70 & 8.35$\pm$0.2 & 7.35$\pm$0.2 & 7.16$\pm$0.2 & 7.40$\pm$0.2 & 2004 Mar 7 \\
                  &                 &         70 & 8.41$\pm$0.2 & 7.50$\pm$0.2 & 7.32$\pm$0.2 & 7.76$\pm$0.2 & 2005 Feb 22 \\
\enddata
\tablecomments{Entries of ``out" indicate measurements that are absent
because of a position outside the field of view of the camera.
We have not measured photometry with a large aperture if a source does
not exhibit significant extended emission in a given band ($\cdots$).
%For the latter sources, photometry is available from Table~\ref{tab:irac}
Meausrements with the default 4-pixel apertures are available in
Table~\ref{tab:irac}.
}
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Aperture radius in pixels (1 pixel = $0\farcs86$).}
\end{deluxetable}

\begin{deluxetable}{llrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS 24~\micron\ Photometry for Members of Taurus\label{tab:mips}}
\tablehead{
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{[24]} &
\colhead{Date} 
}
\startdata
J04034930+2610520 &         HBC 358 A+B+C   &  8.98$\pm$0.08 & 2005 Feb 26 \\
                  &            &  8.67$\pm$0.13 & 2005 Mar 6 \\
J04034997+2620382 &      XEST 06-006   &     out & \nodata \\
J04035084+2610531 &          HBC 359   &  9.23$\pm$0.08 & 2005 Feb 26 \\
J04043936+2158186 &          HBC 360   &     out & \nodata \\
J04043984+2158215 &          HBC 361   &     out & \nodata \\
J04044307+2618563 &  IRAS 04016+2610   &     sat & \nodata \\
J04053087+2151106 &          HBC 362   &  9.40$\pm$0.06 & 2004 Sep 25 \\
J04080782+2807280 &    \nodata &     out & \nodata \\
J04131414+2819108 &           LkCa 1   &  8.13$\pm$0.07 & 2005 Feb 26 \\
                  &            &  8.21$\pm$0.07 & 2005 Mar 1 \\
                  &            &  8.07$\pm$0.05 & 2007 Feb 26 \\
J04132722+2816247 &           Anon 1   &  7.28$\pm$0.07 & 2005 Feb 26 \\
                  &            &  6.90$\pm$0.04 & 2005 Mar 1 \\
                  &            &  6.94$\pm$0.04 & 2007 Feb 26 \\
J04135328+2811233 &    IRAS 04108+2803 A   &  3.54$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.46$\pm$0.04 & 2007 Feb 26 \\
J04135471+2811328 &    IRAS 04108+2803 B   &  1.36$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.04$\pm$0.04 & 2007 Feb 26 \\
J04135737+2918193 &     IRAS 04108+2910   &  3.10$\pm$0.04 & 2007 Feb 26 \\
J04141188+2811535 &    \nodata &  5.80$\pm$0.06 & 2005 Mar 1 \\
                  &            &  5.83$\pm$0.05 & 2007 Feb 26 \\
          \nodata &  IRAS 04111+2800G  &  3.48$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.45$\pm$0.04 & 2007 Feb 26 \\
J04141291+2812124 &  V773 Tau A+B   &  1.43$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.56$\pm$0.04 & 2007 Feb 26 \\
J04141358+2812492 &           FM Tau    &  2.79$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.91$\pm$0.04 & 2007 Feb 26 \\
J04141458+2827580 &           FN Tau    &  1.86$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.00$\pm$0.04 & 2007 Feb 26 \\
J04141700+2810578 &           CW Tau    &  1.51$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.61$\pm$0.04 & 2007 Feb 26 \\
J04141760+2806096 &          CIDA 1   &  3.53$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.50$\pm$0.04 & 2007 Feb 26 \\
J04142626+2806032 &       MHO 1+MHO 2\tablenotemark{b}   &     sat & \nodata \\
J04143054+2805147 &            MHO 3   &     sat & \nodata \\
J04144730+2646264 &           FP Tau    &  4.28$\pm$0.04 & 2007 Feb 26 \\
J04144739+2803055 &      XEST 20-066   &  9.14$\pm$0.10 & 2005 Mar 1 \\
                  &            &  9.37$\pm$0.23 & 2007 Feb 26 \\
J04144786+2648110 &           CX Tau    &  3.38$\pm$0.04 & 2007 Feb 26 \\
J04144797+2752346 &   LkCa 3 A+B   &  7.07$\pm$0.05 & 2005 Feb 26 \\
                  &            &  7.17$\pm$0.04 & 2005 Mar 1 \\
                  &            &  7.09$\pm$0.04 & 2007 Feb 26 \\
J04144928+2812305 &   FO Tau A+B   &  2.77$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.88$\pm$0.04 & 2007 Feb 26 \\
J04145234+2805598 &      XEST 20-071   &  7.04$\pm$0.04 & 2005 Mar 1 \\
                  &            &  7.15$\pm$0.05 & 2007 Feb 26 \\
J04150515+2808462 &          CIDA 2   &  8.43$\pm$0.07 & 2005 Mar 1 \\
                  &            &  8.50$\pm$0.10 & 2007 Feb 26 \\
J04151471+2800096 &          KPNO 1   & \nodata & \nodata \\
J04152409+2910434 &    \nodata & \nodata & \nodata \\
J04153916+2818586 &    \nodata &  4.28$\pm$0.04 & 2004 Sep 23 \\
                  &            &  4.20$\pm$0.04 & 2007 Feb 23 \\
J04154278+2909597 &     IRAS 04125+2902   &  4.50$\pm$0.04 & 2007 Feb 23 \\
J04155799+2746175 &    \nodata &  5.78$\pm$0.04 & 2007 Feb 23 \\
J04161210+2756385 &    \nodata &  5.44$\pm$0.04 & 2004 Sep 23 \\
                  &            &  5.38$\pm$0.04 & 2007 Feb 23 \\
J04161885+2752155 &    \nodata & \nodata & \nodata \\
J04162725+2053091 &    \nodata &     out & \nodata \\
J04162810+2807358 &           LkCa 4   &  7.92$\pm$0.04 & 2004 Sep 23 \\
                  &            &  7.96$\pm$0.06 & 2007 Feb 23 \\
J04163048+3037053 &    \nodata &     out & \nodata \\
J04163911+2858491 &    \nodata &  7.25$\pm$0.05 & 2007 Feb 23 \\
J04173372+2820468 &           CY Tau    &  4.43$\pm$0.04 & 2004 Sep 23 \\
                  &            &  4.44$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.41$\pm$0.04 & 2007 Feb 23 \\
J04173893+2833005 &           LkCa 5   &  8.44$\pm$0.07 & 2004 Sep 19 \\
                  &            &  8.67$\pm$0.06 & 2004 Sep 23 \\
                  &            &  8.60$\pm$0.08 & 2007 Feb 23 \\
J04174955+2813318 &         KPNO 10   &  5.92$\pm$0.04 & 2004 Sep 23 \\
                  &            &  5.99$\pm$0.04 & 2005 Feb 28 \\
                  &            &  5.93$\pm$0.04 & 2007 Feb 23 \\
J04174965+2829362 &      V410 X-ray 1   &  3.92$\pm$0.04 & 2004 Sep 19 \\
                  &            &  3.96$\pm$0.04 & 2004 Sep 23 \\
                  &            &  3.85$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.81$\pm$0.04 & 2007 Feb 23 \\
J04180796+2826036 &      V410 X-ray 3   &  9.19$\pm$0.06 & 2004 Sep 23 \\
                  &            &  8.74$\pm$0.16 & 2005 Feb 28 \\
J04181078+2519574 &  V409 Tau  &  4.49$\pm$0.04 & 2007 Feb 23 \\
J04181710+2828419 &      V410 Anon 13   &  6.07$\pm$0.04 & 2004 Sep 23 \\
                  &            &  6.06$\pm$0.04 & 2005 Feb 28 \\
                  &            &  6.03$\pm$0.04 & 2007 Feb 23 \\
J04182147+1658470 &   HBC 372   &     out & \nodata \\
J04182909+2826191 &      V410 Anon 25   &  8.18$\pm$0.05 & 2004 Sep 23 \\
                  &            &  8.00$\pm$0.07 & 2005 Feb 28 \\
                  &            &  8.18$\pm$0.09 & 2007 Feb 23 \\
J04183030+2743208 &         KPNO 11   & \nodata & \nodata \\
J04183110+2827162 &  V410 Tau A+B+C  &  7.13$\pm$0.04 & 2004 Sep 23 \\
                  &            &  7.12$\pm$0.05 & 2005 Feb 28 \\
                  &            &  7.11$\pm$0.05 & 2007 Feb 23 \\
J04183112+2816290 &   DD Tau A+B  &  1.73$\pm$0.04 & 2004 Sep 23 \\
                  &            &  1.67$\pm$0.04 & 2005 Feb 28 \\
J04183158+2816585 &   CZ Tau A+B  &  1.96$\pm$0.04 & 2004 Sep 23 \\
                  &            &  1.94$\pm$0.04 & 2005 Feb 28 \\
J04183203+2831153 &   IRAS 04154+2823   &  1.90$\pm$0.04 & 2004 Sep 23 \\
                  &            &  2.06$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.82$\pm$0.04 & 2007 Feb 23 \\
J04183444+2830302 &      V410 X-ray 2   &  3.42$\pm$0.04 & 2004 Sep 23 \\
                  &            &  3.48$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.34$\pm$0.04 & 2007 Feb 23 \\
J04184023+2824245 &      V410 X-ray 4   &  8.07$\pm$0.06 & 2004 Sep 23 \\
                  &            &  7.90$\pm$0.08 & 2005 Feb 28 \\
                  &            &  8.20$\pm$0.10 & 2007 Feb 23 \\
J04184061+2819155 &         V892 Tau    &     sat & \nodata \\
J04184133+2827250 &             LR1   &  4.61$\pm$0.04 & 2004 Sep 23 \\
                  &            &  4.63$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.64$\pm$0.04 & 2007 Feb 23 \\
J04184250+2818498 &      V410 X-ray 7   & \nodata & \nodata \\
J04184703+2820073 &         Hubble 4   &  6.99$\pm$0.23 & 2004 Sep 23 \\
                  &            &  6.62$\pm$0.10 & 2005 Feb 28 \\
                  &            &  6.60$\pm$0.15 & 2007 Feb 23 \\
J04185115+2814332 &          KPNO 2   & \nodata & \nodata \\
J04185147+2820264 &       CoKu Tau/1   &  0.83$\pm$0.04 & 2004 Sep 23 \\
                  &            &  0.85$\pm$0.04 & 2005 Feb 28 \\
                  &            &  0.84$\pm$0.04 & 2007 Feb 23 \\
J04185170+1723165 &          HBC 376   &  8.95$\pm$0.08 & 2004 Sep 25 \\
J04185813+2812234 &   IRAS 04158+2805   &  2.71$\pm$0.04 & 2004 Sep 23 \\
                  &            &  2.74$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.73$\pm$0.04 & 2007 Feb 23 \\
J04190110+2819420 &      V410 X-ray 6   &  3.63$\pm$0.04 & 2004 Sep 23 \\
                  &            &  3.62$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.69$\pm$0.04 & 2007 Feb 23 \\
J04190126+2802487 &         KPNO 12   & \nodata & \nodata \\
J04190197+2822332 &     V410 X-ray 5a   &  8.84$\pm$0.07 & 2004 Sep 23 \\
                  &            &  9.09$\pm$0.17 & 2005 Feb 28 \\
                  &            &  9.08$\pm$0.24 & 2007 Feb 23 \\
J04191281+2829330 &   FQ Tau A+B  &  4.92$\pm$0.04 & 2004 Sep 23 \\
                  &            &  4.84$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.82$\pm$0.04 & 2007 Feb 23 \\
J04191583+2906269 &           BP Tau    &  2.51$\pm$0.04 & 2007 Feb 23 \\
J04192625+2826142 &         V819 Tau    &  6.33$\pm$0.04 & 2004 Sep 23 \\
                  &            &  6.30$\pm$0.04 & 2005 Feb 28 \\
                  &            &  6.36$\pm$0.04 & 2007 Feb 23 \\
J04193545+2827218 &           FR Tau    &  4.79$\pm$0.04 & 2004 Sep 23 \\
                  &            &  4.84$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.82$\pm$0.04 & 2007 Feb 23 \\
J04194127+2749484 &   LkCa 7 A+B  &  7.74$\pm$0.05 & 2005 Feb 26 \\
                  &            &  7.71$\pm$0.06 & 2005 Feb 28 \\
                  &            &  7.79$\pm$0.06 & 2007 Oct 28 \\
J04194148+2716070 &     IRAS 04166+2708   &  3.19$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.25$\pm$0.04 & 2007 Oct 28 \\
          \nodata &     IRAS 04166+2706   &  2.91$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.90$\pm$0.04 & 2007 Oct 28 \\
J04194657+2712552 &      [GKH94] 41  &  4.07$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.07$\pm$0.04 & 2007 Oct 28 \\
J04195844+2709570 &     IRAS 04169+2702   &     sat & \nodata \\
J04201611+2821325 &    \nodata &  8.16$\pm$0.06 & 2005 Feb 28 \\
                  &            &  8.20$\pm$0.09 & 2007 Feb 23 \\
J04202144+2813491 &    \nodata &  8.63$\pm$0.15 & 2005 Feb 28 \\
                  &            &  8.46$\pm$0.13 & 2007 Feb 23 \\
                  &            &  8.68$\pm$0.09 & 2007 Oct 29 \\
J04202555+2700355 &    \nodata &  6.11$\pm$0.04 & 2005 Feb 28 \\
                  &            &  6.07$\pm$0.04 & 2007 Oct 28 \\
J04202583+2819237 &     IRAS 04173+2812  &  3.73$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.83$\pm$0.04 & 2007 Feb 23 \\
J04202606+2804089 &    \nodata &  3.25$\pm$0.04 & 2005 Feb 28 \\
J04203918+2717317 &      XEST 16-045   &  9.06$\pm$0.13 & 2005 Feb 28 \\
                  &            &  8.91$\pm$0.11 & 2007 Oct 28 \\
J04205273+1746415 &          J2-157   &     out & \nodata \\
J04210795+2702204 &    \nodata &  1.69$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.50$\pm$0.04 & 2007 Oct 28 \\
J04210934+2750368 &    \nodata &  7.13$\pm$0.05 & 2005 Feb 28 \\
                  &            &  7.17$\pm$0.05 & 2007 Oct 28 \\
J04211038+2701372 &    IRAS 04181+2654 B   &  2.64$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.67$\pm$0.04 & 2007 Oct 28 \\
J04211146+2701094 &    IRAS 04181+2654 A   &  1.65$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.52$\pm$0.04 & 2007 Oct 28 \\
J04213459+2701388 &    \nodata &  7.18$\pm$0.05 & 2005 Feb 28 \\
                  &            &  7.02$\pm$0.05 & 2007 Feb 28 \\
                  &            &  7.19$\pm$0.05 & 2007 Oct 28 \\
J04214013+2814224 &      XEST 21-026   & \nodata & \nodata \\
J04214323+1934133 &     IRAS 04187+1927   &     out & \nodata \\
J04214631+2659296 &    \nodata &  7.21$\pm$0.05 & 2005 Feb 28 \\
                  &            &  7.42$\pm$0.05 & 2007 Feb 28 \\
                  &            &  7.23$\pm$0.05 & 2007 Oct 28 \\
J04215450+2652315 &    \nodata & \nodata & \nodata \\
J04215563+2755060 &           DE Tau    &  2.56$\pm$0.04 & 2005 Feb 27 \\
                  &            &  2.58$\pm$0.04 & 2007 Oct 28 \\
          \nodata &      IRAM 04191+1522  &  6.65$\pm$0.04 & 2005 Sep 26 \\
                  &            &  6.64$\pm$0.04 & 2007 Sep 23 \\
J04215740+2826355 &           RY Tau    &     sat & \nodata \\
J04215884+2818066 &        HD 283572   &  6.70$\pm$0.05 & 2004 Sep 19 \\
                  &            &  6.75$\pm$0.04 & 2005 Feb 27 \\
J04215943+1932063 &     T Tau N+S  &     out & \nodata \\
J04220043+1530212 &     IRAS 04191+1523 A+B   &  1.89$\pm$0.04 & 2005 Sep 26 \\
                  &            &  1.68$\pm$0.04 & 2007 Sep 23 \\
J04220069+2657324 &        Haro 6-5B   &  1.62$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.45$\pm$0.04 & 2007 Feb 28 \\
                  &            &  1.47$\pm$0.04 & 2007 Oct 28 \\
J04220217+2657304 &   FS Tau A+B  &  1.34$\pm$0.04 & 2005 Feb 28 \\
                  &            &  0.93$\pm$0.04 & 2007 Feb 28 \\
                  &            &  1.25$\pm$0.04 & 2007 Oct 28 \\
J04220313+2825389 &          LkCa 21   &  7.95$\pm$0.08 & 2004 Sep 19 \\
                  &            &  7.76$\pm$0.08 & 2005 Feb 27 \\
J04221332+1934392 &    \nodata &     out & \nodata \\
J04221568+2657060 &      XEST 11-078   &  3.73$\pm$0.04 & 2005 Feb 28 \\
                  &            &  3.79$\pm$0.04 & 2007 Feb 28 \\
                  &            &  3.81$\pm$0.04 & 2007 Oct 28 \\
J04221644+2549118 &    \nodata & \nodata & \nodata \\
J04221675+2654570 &    \nodata &  3.29$\pm$0.04 & 2007 Feb 28 \\
                  &            &  3.31$\pm$0.04 & 2007 Oct 28 \\
J04222404+2646258 &      XEST 11-087   &  8.63$\pm$0.09 & 2007 Feb 28 \\
                  &            &  8.98$\pm$0.12 & 2007 Oct 28 \\
J04224786+2645530 &     IRAS 04196+2638   &  3.35$\pm$0.04 & 2005 Feb 27 \\
                  &            &  3.01$\pm$0.04 & 2007 Feb 28 \\
                  &            &  3.25$\pm$0.04 & 2007 Oct 28 \\
J04230607+2801194 &    \nodata &  6.41$\pm$0.04 & 2005 Feb 27 \\
J04230776+2805573 &     IRAS 04200+2759   &  3.26$\pm$0.04 & 2005 Feb 27 \\
J04231822+2641156 &    \nodata &  4.63$\pm$0.04 & 2005 Feb 27 \\
                  &            &  4.53$\pm$0.04 & 2007 Sep 23 \\
                  &            &  4.54$\pm$0.04 & 2007 Oct 28 \\
J04233539+2503026 &          FU Tau A   &  4.62$\pm$0.04 & 2007 Feb 28 \\
J04233573+2502596 &          FU Tau B   & \nodata & \nodata \\
J04233919+2456141 &           FT Tau    &  3.15$\pm$0.04 & 2007 Feb 28 \\
J04242090+2630511 &    \nodata &  7.48$\pm$0.05 & 2005 Feb 27 \\
J04242646+2649503 &    \nodata &  6.79$\pm$0.04 & 2005 Feb 27 \\
J04244457+2610141 &     IRAS 04216+2603   &  3.51$\pm$0.04 & 2005 Feb 27 \\
J04244506+2701447 &         J1-4423   & \nodata & \nodata \\
J04245708+2711565 &           IP Tau    &  3.56$\pm$0.04 & 2005 Feb 27 \\
                  &            &  3.46$\pm$0.04 & 2005 Mar 1 \\
J04251767+2617504 &  J1-4872 A+B  &  7.65$\pm$0.06 & 2005 Feb 27 \\
J04262939+2624137 &          KPNO 3   &  6.81$\pm$0.05 & 2005 Feb 28 \\
                  &            &  6.87$\pm$0.04 & 2005 Mar 1 \\
J04263055+2443558 &    \nodata &  8.61$\pm$0.18 & 2005 Feb 27 \\
                  &            &  9.13$\pm$0.21 & 2005 Mar 1 \\
J04265352+2606543 &   FV Tau A+B  &  1.43$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.46$\pm$0.04 & 2005 Mar 1 \\
J04265440+2606510 &   FV Tau/c A+B  & \nodata & \nodata \\
J04265629+2443353 &     IRAS 04239+2436   &     sat & \nodata \\
J04265732+2606284 &         KPNO 13   &  5.27$\pm$0.04 & 2005 Feb 28 \\
                  &            &  5.30$\pm$0.04 & 2005 Mar 1 \\
J04270266+2605304 &          DG Tau B   &     sat & \nodata \\
J04270280+2542223 &   DF Tau A+B  &  2.20$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.23$\pm$0.04 & 2005 Mar 1 \\
J04270469+2606163 &           DG Tau    &     sat & \nodata \\
J04270739+2215037 &    \nodata &     out & \nodata \\
J04272799+2612052 &          KPNO 4   & \nodata & \nodata \\
J04274538+2357243 &    \nodata & \nodata & \nodata \\
J04275730+2619183 &     IRAS 04248+2612   &  2.25$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.23$\pm$0.04 & 2005 Mar 1 \\
          \nodata &     L1521F-IRS  &  6.09$\pm$0.04 & 2004 Sep 25 \\
                  &            &  6.11$\pm$0.04 & 2005 Mar 2 \\
                  &            &  6.10$\pm$0.04 & 2007 Sep 25 \\
J04284263+2714039 &    \nodata &  6.23$\pm$0.04 & 2005 Mar 2 \\
                  &            &  6.27$\pm$0.04 & 2007 Sep 25 \\
J04290068+2755033 &    \nodata &  8.08$\pm$0.07 & 2005 Mar 2 \\
J04290498+2649073 &     IRAS 04260+2642   &  3.59$\pm$0.04 & 2005 Mar 2 \\
                  &            &  3.35$\pm$0.04 & 2007 Sep 25 \\
J04292071+2633406 &          J1-507   &  8.03$\pm$0.07 & 2005 Mar 2 \\
                  &            &  8.19$\pm$0.05 & 2007 Feb 24 \\
                  &            &  8.25$\pm$0.08 & 2007 Sep 25 \\
J04292165+2701259 &     IRAS 04263+2654   &  3.42$\pm$0.04 & 2005 Mar 2 \\
J04292373+2433002 &   GV Tau A+B  &     sat & \nodata \\
J04292971+2616532 &  FW Tau A+B+C  &  7.56$\pm$0.07 & 2005 Mar 2 \\
                  &            &  7.64$\pm$0.04 & 2007 Feb 24 \\
J04293008+2439550 &     IRAS 04264+2433   &  0.97$\pm$0.04 & 2005 Mar 2 \\
                  &            &  1.09$\pm$0.04 & 2007 Sep 23 \\
J04293209+2430597 &    \nodata &  3.90$\pm$0.04 & 2005 Mar 2 \\
                  &            &  3.94$\pm$0.04 & 2007 Sep 23 \\
J04293606+2435556 &      XEST 13-010   &  4.15$\pm$0.04 & 2005 Mar 2 \\
                  &            &  4.11$\pm$0.04 & 2007 Sep 23 \\
J04294155+2632582 &        DH Tau A+B   &  3.32$\pm$0.04 & 2004 Sep 25 \\
                  &            &  3.34$\pm$0.04 & 2005 Mar 2 \\
                  &            &  3.21$\pm$0.04 & 2007 Feb 24 \\
J04294247+2632493 &   DI Tau A+B  & \nodata & \nodata \\
J04294568+2630468 &          KPNO 5   & \nodata & \nodata \\
J04295156+2606448 &           IQ Tau    &  2.81$\pm$0.04 & 2005 Mar 2 \\
                  &            &  2.84$\pm$0.04 & 2007 Feb 24 \\
J04295422+1754041 &    \nodata &     out & \nodata \\
J04295950+2433078 &    \nodata &  4.92$\pm$0.04 & 2005 Mar 2 \\
                  &            &  4.86$\pm$0.04 & 2007 Sep 23 \\
J04300399+1813493 &  UX Tau A+B+C  &  1.83$\pm$0.04 & 2004 Sep 25 \\
J04300724+2608207 &          KPNO 6   &  9.10$\pm$0.22 & 2005 Mar 2 \\
                  &            &  9.20$\pm$0.09 & 2007 Feb 24 \\
J04302365+2359129 &    \nodata & \nodata & \nodata \\
J04302961+2426450 &   FX Tau A+B  &  3.04$\pm$0.04 & 2005 Feb 26 \\
                  &            &  3.04$\pm$0.04 & 2005 Mar 2 \\
                  &            &  2.88$\pm$0.04 & 2007 Sep 23 \\
J04304425+2601244 &   DK Tau A+B  &  1.84$\pm$0.04 & 2005 Mar 2 \\
J04305028+2300088 &     IRAS 04278+2253 A+B   &     sat & \nodata \\
J04305137+2442222 &           ZZ Tau    &  4.42$\pm$0.04 & 2004 Sep 25 \\
                  &            &  4.54$\pm$0.04 & 2005 Mar 2 \\
J04305171+2441475 &        ZZ Tau IRS   &  2.06$\pm$0.04 & 2004 Sep 25 \\
                  &            &  2.02$\pm$0.04 & 2005 Mar 2 \\
J04305718+2556394 &          KPNO 7   &  8.44$\pm$0.09 & 2005 Mar 2 \\
J04311444+2710179 &            JH 56   &  6.72$\pm$0.04 & 2005 Mar 1 \\
J04311578+1820072 &            MHO 9   &  9.80$\pm$0.15 & 2006 Feb 19 \\
J04311907+2335047 &    \nodata & \nodata & \nodata \\
J04312382+2410529 & V927 Tau A+B  &  8.25$\pm$0.07 & 2004 Sep 25 \\
                  &            &  8.20$\pm$0.08 & 2005 Mar 2 \\
J04312405+1800215 &            MHO 4   &  9.62$\pm$0.12 & 2006 Feb 19 \\
J04312669+2703188 &    \nodata & \nodata & \nodata \\
J04313407+1808049 &      L1551/IRS5   &     sat & \nodata \\
J04313613+1813432 &         LkHa 358   &  2.48$\pm$0.04 & 2004 Feb 20 \\
                  &            &  2.64$\pm$0.05 & 2006 Feb 19 \\
J04313747+1812244 &            HH 30   &  6.84$\pm$0.06 & 2004 Feb 20 \\
                  &            &  6.40$\pm$0.04 & 2006 Feb 19 \\
J04313843+1813576 &           HL Tau    &     sat & \nodata \\
J04314007+1813571 &   XZ Tau A+B  &     sat & \nodata \\
J04314444+1808315 &         L1551NE   &  0.55$\pm$0.04 & 2006 Feb 19 \\
J04315056+2424180 &   HK Tau A+B  &  2.35$\pm$0.04 & 2004 Sep 25 \\
                  &            &  2.31$\pm$0.04 & 2005 Mar 2 \\
                  &            &  2.28$\pm$0.04 & 2007 Sep 23 \\
J04315779+1821380 & V710 Tau A+B  &  3.65$\pm$0.04 & 2004 Feb 20 \\
                  &            &  3.64$\pm$0.04 & 2004 Sep 25 \\
                  &            &  3.67$\pm$0.04 & 2006 Feb 19 \\
J04315844+2543299 &          J1-665   &  9.26$\pm$0.18 & 2005 Mar 1 \\
J04315968+1821305 &      LkHa 267  &  4.51$\pm$0.04 & 2004 Feb 20 \\
                  &            &  4.55$\pm$0.04 & 2004 Sep 25 \\
                  &            &  4.50$\pm$0.04 & 2006 Feb 19 \\
J04320329+2528078 &    \nodata & \nodata & \nodata \\
J04320926+1757227 &        L1551-51   &  8.81$\pm$0.07 & 2004 Feb 20 \\
                  &            &  8.56$\pm$0.08 & 2004 Sep 23 \\
                  &            &  8.49$\pm$0.06 & 2006 Feb 19 \\
J04321456+1820147 &         V827 Tau    &  7.95$\pm$0.06 & 2004 Feb 20 \\
                  &            &  7.81$\pm$0.05 & 2006 Feb 19 \\
J04321540+2428597 &        Haro 6-13   &     sat & \nodata \\
J04321583+1801387 & V826 Tau A+B  &  7.78$\pm$0.05 & 2004 Feb 20 \\
                  &            &  7.88$\pm$0.04 & 2006 Feb 19 \\
J04321606+1812464 &            MHO 5   &  5.68$\pm$0.04 & 2004 Feb 20 \\
                  &            &  5.64$\pm$0.04 & 2006 Feb 19 \\
J04321786+2422149 &    \nodata &  9.69$\pm$0.10 & 2007 Sep 23 \\
J04321885+2422271 & V928 Tau A+B  &  7.59$\pm$0.05 & 2004 Sep 25 \\
                  &            &  7.52$\pm$0.05 & 2005 Mar 1 \\
                  &            &  7.58$\pm$0.04 & 2007 Sep 23 \\
J04322210+1827426 &            MHO 6   &  6.27$\pm$0.04 & 2004 Feb 20 \\
                  &            &  6.43$\pm$0.04 & 2006 Feb 19 \\
J04322329+2403013 &    \nodata & \nodata & \nodata \\
J04322415+2251083 &    \nodata &  6.12$\pm$0.04 & 2005 Mar 2 \\
J04322627+1827521 &            MHO 7   &  9.82$\pm$0.24 & 2006 Feb 19 \\
J04323028+1731303 & GG Tau Ba+Bb  &     out & \nodata \\
J04323034+1731406 & GG Tau Aa+Ab  &     out & \nodata \\
J04323058+2419572 &           FY Tau    &  3.79$\pm$0.04 & 2004 Sep 25 \\
                  &            &  3.67$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.75$\pm$0.04 & 2007 Sep 23 \\
J04323176+2420029 &           FZ Tau    &  1.78$\pm$0.04 & 2004 Sep 25 \\
                  &            &  2.07$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.90$\pm$0.04 & 2007 Sep 23 \\
J04323205+2257266 &     IRAS 04295+2251   &  1.25$\pm$0.04 & 2005 Mar 2 \\
                  &            &  1.12$\pm$0.04 & 2007 Feb 27 \\
J04324303+2552311 & UZ Tau A+Ba+Bb   &  1.57$\pm$0.04 & 2005 Mar 1 \\
J04324373+1802563 &        L1551-55   &  8.85$\pm$0.15 & 2004 Feb 20 \\
                  &            &  9.11$\pm$0.10 & 2004 Sep 25 \\
                  &            &  9.12$\pm$0.09 & 2006 Feb 19 \\
J04324911+2253027 &           JH 112   &  2.50$\pm$0.04 & 2005 Mar 2 \\
                  &            &  2.54$\pm$0.04 & 2007 Feb 26 \\
J04324938+2253082 &    \nodata & \nodata & \nodata \\
J04325026+2422115 &    \nodata &  9.81$\pm$0.25 & 2004 Sep 25 \\
                  &            &  9.40$\pm$0.07 & 2005 Sep 25 \\
                  &            &  9.42$\pm$0.10 & 2007 Sep 24 \\
J04325119+1730092 &       LH 0429+17   &     out & \nodata \\
J04330197+2421000 &            MHO 8   &  8.72$\pm$0.07 & 2004 Sep 25 \\
                  &            &  9.24$\pm$0.15 & 2005 Mar 1 \\
                  &            &  8.87$\pm$0.05 & 2005 Sep 25 \\
                  &            &  8.83$\pm$0.09 & 2007 Sep 24 \\
J04330622+2409339 &   GH Tau A+B   &  3.25$\pm$0.04 & 2005 Feb 26 \\
                  &            &  3.19$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.26$\pm$0.04 & 2007 Sep 24 \\
J04330664+2409549 & V807 Tau A+B   &  3.04$\pm$0.04 & 2005 Feb 26 \\
                  &            &  2.95$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.06$\pm$0.04 & 2007 Sep 24 \\
J04330781+2616066 &         KPNO 14   &  9.27$\pm$0.25 & 2005 Mar 1 \\
                  &            &  9.21$\pm$0.21 & 2007 Oct 27 \\
J04330945+2246487 &    \nodata &  8.25$\pm$0.08 & 2005 Mar 1 \\
                  &            &  8.25$\pm$0.08 & 2007 Feb 26 \\
J04331003+2433433 &         V830 Tau    &  8.30$\pm$0.09 & 2004 Sep 18 \\
                  &            &  8.25$\pm$0.08 & 2005 Feb 26 \\
                  &            &  8.18$\pm$0.07 & 2005 Mar 1 \\
J04331435+2614235 &     IRAS 04301+2608   &  3.23$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.35$\pm$0.04 & 2007 Oct 27 \\
J04331650+2253204 &     IRAS 04302+2247   &  3.56$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.46$\pm$0.04 & 2007 Feb 27 \\
J04331907+2246342 &     IRAS 04303+2240   &  1.27$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.44$\pm$0.04 & 2007 Feb 26 \\
J04332621+2245293 &      XEST 17-036   &  8.34$\pm$0.09 & 2005 Mar 1 \\
                  &            &  8.27$\pm$0.08 & 2007 Feb 26 \\
J04333278+1800436 &    \nodata &     out & \nodata \\
J04333297+1801004 &  HD 28867 A+B+C  &     out & \nodata \\
J04333405+2421170 &           GI Tau    &  1.93$\pm$0.04 & 2004 Sep 18 \\
                  &            &  2.09$\pm$0.05 & 2005 Feb 26 \\
                  &            &  2.05$\pm$0.04 & 2005 Mar 1 \\
J04333456+2421058 &           GK Tau    &  1.64$\pm$0.04 & 2004 Sep 18 \\
                  &            &  1.69$\pm$0.04 & 2005 Mar 1 \\
J04333678+2609492 &   IS Tau A+B   &  3.69$\pm$0.04 & 2005 Mar 1 \\
J04333905+2227207 &    \nodata &  4.89$\pm$0.04 & 2007 Feb 26 \\
J04333906+2520382 &           DL Tau    &  2.17$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.12$\pm$0.04 & 2007 Oct 27 \\
J04333935+1751523 &   HN Tau A+B   &     out & \nodata \\
J04334171+1750402 &    \nodata &     out & \nodata \\
J04334291+2526470 &    \nodata & \nodata & \nodata \\
J04334465+2615005 &    \nodata &  4.54$\pm$0.04 & 2005 Mar 1 \\
J04334871+1810099 &           DM Tau    &     out & \nodata \\
J04335200+2250301 &           CI Tau    &  2.12$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.15$\pm$0.04 & 2007 Feb 26 \\
J04335245+2612548 &    \nodata &  8.26$\pm$0.09 & 2005 Mar 1 \\
J04335252+2256269 &      XEST 17-059   &  8.41$\pm$0.10 & 2005 Mar 1 \\
J04335470+2613275 &   IT Tau A+B   &  3.51$\pm$0.04 & 2005 Mar 1 \\
J04335546+1838390 &         J2-2041   &     out & \nodata \\
J04341099+2251445 &           JH 108   &  8.75$\pm$0.12 & 2005 Mar 1 \\
                  &            &  8.64$\pm$0.21 & 2007 Feb 27 \\
J04341527+2250309 &          CFHT 1   & \nodata & \nodata \\
J04341803+1830066 &          HBC 407   &     out & \nodata \\
J04344544+2308027 &    \nodata & \nodata & \nodata \\
J04345542+2428531 &           AA Tau    &  2.80$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.78$\pm$0.04 & 2006 Feb 26 \\
J04345693+2258358 &      XEST 08-003   &  8.34$\pm$0.07 & 2005 Mar 1 \\
                  &            &  8.31$\pm$0.08 & 2007 Feb 26 \\
J04350850+2311398 &    \nodata & \nodata & \nodata \\
J04352020+2232146 &           HO Tau    &  4.90$\pm$0.04 & 2007 Feb 26 \\
J04352089+2254242 &   FF Tau A+B   &  8.18$\pm$0.12 & 2005 Mar 1 \\
                  &            &  8.25$\pm$0.11 & 2007 Feb 26 \\
J04352450+1751429 & HBC 412 A+B   &  8.75$\pm$0.07 & 2004 Sep 23 \\
J04352737+2414589 &           DN Tau    &  3.04$\pm$0.04 & 2005 Mar 1 \\
                  &            &  2.95$\pm$0.04 & 2006 Feb 26 \\
J04353539+2408194 &     IRAS 04325+2402 A+B+C   &  1.40$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.29$\pm$0.04 & 2006 Feb 26 \\
J04354093+2411087 & CoKu Tau 3 A+B   &  3.29$\pm$0.04 & 2005 Feb 26 \\
                  &            &  3.28$\pm$0.04 & 2005 Mar 1 \\
                  &            &  3.13$\pm$0.04 & 2006 Feb 26 \\
J04354183+2234115 &          KPNO 8   & \nodata & \nodata \\
J04354203+2252226 &      XEST 08-033   &  9.00$\pm$0.17 & 2005 Mar 1 \\
                  &            &  8.84$\pm$0.12 & 2007 Feb 26 \\
J04354526+2737130 &    \nodata & \nodata & \nodata \\
J04354733+2250216 &           HQ Tau    &  1.39$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.53$\pm$0.04 & 2007 Feb 26 \\
J04355109+2252401 &         KPNO 15   & \nodata & \nodata \\
J04355143+2249119 &          KPNO 9   & \nodata & \nodata \\
J04355209+2255039 &      XEST 08-047   & \nodata & \nodata \\
J04355277+2254231 &           HP Tau    &  1.12$\pm$0.04 & 2005 Mar 1 \\
                  &            &  1.27$\pm$0.04 & 2007 Feb 26 \\
J04355286+2250585 &      XEST 08-049   &  8.87$\pm$0.15 & 2005 Mar 1 \\
                  &            &  8.93$\pm$0.15 & 2007 Feb 26 \\
J04355349+2254089 &        HP Tau/G3   & \nodata & \nodata \\
J04355415+2254134 &        HP Tau/G2   & \nodata & \nodata \\
J04355684+2254360 & Haro 6-28 A+B   &  4.38$\pm$0.04 & 2005 Mar 1 \\
                  &            &  4.43$\pm$0.04 & 2007 Feb 26 \\
J04355892+2238353 &      XEST 09-042   & \nodata & \nodata \\
J04361030+2159364 &    \nodata &  8.62$\pm$0.09 & 2007 Feb 26 \\
J04361038+2259560 &          CFHT 2   & \nodata & \nodata \\
J04361909+2542589 &          LkCa 14   &  8.44$\pm$0.06 & 2004 Sep 25 \\
                  &            &  8.19$\pm$0.07 & 2005 Mar 1 \\
                  &            &  8.19$\pm$0.08 & 2006 Feb 20 \\
J04362151+2351165 &    \nodata &  7.83$\pm$0.06 & 2005 Mar 1 \\
J04363893+2258119 &          CFHT 3   & \nodata & \nodata \\
J04373705+2331080 &    \nodata & \nodata & \nodata \\
J04375670+2546229 &            ITG 1   &  7.13$\pm$0.05 & 2005 Mar 4 \\
J04380083+2558572 &            ITG 2   &  9.25$\pm$0.25 & 2005 Mar 5 \\
J04381486+2611399 &    \nodata &  5.03$\pm$0.04 & 2005 Mar 4 \\
J04381630+2326402 &    \nodata & \nodata & \nodata \\
J04382134+2609137 &           GM Tau    &  5.33$\pm$0.04 & 2005 Feb 26 \\
                  &            &  5.32$\pm$0.04 & 2005 Mar 4 \\
J04382858+2610494 &           DO Tau    &  0.79$\pm$0.04 & 2005 Feb 26 \\
                  &            &  0.90$\pm$0.04 & 2005 Mar 4 \\
J04383528+2610386 & HV Tau A+B  & \nodata & \nodata \\
          \nodata &  HV Tau C  &  3.48$\pm$0.04 & 2005 Feb 26 \\
                  &            &  3.50$\pm$0.04 & 2005 Mar 4 \\
J04385859+2336351 &    \nodata &  6.40$\pm$0.04 & 2005 Mar 4 \\
J04385871+2323595 &    \nodata & \nodata & \nodata \\
J04390163+2336029 &    \nodata &  6.25$\pm$0.04 & 2005 Mar 4 \\
J04390396+2544264 &    \nodata &  6.44$\pm$0.04 & 2005 Mar 4 \\
J04390525+2337450 &    \nodata &  3.47$\pm$0.04 & 2005 Mar 4 \\
J04390637+2334179 &    \nodata & \nodata & \nodata \\
J04391389+2553208 &     IRAS 04361+2547   &     sat & \nodata \\
J04391741+2247533 &   VY Tau A+B   &  4.61$\pm$0.04 & 2007 Feb 26 \\
J04391779+2221034 &          LkCa 15   &  3.09$\pm$0.04 & 2007 Feb 26 \\
J04392090+2545021 &   GN Tau A+B   &  2.83$\pm$0.04 & 2005 Mar 4 \\
J04393364+2359212 &    \nodata &  5.23$\pm$0.04 & 2005 Mar 4 \\
J04393519+2541447 &     IRAS 04365+2535   &     sat & \nodata \\
J04394488+2601527 &           ITG 15   &  3.94$\pm$0.04 & 2005 Mar 4 \\
J04394748+2601407 &          CFHT 4   &  4.96$\pm$0.04 & 2005 Mar 4 \\
          \nodata &     IRAS 04368+2557   &  2.73$\pm$0.04 & 2005 Mar 4 \\
J04395574+2545020 &        IC2087IR   &     sat & \nodata \\
J04400067+2358211 &    \nodata &  6.37$\pm$0.04 & 2005 Mar 4 \\
J04400174+2556292 &    \nodata &  8.94$\pm$0.13 & 2005 Mar 5 \\
J04400800+2605253 &     IRAS 04370+2559   &  2.46$\pm$0.04 & 2005 Mar 4 \\
J04403979+2519061 &    \nodata &  7.52$\pm$0.06 & 2005 Feb 28 \\
                  &            &  7.47$\pm$0.06 & 2005 Mar 4 \\
J04404950+2551191 &           JH 223   &  5.19$\pm$0.04 & 2004 Sep 25 \\
                  &            &  5.10$\pm$0.04 & 2005 Feb 28 \\
                  &            &  5.19$\pm$0.04 & 2007 Sep 24 \\
J04410424+2557561 &        Haro 6-32   &  9.52$\pm$0.17 & 2004 Sep 25 \\
                  &            &  9.70$\pm$0.27 & 2007 Sep 24 \\
J04410470+2451062 &   IW Tau A+B   &  7.91$\pm$0.07 & 2005 Feb 26 \\
                  &            &  7.83$\pm$0.06 & 2005 Feb 28 \\
                  &            &  8.08$\pm$0.11 & 2005 Mar 4 \\
J04410826+2556074 &          ITG 33A   &  4.80$\pm$0.04 & 2004 Sep 25 \\
                  &            &  4.64$\pm$0.04 & 2005 Feb 26 \\
                  &            &  4.65$\pm$0.04 & 2005 Feb 28 \\
                  &            &  4.40$\pm$0.04 & 2007 Sep 24 \\
J04411078+2555116 &           ITG 34   &  6.53$\pm$0.04 & 2004 Sep 25 \\
                  &            &  6.58$\pm$0.04 & 2005 Feb 26 \\
                  &            &  6.46$\pm$0.04 & 2005 Feb 28 \\
                  &            &  6.52$\pm$0.04 & 2007 Sep 24 \\
J04411267+2546354 &     IRAS 04381+2540   &  1.43$\pm$0.04 & 2004 Sep 25 \\
                  &            &  1.37$\pm$0.04 & 2005 Feb 26 \\
                  &            &  1.35$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.33$\pm$0.04 & 2007 Sep 24 \\
J04411681+2840000 &       CoKu Tau/4   &  2.30$\pm$0.04 & 2007 Sep 25 \\
J04412464+2543530 &           ITG 40   &  5.54$\pm$0.04 & 2004 Sep 25 \\
                  &            &  5.70$\pm$0.04 & 2005 Feb 26 \\
                  &            &  5.65$\pm$0.04 & 2005 Feb 28 \\
                  &            &  5.52$\pm$0.04 & 2007 Sep 25 \\
J04413882+2556267 &     IRAS 04385+2550   &  1.81$\pm$0.04 & 2004 Sep 25 \\
                  &            &  1.84$\pm$0.04 & 2005 Feb 28 \\
                  &            &  1.91$\pm$0.04 & 2007 Sep 25 \\
J04414489+2301513 &    \nodata &     out & \nodata \\
J04414565+2301580 &    \nodata &     out & \nodata \\
J04414825+2534304 &    \nodata &  6.26$\pm$0.04 & 2004 Sep 25 \\
                  &            &  6.32$\pm$0.04 & 2005 Feb 28 \\
                  &            &  6.31$\pm$0.04 & 2007 Sep 25 \\
J04420548+2522562 & LkHa 332/G2 A+B   &  7.26$\pm$0.07 & 2004 Sep 25 \\
                  &            &  7.09$\pm$0.05 & 2005 Feb 28 \\
                  &            &  7.24$\pm$0.09 & 2007 Sep 25 \\
J04420732+2523032 & LkHa 332/G1 A+B   & \nodata & \nodata \\
J04420777+2523118 & V955 Tau A+B   &  2.86$\pm$0.04 & 2004 Sep 25 \\
                  &            &  2.78$\pm$0.04 & 2005 Feb 28 \\
                  &            &  2.73$\pm$0.04 & 2007 Sep 25 \\
J04422101+2520343 &          CIDA 7   &  4.22$\pm$0.04 & 2004 Sep 25 \\
                  &            &  4.26$\pm$0.04 & 2005 Feb 28 \\
J04423769+2515374 &           DP Tau    &  1.85$\pm$0.04 & 2005 Feb 28 \\
J04430309+2520187 &           GO Tau    &  4.35$\pm$0.04 & 2005 Feb 28 \\
J04432023+2940060 &         CIDA 14   &  5.56$\pm$0.04 & 2004 Sep 23 \\
J04442713+2512164 &     IRAS 04414+2506   &  4.30$\pm$0.04 & 2005 Feb 28 \\
J04455129+1555496 &          HD 30171  & \nodata & \nodata \\
J04455134+1555367 &     IRAS 04429+1550  &  2.55$\pm$0.04 & 2005 Mar 3 \\
J04464260+2459034 &   RXJ 04467+2459   & \nodata & \nodata \\
J04465305+1700001 &           DQ Tau    &     out & \nodata \\
J04465897+1702381 & Haro 6-37 A+B   &     out & \nodata \\
J04470620+1658428 &           DR Tau    &     out & \nodata \\
J04474859+2925112 &           DS Tau    &     out & \nodata \\
J04484189+1703374 &    \nodata &     out & \nodata \\
J04514737+3047134 &   UY Aur A+B   &     out & \nodata \\
J04520668+3047175 &     IRAS 04489+3042   &     out & \nodata \\
J04551098+3021595 &           GM Aur   &  2.48$\pm$0.04 & 2005 Mar 5 \\
J04552333+3027366 &    \nodata & \nodata & \nodata \\
J04553695+3017553 &          LkCa 19   &  6.99$\pm$0.04 & 2004 Oct 12 \\
                  &            &  7.09$\pm$0.04 & 2005 Mar 5 \\
J04554046+3039057 &    \nodata & \nodata & \nodata \\
J04554535+3019389 &    \nodata &  6.41$\pm$0.04 & 2004 Oct 12 \\
                  &            &  6.49$\pm$0.04 & 2005 Mar 5 \\
J04554582+3033043 &           AB Aur   &     sat & \nodata \\
J04554757+3028077 &    \nodata & \nodata & \nodata \\
J04554801+3028050 &    \nodata &  7.05$\pm$0.04 & 2005 Mar 5 \\
J04554820+3030160 &      XEST 26-052   & \nodata & \nodata \\
J04554969+3019400 &    \nodata &  8.16$\pm$0.08 & 2004 Sep 25 \\
                  &            &  7.94$\pm$0.07 & 2004 Oct 12 \\
                  &            &  8.19$\pm$0.08 & 2005 Mar 5 \\
J04555288+3006523 &    \nodata &     out & \nodata \\
J04555605+3036209 &      XEST 26-062   &  3.74$\pm$0.04 & 2004 Sep 25 \\
                  &            &  3.77$\pm$0.04 & 2005 Mar 5 \\
J04555636+3049374 &    \nodata & \nodata & \nodata \\
J04555938+3034015 &           SU Aur   &     sat & \nodata \\
J04560118+3026348 &          XEST26-071  &  5.81$\pm$0.04 & 2005 Mar 5 \\
J04560201+3021037 &          HBC 427   &  7.67$\pm$0.08 & 2004 Sep 25 \\
                  &            &  7.55$\pm$0.11 & 2005 Mar 5 \\
J04574903+3015195 &    \nodata &     out & \nodata \\
J04584626+2950370 &   MWC 480  &     out & \nodata \\
J05030659+2523197 &         V836 Tau    &  3.83$\pm$0.04 & 2004 Sep 25 \\
J05044139+2509544 &          CIDA 8   &  5.18$\pm$0.04 & 2008 Apr 17 \\
J05052286+2531312 &          CIDA 9   &     out & \nodata \\
J05061674+2446102 &         CIDA 10   &     out & \nodata \\
J05062332+2432199 &         CIDA 11   &     out & \nodata \\
J05064662+2104296 &    \nodata &     out & \nodata \\
J05071206+2437163 &   RXJ 05072+2437   &     out & \nodata \\
J05074953+3024050 &   RW Aur A+B   &     out & \nodata \\
J05075496+2500156 &         CIDA 12   &     out & \nodata \\
\enddata
\tablecomments{Entries of ``$\cdots$", ``sat", and ``out"
indicate measurements that are absent because of non-detection, saturation, 
and a position outside the field of view of the camera, respectively.}
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{2MASS J04142639+2805597.}
\end{deluxetable}

\begin{deluxetable}{lllrrrrc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral Slopes for Members of Taurus\label{tab:alpha}}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Spectral} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{SED} \\
\colhead{2MASS\tablenotemark{a}} &
\colhead{Name} &
\colhead{Type} &
\colhead{$\alpha$(2--8~\micron)} &
\colhead{$\alpha$(2--24~\micron)} &
\colhead{$\alpha$(3.6--8~\micron)} &
\colhead{$\alpha$(3.6--24~\micron)} &
\colhead{Class}
}
\startdata
J04034930+2610520 &         HBC 358 A+B+C   &  M3.5 & $-2.49$/$-2.49$ & $-2.68$/$-2.68$ & $-2.74$/$-2.74$ & $-2.83$/$-2.83$ & III \\
J04034997+2620382 &      XEST 06-006   & M5.25 & \nodata & \nodata & \nodata & \nodata & III? \\
J04035084+2610531 &          HBC 359   &    M2 & $-2.58$/$-2.58$ & $-2.77$/$-2.77$ & $-2.74$/$-2.74$ & $-2.88$/$-2.88$ & III \\
J04043936+2158186 &          HBC 360   &  M3.5 & $-2.54$/$-2.55$ & \nodata & $-2.75$/$-2.75$ & \nodata & III \\
J04043984+2158215 &          HBC 361   &    M3 & $-2.55$/$-2.55$ & \nodata & $-2.73$/$-2.73$ & \nodata & III \\
J04044307+2618563 &  IRAS 04016+2610   &    K3 & $1.74$ & \nodata & $0.85$ & \nodata &   I \\
J04053087+2151106 &          HBC 362   &    M2 & $-2.58$/$-2.58$ & $-2.63$/$-2.63$ & $-2.77$/$-2.77$ & $-2.73$/$-2.73$ & III \\
J04080782+2807280 &    \nodata & M3.75 & \nodata & \nodata & \nodata & \nodata & III? \\
J04131414+2819108 &           LkCa 1   &    M4 & $-2.64$/$-2.71$ & $-2.69$/$-2.73$ & $-2.76$/$-2.79$ & $-2.76$/$-2.77$ & III \\
J04132722+2816247 &           Anon 1   &    M0 & $-2.51$/$-2.65$ & $-2.71$/$-2.79$ & $-2.69$/$-2.76$ & $-2.84$/$-2.87$ & III \\
J04135328+2811233 &    IRAS 04108+2803 A   & M3.5--M6\tablenotemark{c} & $-0.09$ & $-0.23$ & $-0.13$ & $-0.28$ &   I \\
J04135471+2811328 &    IRAS 04108+2803 B   & K6--M3.5\tablenotemark{c} & $0.96$ & $0.91$ & $1.14$ & $0.97$ &   I \\
J04135737+2918193 &     IRAS 04108+2910   &    M0 & $-0.23$/$-0.43$ & $-0.47$/$-0.57$ & $-0.61$/$-0.70$ & $-0.68$/$-0.72$ &  II \\
J04141188+2811535 &    \nodata & M6.25 & $-0.85$/$-0.94$ & $-0.63$/$-0.68$ & $-0.55$/$-0.60$ & $-0.45$/$-0.47$ &  II \\
          \nodata &  IRAS 04111+2800G  & K6--M3.5\tablenotemark{c} & \nodata & \nodata & $0.22$ & $1.74$ &   I \\
J04141291+2812124 &  V773 Tau A+B   &    K3 & $-1.48$/$-1.62$ & $-1.06$/$-1.14$ & $-0.99$/$-1.05$ & $-0.75$/$-0.78$ &  II \\
J04141358+2812492 &           FM Tau    &    M0 & $-1.03$/$-1.13$ & $-0.60$/$-0.65$ & $-0.92$/$-0.97$ & $-0.44$/$-0.46$ &  II \\
J04141458+2827580 &           FN Tau    &    M5 & $-1.03$/$-1.11$ & $-0.47$/$-0.51$ & $-0.81$/$-0.84$ & $-0.23$/$-0.25$ &  II \\
J04141700+2810578 &           CW Tau    &    K3 & $-0.80$/$-1.01$ & $-0.73$/$-0.84$ & $-1.11$/$-1.21$ & $-0.85$/$-0.89$ &  II \\
J04141760+2806096 &          CIDA 1   &  M5.5 & $-0.40$/$-0.62$ & $-0.43$/$-0.55$ & $-0.52$/$-0.62$ & $-0.48$/$-0.53$ &  II \\
J04142626+2806032 &       MHO 1   &  M2.5 & $-0.31$/$-1.09$ & \nodata & $-0.41$/$-0.77$ & \nodata &  II \\
J04142639+2805597 &       MHO 2   &  M2.5 & $-0.79$/$-1.35$ & \nodata & $-0.10$/$-0.37$ & \nodata &  II \\
J04143054+2805147 &            MHO 3   &    K7 & $-0.41$/$-0.92$ & \nodata & $-0.10$/$-0.34$ & \nodata &  II \\
J04144730+2646264 &           FP Tau    &    M4 & $-1.63$/$-1.72$ & $-1.11$/$-1.15$ & $-1.63$/$-1.66$ & $-0.97$/$-0.99$ &  II \\
J04144739+2803055 &      XEST 20-066   & M5.25 & $-2.50$/$-2.50$ & $-2.60$/$-2.60$ & $-2.64$/$-2.64$ & $-2.68$/$-2.68$ & III \\
J04144786+2648110 &           CX Tau    &  M2.5 & $-1.22$/$-1.26$ & $-0.79$/$-0.81$ & $-0.73$/$-0.75$ & $-0.47$/$-0.48$ &  II \\
J04144797+2752346 &   LkCa 3 A+B   &    M1 & $-2.65$/$-2.68$ & $-2.77$/$-2.78$ & $-2.76$/$-2.77$ & $-2.84$/$-2.85$ & III \\
J04144928+2812305 &   FO Tau A+B   &  M3.5 & $-1.16$/$-1.31$ & $-0.84$/$-0.91$ & $-0.87$/$-0.93$ & $-0.63$/$-0.66$ &  II \\
J04145234+2805598 &      XEST 20-071   & M3.25 & $-2.44$/$-2.56$ & $-2.65$/$-2.71$ & $-2.64$/$-2.70$ & $-2.78$/$-2.81$ & III \\
J04150515+2808462 &          CIDA 2   &  M5.5 & $-2.52$/$-2.56$ & $-2.64$/$-2.66$ & $-2.72$/$-2.74$ & $-2.76$/$-2.76$ & III \\
J04151471+2800096 &          KPNO 1   &  M8.5 & $-2.19$/$-2.21$ & \nodata & $-2.55$/$-2.56$ & \nodata & III \\
J04152409+2910434 &    \nodata &    M7 & $-2.22$/$-2.30$ & \nodata & $-2.54$/$-2.58$ & \nodata & III \\
J04153916+2818586 &    \nodata & M3.75 & $-1.56$/$-1.65$ & $-0.95$/$-1.00$ & $-1.49$/$-1.53$ & $-0.77$/$-0.79$ &  II \\
J04154278+2909597 &     IRAS 04125+2902   & M1.25 & $-2.56$/$-2.64$ & $-1.00$/$-1.04$ & $-2.82$/$-2.85$ & $-0.71$/$-0.73$ &  II \\
J04155799+2746175 &    \nodata &  M5.5 & $-1.24$/$-1.24$ & $-1.05$/$-1.05$ & $-1.29$/$-1.29$ & $-1.03$/$-1.03$ &  II \\
J04161210+2756385 &    \nodata & M4.75 & $-1.32$/$-1.40$ & $-0.98$/$-1.03$ & $-1.63$/$-1.67$ & $-1.03$/$-1.04$ &  II \\
J04161885+2752155 &    \nodata & M6.25 & $-2.31$/$-2.35$ & \nodata & $-2.57$/$-2.59$ & \nodata & III \\
J04162725+2053091 &    \nodata &    M5 & $-2.42$/$-2.42$ & \nodata & $-2.65$/$-2.65$ & \nodata & III \\
J04162810+2807358 &           LkCa 4   &    K7 & $-2.57$/$-2.59$ & $-2.74$/$-2.75$ & $-2.60$/$-2.61$ & $-2.79$/$-2.80$ & III \\
J04163048+3037053 &    \nodata &  M4.5 & $-2.51$/$-2.54$ & \nodata & $-2.78$/$-2.80$ & \nodata & III \\
J04163911+2858491 &    \nodata &  M5.5 & $-1.45$/$-1.57$ & $-1.33$/$-1.39$ & $-1.65$/$-1.70$ & $-1.38$/$-1.40$ &  II \\
J04173372+2820468 &           CY Tau    &  M1.5 & $-1.39$/$-1.46$ & $-1.27$/$-1.31$ & $-1.44$/$-1.47$ & $-1.26$/$-1.28$ &  II \\
J04173893+2833005 &           LkCa 5   &    M2 & $-2.58$/$-2.59$ & $-2.71$/$-2.71$ & $-2.71$/$-2.71$ & $-2.79$/$-2.79$ & III \\
J04174955+2813318 &         KPNO 10   &    M5 & $-1.38$/$-1.44$ & $-1.01$/$-1.05$ & $-0.58$/$-0.61$ & $-0.58$/$-0.60$ &  II \\
J04174965+2829362 &      V410 X-ray 1   &    M4 & $-0.88$/$-1.14$ & $-0.88$/$-1.02$ & $-0.67$/$-0.79$ & $-0.79$/$-0.84$ &  II \\
J04180796+2826036 &      V410 X-ray 3   &    M6 & $-2.34$/$-2.38$ & $-2.39$/$-2.41$ & $-2.66$/$-2.68$ & $-2.54$/$-2.55$ & III \\
J04181078+2519574 &  V409 Tau  &  M1.5 & $-0.83$/$-1.02$ & $-1.13$/$-1.23$ & $-0.83$/$-0.92$ & $-1.21$/$-1.25$ &  II \\
J04181710+2828419 &      V410 Anon 13   & M5.75 & $-1.24$/$-1.51$ & $-0.99$/$-1.13$ & $-1.22$/$-1.34$ & $-0.91$/$-0.96$ &  II \\
J04182147+1658470 &          HBC 372   &    K5 & $-2.70$/$-2.70$ & \nodata & $-2.79$/$-2.79$ & \nodata & III \\
J04182909+2826191 &      V410 Anon 25   &    M1 & $-1.68$/$-2.69$ & $-2.19$/$-2.73$ & $-2.27$/$-2.74$ & $-2.57$/$-2.76$ & III \\
J04183030+2743208 &         KPNO 11   &  M5.5 & $-2.42$/$-2.45$ & \nodata & $-2.65$/$-2.66$ & \nodata & III \\
J04183110+2827162 &  V410 Tau A+B+C  &    K7 & $-2.50$/$-2.50$ & $-2.69$/$-2.69$ & $-2.69$/$-2.69$ & $-2.82$/$-2.82$ & III \\
J04183112+2816290 &   DD Tau A+B  &  M3.5 & $-0.30$/$-0.54$ & $-0.50$/$-0.62$ & $-0.45$/$-0.56$ & $-0.61$/$-0.65$ &  II \\
J04183158+2816585 &   CZ Tau A+B  &    M3 & $0.37$/$0.32$ & $-0.02$/$-0.05$ & $1.18$/$1.16$ & $0.22$/$0.21$ &  II \\
J04183203+2831153 &   IRAS 04154+2823   &  M2.5 & $0.65$/$-0.20$ & $0.34$/$-0.12$ & $-0.23$/$-0.62$ & $-0.11$/$-0.27$ &   I \\
J04183444+2830302 &      V410 X-ray 2   &    M0 & $-1.62$/$-2.56$ & $-0.64$/$-1.15$ & $-2.07$/$-2.50$ & $-0.58$/$-0.77$ &  II \\
J04184023+2824245 &      V410 X-ray 4   &    M4 & $-1.88$/$-2.68$ & $-2.25$/$-2.69$ & $-2.36$/$-2.74$ & $-2.56$/$-2.71$ & III \\
J04184061+2819155 &         V892 Tau    &    B9 & \nodata & \nodata & \nodata & \nodata &  II \\
J04184133+2827250 &             LR1   &  K4.5 & $-0.56$/$-1.65$ & $-0.40$/$-0.98$ & $-1.18$/$-1.68$ & $-0.62$/$-0.83$ &  II \\
J04184250+2818498 &      V410 X-ray 7   & M0.75 & $-1.93$/$-2.38$ & \nodata & $-1.99$/$-2.20$ & \nodata &  II \\
J04184703+2820073 &         Hubble 4   &    K7 & $-2.53$/$-2.64$ & $-2.65$/$-2.71$ & $-2.61$/$-2.67$ & $-2.71$/$-2.74$ & III \\
J04185115+2814332 &          KPNO 2   &  M7.5 & $-2.18$/$-2.23$ & \nodata & $-2.51$/$-2.53$ & \nodata & III \\
J04185147+2820264 &       CoKu Tau/1   &    M0 & $0.94$/$0.67$ & $1.03$/$0.89$ & $2.17$/$2.05$ & $1.58$/$1.52$ &   I \\
J04185170+1723165 &          HBC 376   &    K7 & $-2.69$/$-2.69$ & $-2.76$/$-2.76$ & $-2.73$/$-2.73$ & $-2.79$/$-2.79$ & III \\
J04185813+2812234 &   IRAS 04158+2805   & M5.25 & $0.30$/$-0.03$ & $0.38$/$0.21$ & $-0.13$/$-0.28$ & $0.22$/$0.16$ &   I \\
J04190110+2819420 &      V410 X-ray 6   &  M5.5 & $-2.16$/$-2.32$ & $-0.76$/$-0.85$ & $-2.23$/$-2.30$ & $-0.44$/$-0.47$ &  II \\
J04190126+2802487 &         KPNO 12   &    M9 & $-1.12$/$-1.15$ & \nodata & $-1.33$/$-1.34$ & \nodata &  II \\
J04190197+2822332 &     V410 X-ray 5a   &  M5.5 & $-2.28$/$-2.53$ & $-2.40$/$-2.54$ & $-2.62$/$-2.74$ & $-2.57$/$-2.62$ & III \\
J04191281+2829330 &   FQ Tau A+B  &    M3 & $-1.42$/$-1.47$ & $-1.16$/$-1.19$ & $-1.35$/$-1.38$ & $-1.07$/$-1.08$ &  II \\
J04191583+2906269 &           BP Tau    &    K7 & $-1.30$/$-1.36$ & $-0.86$/$-0.90$ & $-0.97$/$-1.00$ & $-0.62$/$-0.63$ &  II \\
J04192625+2826142 &         V819 Tau    &    K7 & $-2.53$/$-2.59$ & $-2.08$/$-2.11$ & $-2.69$/$-2.72$ & $-2.03$/$-2.04$ &  II \\
J04193545+2827218 &           FR Tau    & M5.25 & $-0.84$/$-0.84$ & $-0.89$/$-0.89$ & $-0.36$/$-0.36$ & $-0.70$/$-0.70$ &  II \\
J04194127+2749484 &   LkCa 7 A+B  &    M0 & $-2.57$/$-2.59$ & $-2.69$/$-2.70$ & $-2.73$/$-2.74$ & $-2.79$/$-2.79$ & III \\
J04194148+2716070 &     IRAS 04166+2708   & K6--M3.5\tablenotemark{c} & $-0.39$ & $0.75$ & $-0.64$ & $0.93$ &   I \\
          \nodata &     IRAS 04166+2706   & K6--M3.5\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata &   I \\
J04194657+2712552 &        [GKH94] 41  &  M7.5 & $-0.07$/$-1.20$ & $0.14$/$-0.47$ & $-0.52$/$-1.05$ & $0.00$/$-0.22$ &  I? \\
J04195844+2709570 &     IRAS 04169+2702   & K6--M3.5\tablenotemark{c} & $1.72$ & \nodata & $0.71$ & \nodata &   I \\
J04201611+2821325 &    \nodata &  M6.5 & $-1.36$/$-1.36$ & $-1.19$/$-1.19$ & $-1.40$/$-1.40$ & $-1.17$/$-1.17$ &  II \\
J04202144+2813491 &    \nodata &    M1 & $-1.00$/$-1.08$ & $-0.78$/$-0.83$ & $-1.52$/$-1.56$ & $-0.95$/$-0.97$ &  II \\
J04202555+2700355 &    \nodata & M5.25 & $-1.52$/$-1.60$ & $-0.79$/$-0.83$ & $-1.46$/$-1.50$ & $-0.58$/$-0.60$ &  II \\
J04202583+2819237 &      IRAS 04173+2812  & mid-M & $0.51$/$0.51$ & $0.18$/$0.18$ & $-0.48$/$-0.48$ & $-0.32$/$-0.32$ &  II \\
J04202606+2804089 &    \nodata &  M3.5 & $-0.87$/$-0.87$ & $-0.39$/$-0.39$ & $-0.23$/$-0.23$ & $0.00$/$0.00$ &  II \\
J04203918+2717317 &      XEST 16-045   &  M4.5 & $-2.62$/$-2.62$ & $-2.66$/$-2.66$ & $-2.77$/$-2.77$ & $-2.74$/$-2.74$ & III \\
J04205273+1746415 &          J2-157   &  M5.5 & $-2.44$/$-2.44$ & \nodata & $-2.68$/$-2.68$ & \nodata & III \\
J04210795+2702204 &    \nodata & M5.25 & $0.92$/$0.44$ & $0.57$/$0.32$ & $0.08$/$-0.14$ & $0.13$/$0.04$ &  II \\
J04210934+2750368 &    \nodata & M5.25 & $-1.96$/$-1.96$ & $-1.65$/$-1.65$ & $-1.94$/$-1.94$ & $-1.55$/$-1.55$ &  II \\
J04211038+2701372 &    IRAS 04181+2654 B   &    K7 & $0.26$ & $0.38$ & $-0.35$ & $0.15$ &   I \\
J04211146+2701094 &    IRAS 04181+2654 A   &    M3 & $0.63$ & $0.50$ & $0.55$ & $0.43$ &   I \\
J04213459+2701388 &    \nodata &  M5.5 & $-1.74$/$-1.81$ & $-1.61$/$-1.65$ & $-1.77$/$-1.80$ & $-1.59$/$-1.60$ &  II \\
J04214013+2814224 &      XEST 21-026   & M5.75 & $-2.43$/$-2.43$ & \nodata & $-2.73$/$-2.73$ & \nodata & III \\
J04214323+1934133 &     IRAS 04187+1927   &    M0 & $-0.16$/$-0.45$ & \nodata & $0.15$/$0.02$ & \nodata &  II \\
J04214631+2659296 &    \nodata & M5.75 & $-1.62$/$-1.71$ & $-1.01$/$-1.06$ & $-1.68$/$-1.71$ & $-0.88$/$-0.90$ &  II \\
J04215450+2652315 &    \nodata &  M8.5 & $-2.08$/$-2.12$ & \nodata & $-2.55$/$-2.57$ & \nodata & III \\
J04215563+2755060 &           DE Tau    &    M1 & $-1.27$/$-1.33$ & $-0.86$/$-0.89$ & $-1.32$/$-1.34$ & $-0.78$/$-0.79$ &  II \\
          \nodata &      IRAM 04191+1522  & \nodata & \nodata & \nodata & $-0.16$ & $1.17$ &   0 \\
J04215740+2826355 &           RY Tau    &    K1 & \nodata & \nodata & \nodata & \nodata &  II \\
J04215884+2818066 &        HD 283572   &    G5 & $-2.71$/$-2.74$ & $-2.83$/$-2.85$ & $-2.77$/$-2.79$ & $-2.89$/$-2.89$ & III \\
J04215943+1932063 &     T Tau N+S  &    K0 & \nodata & \nodata & \nodata & \nodata &  II \\
J04220007+1530248 &      IRAS 04191+1523 B  & M6--M8\tablenotemark{c} & $0.33$ & \nodata & $-0.08$ & \nodata &   I \\
J04220043+1530212 &     IRAS 04191+1523 A  & K6--M3.5\tablenotemark{c} & $1.47$ & $1.09$\tablenotemark{b} & $0.82$ & $0.77$\tablenotemark{b} &   I \\
J04220069+2657324 &        Haro 6-5B   &    K5 & $1.42$ & $1.07$ & $1.38$ & $0.97$ &   I \\
J04220217+2657304 &   FS Tau A+B  &    M0 & $-0.53$/$-0.84$ & $-0.19$/$-0.36$ & $-0.79$/$-0.93$ & $-0.21$/$-0.27$ &  II \\
J04220313+2825389 &          LkCa 21   &    M3 & $-2.54$/$-2.56$ & $-2.66$/$-2.68$ & $-2.70$/$-2.71$ & $-2.76$/$-2.77$ & III \\
J04221332+1934392 &    \nodata &    M8 & $-2.12$/$-2.12$ & \nodata & $-2.35$/$-2.35$ & \nodata & III \\
J04221568+2657060 &      XEST 11-078   &    M1 & $-1.14$/$-1.18$ & $0.31$/$0.28$ & $-1.33$/$-1.35$ & $0.59$/$0.59$ &  I? \\
J04221644+2549118 &    \nodata & M7.75 & $-2.29$/$-2.31$ & \nodata & $-2.62$/$-2.63$ & \nodata & III \\
J04221675+2654570 &    \nodata &  M1.5 & $-0.76$/$-0.92$ & $-0.68$/$-0.76$ & $-1.08$/$-1.16$ & $-0.79$/$-0.82$ &  II \\
J04222404+2646258 &      XEST 11-087   & M4.75 & $-2.48$/$-2.52$ & $-2.51$/$-2.53$ & $-2.72$/$-2.74$ & $-2.62$/$-2.62$ & III \\
J04224786+2645530 &     IRAS 04196+2638   &    M1 & $-0.61$/$-0.80$ & $-0.54$/$-0.64$ & $-0.73$/$-0.82$ & $-0.57$/$-0.61$ &  II \\
J04230607+2801194 &    \nodata &    M6 & $-1.46$/$-1.48$ & $-1.03$/$-1.04$ & $-1.42$/$-1.43$ & $-0.90$/$-0.91$ &  II \\
J04230776+2805573 &     IRAS 04200+2759   & M3.5--M6\tablenotemark{c} & $0.06$/$-0.28$ & $-0.12$/$-0.30$ & $-0.57$/$-0.72$ & $-0.42$/$-0.49$ &  II \\
J04231822+2641156 &    \nodata &  M3.5 & $-1.31$/$-1.71$ & $-0.71$/$-0.93$ & $-1.39$/$-1.57$ & $-0.59$/$-0.67$ &  II \\
J04233539+2503026 &          FU Tau A   & M7.25 & $-0.83$/$-0.91$ & $-1.06$/$-1.11$ & $-0.83$/$-0.87$ & $-1.13$/$-1.14$ &  II \\
J04233573+2502596 &          FU Tau B   & M9.25 & $-0.99$/$-0.99$ & \nodata & $-0.87$/$-0.87$ & \nodata &  II \\
J04233919+2456141 &           FT Tau    & K6--M3.5\tablenotemark{c} & $-1.03$/$-1.16$ & $-0.78$/$-0.85$ & $-0.96$/$-1.02$ & $-0.69$/$-0.71$ &  II \\
J04242090+2630511 &    \nodata &  M6.5 & $-1.31$/$-1.31$ & $-0.97$/$-0.97$ & $-1.20$/$-1.20$ & $-0.84$/$-0.84$ &  II \\
J04242646+2649503 &    \nodata & M5.75 & $-1.41$/$-1.43$ & $-0.96$/$-0.97$ & $-1.39$/$-1.40$ & $-0.84$/$-0.84$ &  II \\
J04244457+2610141 &     IRAS 04216+2603   &  M0.5 & $-0.70$/$-0.89$ & $-0.74$/$-0.85$ & $-0.75$/$-0.84$ & $-0.78$/$-0.81$ &  II \\
J04244506+2701447 &         J1-4423   &    M5 & $-2.50$/$-2.52$ & \nodata & $-2.71$/$-2.71$ & \nodata & III \\
J04245708+2711565 &           IP Tau    &    M0 & $-1.52$/$-1.61$ & $-1.02$/$-1.07$ & $-1.54$/$-1.58$ & $-0.90$/$-0.91$ &  II \\
J04251767+2617504 &  J1-4872 B  &    M1 & $-2.13$/$-2.13$ & \nodata & $-2.66$/$-2.66$ & \nodata & III \\
J04251767+2617504 &  J1-4872 A  &    K7 & $-2.25$/$-2.25$ & $-2.54$/$-2.54$\tablenotemark{b} & $-2.71$/$-2.71$ & $-2.83$/$-2.83$\tablenotemark{b} & III \\
J04262939+2624137 &          KPNO 3   &    M6 & $-1.06$/$-1.13$ & $-0.86$/$-0.90$ & $-0.89$/$-0.92$ & $-0.74$/$-0.75$ &  II \\
J04263055+2443558 &    \nodata & M8.75 & $-1.11$/$-1.11$ & $-1.15$/$-1.15$ & $-1.11$/$-1.11$ & $-1.16$/$-1.16$ &  II \\
J04265352+2606543 &   FV Tau A+B  &    K5 & $-0.53$/$-0.87$ & $-0.56$/$-0.75$ & $-0.61$/$-0.77$ & $-0.61$/$-0.68$ &  II \\
J04265440+2606510 &   FV Tau/c A+B  &  M2.5 & $-0.94$/$-1.21$ & \nodata & $-0.81$/$-0.93$ & \nodata &  II \\
J04265629+2443353 &     IRAS 04239+2436   & K6--M3.5\tablenotemark{c} & $1.18$ & \nodata & $0.76$ & \nodata &   I \\
J04265732+2606284 &         KPNO 13   &    M5 & $-1.11$/$-1.22$ & $-1.22$/$-1.28$ & $-1.18$/$-1.23$ & $-1.28$/$-1.30$ &  II \\
J04270266+2605304 &          DG Tau B   & $<$K6\tablenotemark{c} & \nodata & \nodata & $1.87$ & \nodata &   I \\
J04270280+2542223 &   DF Tau A+B  &    M2 & $-1.20$/$-1.28$ & $-1.14$/$-1.18$ & $-1.11$/$-1.14$ & $-1.08$/$-1.10$ &  II \\
J04270469+2606163 &           DG Tau    &    K6 & $-0.33$/$-0.49$ & \nodata & \nodata & \nodata &  II \\
J04270739+2215037 &    \nodata & M6.75 & $-2.39$/$-2.40$ & \nodata & $-2.66$/$-2.67$ & \nodata & III \\
J04272799+2612052 &          KPNO 4   &  M9.5 & $-1.96$/$-1.96$ & \nodata & $-2.35$/$-2.35$ & \nodata & III \\
J04274538+2357243 &    \nodata & M8.25 & $-2.30$/$-2.30$ & \nodata & $-2.63$/$-2.63$ & \nodata & III \\
J04275730+2619183 &     IRAS 04248+2612   &  M4.5 & $0.10$/$-0.21$ & $0.51$/$0.34$ & $0.24$/$0.09$ & $0.67$/$0.61$ &   I \\
          \nodata &     L1521F-IRS  & M6--M8\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata &   I \\
J04284263+2714039 &    \nodata & M5.25 & $-1.63$/$-1.65$ & $-1.26$/$-1.27$ & $-1.86$/$-1.87$ & $-1.26$/$-1.27$ &  II \\
J04290068+2755033 &    \nodata & M8.25 & $-1.43$/$-1.43$ & $-1.04$/$-1.04$ & $-1.36$/$-1.36$ & $-0.91$/$-0.91$ &  II \\
J04290498+2649073 &     IRAS 04260+2642   &  K5.5 & $-0.04$ & $0.36$ & $-0.58$ & $0.24$ &  II \\
J04292071+2633406 &          J1-507   &    M4 & $-2.54$/$-2.59$ & $-2.64$/$-2.67$ & $-2.75$/$-2.78$ & $-2.76$/$-2.77$ & III \\
J04292165+2701259 &     IRAS 04263+2654   & M5.25 & $-1.29$/$-1.45$ & $-0.83$/$-0.92$ & $-1.20$/$-1.28$ & $-0.68$/$-0.71$ &  II \\
J04292373+2433002 &   GV Tau A+B  &    K5 & \nodata & \nodata & \nodata & \nodata &   I \\
J04292971+2616532 &  FW Tau A+B+C  &  M5.5 & $-2.42$/$-2.46$ & $-2.20$/$-2.22$ & $-2.64$/$-2.66$ & $-2.24$/$-2.25$ & III \\
J04293008+2439550 &     IRAS 04264+2433   &    M1 & $0.35$ & $1.02$ & $1.08$ & $1.50$ &   I \\
J04293209+2430597 &    \nodata & K6--M3.5\tablenotemark{c} & $1.82$ & $0.90$ & $0.71$ & $0.21$ &  I? \\
J04293606+2435556 &      XEST 13-010   &    M3 & $-1.60$/$-1.72$ & $-1.13$/$-1.20$ & $-1.71$/$-1.77$ & $-1.06$/$-1.08$ &  II \\
J04294155+2632582 &        DH Tau A+B   &    M1 & $-1.79$/$-1.89$ & $-1.00$/$-1.05$ & $-1.97$/$-2.02$ & $-0.87$/$-0.89$ &  II \\
J04294247+2632493 &   DI Tau A+B  &    M0 & $-2.59$/$-2.60$ & \nodata & $-2.76$/$-2.76$ & \nodata & III \\
J04294568+2630468 &          KPNO 5   &  M7.5 & $-2.30$/$-2.33$ & \nodata & $-2.62$/$-2.64$ & \nodata & III \\
J04295156+2606448 &           IQ Tau    &  M0.5 & $-1.17$/$-1.29$ & $-0.97$/$-1.04$ & $-1.32$/$-1.38$ & $-0.98$/$-1.01$ &  II \\
J04295422+1754041 &    \nodata &    M4 & \nodata & \nodata & \nodata & \nodata & III? \\
J04295950+2433078 &    \nodata &    M5 & $-1.35$/$-1.44$ & $-0.98$/$-1.03$ & $-1.43$/$-1.47$ & $-0.92$/$-0.94$ &  II \\
J04300357+1813494 &  UX Tau B  &    M2 & $-2.60$/$-2.64$ & \nodata & $-2.75$/$-2.77$ & \nodata & III \\
J04300399+1813493 &  UX Tau A+C  &    K5 & $-1.63$/$-1.69$ & $-0.78$/$-0.81$\tablenotemark{b} & $-2.01$/$-2.04$ & $-0.66$/$-0.68$\tablenotemark{b} &  II \\
J04300724+2608207 &          KPNO 6   &  M8.5 & $-1.36$/$-1.39$ & $-1.14$/$-1.16$ & $-1.26$/$-1.27$ & $-1.05$/$-1.05$ &  II \\
J04302365+2359129 &    \nodata & M8.25 & $-2.31$/$-2.31$ & \nodata & $-2.64$/$-2.64$ & \nodata & III \\
J04302961+2426450 &   FX Tau A+B  &    M1 & $-1.35$/$-1.45$ & $-0.98$/$-1.03$ & $-1.38$/$-1.43$ & $-0.90$/$-0.92$ &  II \\
J04304425+2601244 &   DK Tau A  &    K7 & $-0.77$/$-0.90$ & $-0.81$/$-0.88$\tablenotemark{b} & $-1.25$/$-1.31$ & $-0.99$/$-1.02$\tablenotemark{b} &  II \\
J04304425+2601244 &   DK Tau B  & K6--M3.5\tablenotemark{c} & $-1.08$ & \nodata & $-1.35$ & \nodata &  II \\
J04305028+2300088 &     IRAS 04278+2253 A+B  &    G8 & \nodata & \nodata & \nodata & \nodata &   I \\
J04305137+2442222 &           ZZ Tau    &    M3 & $-1.74$/$-1.81$ & $-1.36$/$-1.39$ & $-1.58$/$-1.61$ & $-1.19$/$-1.21$ &  II \\
J04305171+2441475 &        ZZ Tau IRS   &    M5 & $0.50$/$0.18$ & $0.31$/$0.14$ & $-0.11$/$-0.26$ & $0.01$/$-0.06$ &  II \\
J04305718+2556394 &          KPNO 7   & M8.25 & $-1.34$/$-1.36$ & $-1.02$/$-1.03$ & $-1.31$/$-1.32$ & $-0.92$/$-0.93$ &  II \\
J04311444+2710179 &            JH 56   &  M0.5 & $-2.67$/$-2.67$ & $-2.08$/$-2.08$ & $-2.72$/$-2.72$ & $-1.96$/$-1.96$ &  II \\
J04311578+1820072 &            MHO 9   & M4.25 & $-2.51$/$-2.52$ & $-2.69$/$-2.70$ & $-2.71$/$-2.72$ & $-2.82$/$-2.82$ & III \\
J04311907+2335047 &    \nodata & M7.75 & $-2.27$/$-2.29$ & \nodata & $-2.65$/$-2.66$ & \nodata & III \\
J04312382+2410529 & V927 Tau A+B  & M4.75 & $-2.52$/$-2.55$ & $-2.68$/$-2.69$ & $-2.70$/$-2.71$ & $-2.79$/$-2.80$ & III \\
J04312405+1800215 &            MHO 4   &    M7 & $-2.34$/$-2.38$ & $-2.52$/$-2.54$ & $-2.64$/$-2.67$ & $-2.69$/$-2.70$ & III \\
J04312669+2703188 &    \nodata &  M7.5 & $-2.24$/$-2.26$ & \nodata & $-2.64$/$-2.65$ & \nodata & III \\
J04313407+1808049 &      L1551/IRS5   & $<$K6\tablenotemark{c} & $2.27$ & \nodata & $2.06$ & \nodata &   I \\
J04313613+1813432 &         LkHa 358   &    K8 & $-0.45$/$-0.92$ & $-0.13$/$-0.39$ & $-0.52$/$-0.74$ & $-0.08$/$-0.17$ &   I \\
J04313747+1812244 &            HH 30   &    M0 & $-1.27$ & $-0.28$ & $-1.55$ & $-0.15$ &   I \\
J04313843+1813576 &           HL Tau    &    K7 & $0.43$/$0.10$ & \nodata & \nodata & \nodata &   I \\
J04314007+1813571 &   XZ Tau A+B  &    M2 & $-0.11$/$-0.28$ & \nodata & \nodata & \nodata &  II \\
J04314444+1808315 &         L1551NE   & $<$K6\tablenotemark{c} & $1.80$ & $1.31$ & $1.34$ & $1.00$ &   I \\
J04315056+2424180 &   HK Tau A+B  &  M0.5 & $-1.33$/$-1.54$ & $-0.46$/$-0.57$ & $-1.50$/$-1.60$ & $-0.31$/$-0.35$ &  II \\
J04315779+1821380 & V710 Tau A  &  M0.5 & $-1.07$/$-1.07$ & $-1.26$/$-1.26$\tablenotemark{b} & $-1.01$/$-1.01$ & $-1.13$/$-1.13$\tablenotemark{b} &  II \\
J04315779+1821350 & V710 Tau B  &    M2 & $-2.37$ & \nodata & $-2.36$ & \nodata & II? \\
J04315844+2543299 &          J1-665   &  M5.5 & $-2.56$/$-2.64$ & $-2.77$/$-2.81$ & $-2.78$/$-2.81$ & $-2.91$/$-2.92$ & III \\
J04315968+1821305 &       LkHa 267   &  M1.5 & $-0.83$/$-1.04$ & $-0.75$/$-0.86$ & $-1.15$/$-1.25$ & $-0.87$/$-0.91$ &  II \\
J04320329+2528078 &    \nodata & M6.25 & $-2.34$/$-2.34$ & \nodata & $-2.64$/$-2.64$ & \nodata & III \\
J04320926+1757227 &        L1551-51   &    K7 & $-2.65$/$-2.66$ & $-2.81$/$-2.81$ & $-2.70$/$-2.70$ & $-2.86$/$-2.86$ & III \\
J04321456+1820147 &         V827 Tau    &    K7 & $-2.64$/$-2.67$ & $-2.75$/$-2.76$ & $-2.74$/$-2.75$ & $-2.81$/$-2.82$ & III \\
J04321540+2428597 &        Haro 6-13   &    M0 & $-0.35$/$-0.76$ & \nodata & $-1.05$/$-1.24$ & \nodata &  II \\
J04321583+1801387 & V826 Tau A+B  &    K7 & $-2.59$/$-2.60$ & $-2.73$/$-2.73$ & $-2.77$/$-2.77$ & $-2.84$/$-2.84$ & III \\
J04321606+1812464 &            MHO 5   &    M6 & $-1.20$/$-1.25$ & $-1.18$/$-1.21$ & $-1.18$/$-1.20$ & $-1.17$/$-1.18$ &  II \\
J04321786+2422149 &    \nodata & M5.75 & $-2.32$/$-2.32$ & $-2.62$/$-2.62$ & $-2.61$/$-2.61$ & $-2.82$/$-2.82$ & III \\
J04321885+2422271 & V928 Tau A+B  &  M0.5 & $-2.46$/$-2.62$ & $-2.68$/$-2.77$ & $-2.63$/$-2.70$ & $-2.80$/$-2.83$ & III \\
J04322210+1827426 &            MHO 6   & M4.75 & $-1.65$/$-1.69$ & $-1.23$/$-1.25$ & $-1.71$/$-1.73$ & $-1.14$/$-1.15$ &  II \\
J04322329+2403013 &    \nodata & M7.75 & $-2.33$/$-2.33$ & \nodata & $-2.58$/$-2.58$ & \nodata & III \\
J04322415+2251083 &    \nodata &  M4.5 & $-1.31$/$-1.39$ & $-1.18$/$-1.22$ & $-1.09$/$-1.12$ & $-1.05$/$-1.06$ &  II \\
J04322627+1827521 &            MHO 7   & M5.25 & $-2.48$/$-2.51$ & $-2.75$/$-2.77$ & $-2.70$/$-2.71$ & $-2.91$/$-2.92$ & III \\
J04323028+1731303 & GG Tau Ba+Bb  &  M5.5 & $-1.10$/$-1.13$ & \nodata & $-1.02$/$-1.04$ & \nodata &  II \\
J04323034+1731406 & GG Tau Aa+Ab  &    K7 & $-1.11$/$-1.20$ & \nodata & $-1.01$/$-1.06$ & \nodata &  II \\
J04323058+2419572 &           FY Tau    &    K5 & $-1.31$/$-1.61$ & $-1.22$/$-1.38$ & $-1.51$/$-1.64$ & $-1.27$/$-1.33$ &  II \\
J04323176+2420029 &           FZ Tau    &    M0 & $-0.74$/$-1.05$ & $-0.79$/$-0.96$ & $-0.78$/$-0.92$ & $-0.83$/$-0.89$ &  II \\
J04323205+2257266 &     IRAS 04295+2251   &    K7 & $0.62$ & $0.58$ & $0.82$ & $0.65$ &   I \\
J04324282+2552314 & UZ Tau Ba+Bb   &    M2 & $-1.45$/$-1.57$ & \nodata & $-1.40$/$-1.46$ & \nodata &  II \\
J04324303+2552311 & UZ Tau A   &    M1 & $-0.53$/$-0.80$ & $-0.73$/$-0.87$\tablenotemark{b} & $-0.78$/$-0.90$ & $-0.79$/$-0.84$\tablenotemark{b} &  II \\
J04324373+1802563 &        L1551-55   &    K7 & $-2.64$/$-2.67$ & $-2.80$/$-2.81$ & $-2.74$/$-2.76$ & $-2.88$/$-2.89$ & III \\
J04324911+2253027 &           JH 112   &    K6 & $-1.13$/$-1.40$ & $-0.70$/$-0.84$ & $-1.08$/$-1.20$ & $-0.57$/$-0.62$ &  II \\
J04324938+2253082 &    \nodata & M4.25 & $-1.24$/$-1.37$ & \nodata & $-1.18$/$-1.24$ & \nodata &  II \\
J04325026+2422115 &    \nodata &  M7.5 & $-1.90$/$-2.36$ & $-2.17$/$-2.42$ & $-2.40$/$-2.62$ & $-2.46$/$-2.55$ & III \\
J04325119+1730092 &       LH 0429+17   & M8.25 & $-2.21$/$-2.21$ & \nodata & \nodata & \nodata & III \\
J04330197+2421000 &            MHO 8   &    M6 & $-2.33$/$-2.41$ & $-2.55$/$-2.59$ & $-2.62$/$-2.66$ & $-2.73$/$-2.74$ & III \\
J04330622+2409339 &   GH Tau A+B   &    M2 & $-1.47$/$-1.53$ & $-1.12$/$-1.16$ & $-1.60$/$-1.63$ & $-1.09$/$-1.10$ &  II \\
J04330664+2409549 & V807 Tau A+B   &    K5 & $-1.71$/$-1.76$ & $-1.36$/$-1.39$ & $-1.74$/$-1.76$ & $-1.28$/$-1.29$ &  II \\
J04330781+2616066 &         KPNO 14   &    M6 & $-2.28$/$-2.41$ & $-2.49$/$-2.55$ & $-2.63$/$-2.69$ & $-2.68$/$-2.71$ & III \\
J04330945+2246487 &    \nodata &    M6 & $-1.61$/$-1.72$ & $-1.61$/$-1.67$ & $-1.83$/$-1.88$ & $-1.70$/$-1.73$ &  II \\
J04331003+2433433 &         V830 Tau    &    K7 & $-2.71$/$-2.74$ & $-2.81$/$-2.83$ & $-2.79$/$-2.80$ & $-2.87$/$-2.88$ & III \\
J04331435+2614235 &     IRAS 04301+2608   &    M0 & $-0.64$/$-0.89$ & $0.67$/$0.54$ & $-0.02$/$-0.14$ & $1.27$/$1.22$ &  II \\
J04331650+2253204 &     IRAS 04302+2247   & K6--M3.5\tablenotemark{c} & $-1.29$ & $0.29$ & $-2.26$ & $0.29$ &   I \\
J04331907+2246342 &     IRAS 04303+2240   &  M0.5 & $-0.04$/$-0.54$ & $-0.44$/$-0.72$ & $-0.18$/$-0.42$ & $-0.61$/$-0.71$ &  II \\
J04332621+2245293 &      XEST 17-036   &    M4 & $-2.37$/$-2.53$ & $-2.26$/$-2.35$ & $-2.62$/$-2.69$ & $-2.34$/$-2.37$ & III \\
J04333278+1800436 &    \nodata &    M1 & $-1.16$/$-1.16$ & \nodata & \nodata & \nodata &  II \\
J04333297+1801004 &  HD 28867 B  &  B9.5 & $-2.35$ & \nodata & \nodata & \nodata &  II \\
J04333297+1801004 &  HD 28867 A+C  &    B9 & $-2.77$ & \nodata & \nodata & \nodata & III \\
J04333405+2421170 &           GI Tau    &    K7 & $-0.55$/$-0.66$ & $-0.62$/$-0.68$ & $-0.50$/$-0.56$ & $-0.62$/$-0.64$ &  II \\
J04333456+2421058 &           GK Tau    &    K7 & $-0.89$/$-0.99$ & $-0.64$/$-0.70$ & $-1.00$/$-1.04$ & $-0.62$/$-0.64$ &  II \\
J04333678+2609492 &   IS Tau A+B   &    M0 & $-0.90$/$-1.04$ & $-0.97$/$-1.04$ & $-0.82$/$-0.88$ & $-0.95$/$-0.98$ &  II \\
J04333905+2227207 &    \nodata & M1.75 & $-1.68$/$-1.74$ & $-0.63$/$-0.66$ & $-1.93$/$-1.95$ & $-0.47$/$-0.48$ &  II \\
J04333906+2520382 &           DL Tau    &    K7 & $-0.64$/$-0.77$ & $-0.64$/$-0.70$ & $-0.64$/$-0.70$ & $-0.64$/$-0.66$ &  II \\
J04333935+1751523 &   HN Tau A+B   &    K5 & $-0.14$/$-0.41$ & \nodata & $-0.29$/$-0.41$ & \nodata &  II \\
J04334171+1750402 &    \nodata &    M4 & $-1.90$/$-1.91$ & \nodata & $-1.81$/$-1.81$ & \nodata &  II \\
J04334291+2526470 &    \nodata & M8.75 & $-2.20$/$-2.20$ & \nodata & $-2.64$/$-2.64$ & \nodata & III \\
J04334465+2615005 &    \nodata & M4.75 & $-0.94$/$-1.07$ & $-0.87$/$-0.94$ & $-1.04$/$-1.10$ & $-0.89$/$-0.92$ &  II \\
J04334871+1810099 &           DM Tau    &    M1 & $-2.20$/$-2.23$ & \nodata & $-2.11$/$-2.12$ & \nodata &  II \\
J04335200+2250301 &           CI Tau    &    K7 & $-0.93$/$-1.03$ & $-0.70$/$-0.75$ & $-0.87$/$-0.92$ & $-0.61$/$-0.63$ &  II \\
J04335245+2612548 &    \nodata &  M8.5 & $-0.98$/$-1.12$ & $-0.67$/$-0.74$ & $-0.94$/$-1.01$ & $-0.57$/$-0.60$ &  II \\
J04335252+2256269 &      XEST 17-059   & M5.75 & $-2.42$/$-2.42$ & $-2.61$/$-2.61$ & $-2.63$/$-2.63$ & $-2.75$/$-2.75$ & III \\
J04335470+2613275 &   IT Tau B   & M3.5--M6\tablenotemark{c} & $-0.94$ & \nodata & $-0.87$ & \nodata &  II \\
J04335470+2613275 &   IT Tau A   &    K2 & $-1.31$/$-1.63$ & $-1.21$/$-1.38$\tablenotemark{b} & $-1.35$/$-1.50$ & $-1.20$/$-1.27$\tablenotemark{b} &  II \\
J04335546+1838390 &         J2-2041   &  M3.5 & $-2.56$/$-2.58$ & \nodata & $-2.74$/$-2.75$ & \nodata & III \\
J04341099+2251445 &           JH 108   &    M1 & $-2.60$/$-2.67$ & $-2.62$/$-2.65$ & $-2.72$/$-2.75$ & $-2.67$/$-2.68$ & III \\
J04341527+2250309 &          CFHT 1   &    M7 & $-2.17$/$-2.41$ & \nodata & $-2.61$/$-2.72$ & \nodata & III \\
J04341803+1830066 &          HBC 407   &    G8 & $-2.70$ & \nodata & $-2.79$ & \nodata & III \\
J04344544+2308027 &    \nodata & M5.25 & $-2.35$/$-2.42$ & \nodata & $-2.67$/$-2.70$ & \nodata & III \\
J04345542+2428531 &           AA Tau    &    K7 & $-1.03$/$-1.10$ & $-0.85$/$-0.89$ & $-0.94$/$-0.97$ & $-0.77$/$-0.78$ &  II \\
J04345693+2258358 &      XEST 08-003   &  M1.5 & $-2.56$/$-2.64$ & $-2.52$/$-2.57$ & $-2.72$/$-2.76$ & $-2.58$/$-2.60$ & III \\
J04350850+2311398 &    \nodata &    M6 & $-2.35$/$-2.35$ & \nodata & $-2.61$/$-2.61$ & \nodata & III \\
J04352020+2232146 &           HO Tau    &  M0.5 & $-1.39$/$-1.45$ & $-1.02$/$-1.05$ & $-1.52$/$-1.55$ & $-0.98$/$-0.99$ &  II \\
J04352089+2254242 &   FF Tau A+B   &    K7 & $-2.61$/$-2.69$ & $-2.74$/$-2.79$ & $-2.81$/$-2.85$ & $-2.86$/$-2.88$ & III \\
J04352450+1751429 & HBC 412 A+B   &    M2 & $-2.59$/$-2.61$ & $-2.76$/$-2.77$ & $-2.73$/$-2.73$ & $-2.86$/$-2.86$ & III \\
J04352737+2414589 &           DN Tau    &    M0 & $-1.34$/$-1.39$ & $-0.94$/$-0.97$ & $-1.18$/$-1.20$ & $-0.77$/$-0.78$ &  II \\
          \nodata &  IRAS 04325+2402 C  & M6--M8\tablenotemark{c} & $-0.86$ & \nodata & $-1.07$ & \nodata &  II \\
J04353539+2408194 &     IRAS 04325+2402 A+B   & K6--M3.5\tablenotemark{c} & $-0.56$ & $1.08$\tablenotemark{b} & $-1.25$ & $1.19$\tablenotemark{b} &   I \\
J04354093+2411087 & CoKu Tau 3 A+B   &    M1 & $-0.75$/$-1.11$ & $-0.89$/$-1.08$ & $-0.84$/$-1.01$ & $-0.96$/$-1.03$ &  II \\
J04354183+2234115 &          KPNO 8   & M5.75 & $-2.38$/$-2.40$ & \nodata & $-2.65$/$-2.66$ & \nodata & III \\
J04354203+2252226 &      XEST 08-033   & M4.75 & $-2.44$/$-2.51$ & $-2.46$/$-2.50$ & $-2.68$/$-2.71$ & $-2.57$/$-2.59$ & III \\
J04354526+2737130 &    \nodata & M9.25 & $-2.31$/$-2.31$ & \nodata & $-2.76$/$-2.76$ & \nodata & III \\
J04354733+2250216 &           HQ Tau    &    K2 & $-0.90$/$-1.08$ & $-0.69$/$-0.79$ & $-0.33$/$-0.42$ & $-0.40$/$-0.43$ &  II \\
J04355109+2252401 &         KPNO 15   & M2.75 & $-2.54$/$-2.62$ & \nodata & $-2.74$/$-2.78$ & \nodata & III \\
J04355143+2249119 &          KPNO 9   &  M8.5 & $-2.26$/$-2.33$ & \nodata & $-2.65$/$-2.69$ & \nodata & III \\
J04355209+2255039 &      XEST 08-047   &  M4.5 & $-2.47$/$-2.55$ & \nodata & $-2.66$/$-2.70$ & \nodata & III \\
J04355277+2254231 &           HP Tau    &    K3 & $-0.70$/$-0.95$ & $-0.40$/$-0.54$ & $-0.76$/$-0.88$ & $-0.35$/$-0.40$ &  II \\
J04355286+2250585 &      XEST 08-049   & M4.25 & $-2.45$/$-2.50$ & $-2.56$/$-2.59$ & $-2.69$/$-2.71$ & $-2.68$/$-2.69$ & III \\
J04355349+2254089 &        HP Tau/G3   &    K7 & $-2.57$/$-2.67$ & \nodata & $-2.74$/$-2.78$ & \nodata & III \\
J04355415+2254134 &        HP Tau/G2   &    G0 & $-2.64$/$-2.76$ & \nodata & $-2.69$/$-2.75$ & \nodata & III \\
J04355684+2254360 & Haro 6-28 A+B   &    M3 & $-1.08$/$-1.25$ & $-0.90$/$-1.00$ & $-1.10$/$-1.19$ & $-0.87$/$-0.91$ &  II \\
J04355892+2238353 &      XEST 09-042   &    M0 & $-2.57$/$-2.59$ & \nodata & $-2.81$/$-2.81$ & \nodata & III \\
J04361030+2159364 &    \nodata &  M8.5 & $-1.43$/$-1.43$ & $-0.94$/$-0.94$ & $-1.44$/$-1.44$ & $-0.82$/$-0.82$ &  II \\
J04361038+2259560 &          CFHT 2   &  M7.5 & $-2.19$/$-2.27$ & \nodata & $-2.55$/$-2.59$ & \nodata & III \\
J04361909+2542589 &          LkCa 14   &    M0 & $-2.70$/$-2.70$ & $-2.78$/$-2.78$ & $-2.82$/$-2.82$ & $-2.86$/$-2.86$ & III \\
J04362151+2351165 &    \nodata & M5.25 & $-1.58$/$-1.63$ & $-1.18$/$-1.21$ & $-1.33$/$-1.36$ & $-0.98$/$-0.99$ &  II \\
J04363893+2258119 &          CFHT 3   & M7.75 & $-2.21$/$-2.28$ & \nodata & $-2.60$/$-2.64$ & \nodata & III \\
J04373705+2331080 &    \nodata &    L0 & $-1.26$/$-1.26$ & \nodata & $-1.87$/$-1.87$ & \nodata & III \\
J04375670+2546229 &            ITG 1   & M3.5--M6\tablenotemark{c} & $-0.77$/$-0.77$ & $-0.73$/$-0.73$ & $-0.47$/$-0.47$ & $-0.60$/$-0.60$ &  II \\
J04380083+2558572 &            ITG 2   & M7.25 & $-2.25$/$-2.39$ & $-2.56$/$-2.63$ & $-2.59$/$-2.65$ & $-2.78$/$-2.81$ & III \\
J04381486+2611399 &    \nodata & M7.25 & $0.14$/$0.14$ & $0.19$/$0.19$ & $-0.68$/$-0.68$ & $-0.14$/$-0.14$ &  II \\
J04381630+2326402 &    \nodata & M4.75 & \nodata & \nodata & \nodata & \nodata & III \\
J04382134+2609137 &           GM Tau    &  M6.5 & $-0.83$/$-1.08$ & $-0.83$/$-0.97$ & $-1.19$/$-1.30$ & $-0.98$/$-1.03$ &  II \\
J04382858+2610494 &           DO Tau    &    M0 & $-0.65$/$-0.86$ & $-0.39$/$-0.50$ & $-0.74$/$-0.83$ & $-0.36$/$-0.40$ &  II \\
J04383528+2610386 & HV Tau A+B  &    M1 & $-2.45$/$-2.56$ & \nodata & $-2.56$/$-2.61$ & \nodata & III \\
          \nodata &  HV Tau C  &    K6 & \nodata & \nodata & $-0.53$ & $0.87$ &  I? \\
J04385859+2336351 &    \nodata & M4.25 & \nodata & $-1.09$/$-1.09$ & \nodata & $-0.95$/$-0.95$ &  II \\
J04385871+2323595 &    \nodata &  M6.5 & \nodata & \nodata & \nodata & \nodata & III \\
J04390163+2336029 &    \nodata &    M6 & \nodata & $-1.36$/$-1.40$ & \nodata & $-1.25$/$-1.26$ &  II \\
J04390396+2544264 &    \nodata & M7.25 & $-1.20$/$-1.27$ & $-0.98$/$-1.01$ & $-0.98$/$-1.01$ & $-0.83$/$-0.84$ &  II \\
J04390525+2337450 &    \nodata & M3.5--M6\tablenotemark{c} & $-0.97$/$-0.97$ & $0.24$/$0.24$ & $-1.10$/$-1.10$ & $0.50$/$0.50$ &  I? \\
J04390637+2334179 &    \nodata &  M7.5 & \nodata & \nodata & \nodata & \nodata & III \\
J04391389+2553208 &     IRAS 04361+2547   & $<$K6\tablenotemark{c} & $0.83$ & \nodata & $0.24$ & \nodata &   I \\
J04391741+2247533 &   VY Tau A+B   &    M0 & $-1.69$/$-1.71$ & $-1.20$/$-1.22$ & $-1.48$/$-1.49$ & $-0.99$/$-1.00$ &  II \\
J04391779+2221034 &          LkCa 15   &    K5 & $-1.63$/$-1.68$ & $-0.92$/$-0.95$ & $-1.59$/$-1.62$ & $-0.73$/$-0.74$ &  II \\
J04392090+2545021 &   GN Tau A+B   &  M2.5 & $-0.95$/$-1.20$ & $-0.86$/$-1.00$ & $-1.07$/$-1.18$ & $-0.89$/$-0.94$ &  II \\
J04393364+2359212 &    \nodata &    M5 & $-1.09$/$-1.14$ & $-0.93$/$-0.96$ & $-0.89$/$-0.92$ & $-0.81$/$-0.82$ &  II \\
J04393519+2541447 &     IRAS 04365+2535   & $<$K6\tablenotemark{c} & $1.95$ & \nodata & $0.78$ & \nodata &   I \\
J04394488+2601527 &           ITG 15   &    M5 & $-1.46$/$-1.65$ & $-0.95$/$-1.05$ & $-1.31$/$-1.40$ & $-0.76$/$-0.79$ &  II \\
J04394748+2601407 &          CFHT 4   &    M7 & $-0.99$/$-1.21$ & $-0.81$/$-0.93$ & $-0.93$/$-1.03$ & $-0.74$/$-0.78$ &  II \\
          \nodata &     IRAS 04368+2557   & \nodata & \nodata & \nodata & $1.66$ & $2.23$ &   0 \\
J04395574+2545020 &        IC2087IR   & $<$K6\tablenotemark{c} & $-0.26$ & \nodata & \nodata & \nodata &   I \\
J04400067+2358211 &    \nodata &    M6 & $-1.50$/$-1.50$ & $-0.91$/$-0.91$ & $-1.46$/$-1.46$ & $-0.74$/$-0.74$ &  II \\
J04400174+2556292 &    \nodata &  M5.5 & $-2.11$/$-2.32$ & $-2.18$/$-2.29$ & $-2.52$/$-2.62$ & $-2.37$/$-2.41$ & III \\
J04400800+2605253 &     IRAS 04370+2559   & K6--M3.5\tablenotemark{c} & $-0.64$/$-1.27$ & $-0.41$/$-0.75$ & $-0.52$/$-0.81$ & $-0.30$/$-0.42$ &  II \\
J04403979+2519061 &    \nodata & M5.25 & $-2.32$/$-2.42$ & $-1.83$/$-1.88$ & $-2.61$/$-2.65$ & $-1.82$/$-1.84$ &  II \\
J04404950+2551191 &           JH 223   &    M2 & $-1.51$/$-1.58$ & $-1.21$/$-1.25$ & $-1.52$/$-1.55$ & $-1.14$/$-1.16$ &  II \\
J04410424+2557561 &        Haro 6-32   &    M5 & $-2.45$/$-2.50$ & $-2.74$/$-2.77$ & $-2.73$/$-2.76$ & $-2.93$/$-2.94$ & III \\
J04410470+2451062 &   IW Tau A+B   &    K7 & $-2.60$/$-2.66$ & $-2.74$/$-2.77$ & $-2.75$/$-2.77$ & $-2.84$/$-2.85$ & III \\
J04410826+2556074 &          ITG 33A   &    M3 & $-0.39$/$-0.78$ & $-0.40$/$-0.60$ & $-0.61$/$-0.78$ & $-0.49$/$-0.56$ &  II \\
J04411078+2555116 &           ITG 34   &  M5.5 & $-1.17$/$-1.27$ & $-0.98$/$-1.04$ & $-1.04$/$-1.08$ & $-0.88$/$-0.90$ &  II \\
J04411267+2546354 &     IRAS 04381+2540   & K6--M3.5\tablenotemark{c} & $1.37$ & $1.05$ & $1.07$ & $0.84$ &   I \\
J04411681+2840000 &       CoKu Tau/4   &  M1.5 & $-2.42$/$-2.58$ & $-0.43$/$-0.52$ & $-2.46$/$-2.54$ & $0.06$/$0.03$ &  II \\
J04412464+2543530 &           ITG 40   &  M3.5 & $-0.72$/$-1.84$ & $-0.51$/$-1.11$ & $-1.06$/$-1.58$ & $-0.60$/$-0.81$ &  II \\
J04413882+2556267 &     IRAS 04385+2550   &    M0 & $-0.46$/$-0.83$ & $-0.05$/$-0.25$ & $-0.27$/$-0.45$ & $0.14$/$0.07$ &  II \\
J04414489+2301513 &    \nodata &  M8.5 & $-1.24$/$-1.28$ & \nodata & $-1.40$/$-1.41$ & \nodata &  II \\
J04414565+2301580 &    \nodata &  M4.5 & $-2.33$/$-2.35$ & \nodata & \nodata & \nodata & III \\
J04414825+2534304 &    \nodata & M7.75 & $-0.88$/$-0.99$ & $-0.60$/$-0.66$ & $-0.76$/$-0.81$ & $-0.47$/$-0.49$ &  II \\
J04420548+2522562 & LkHa 332/G2 A+B   &    M0 & $-2.41$/$-2.59$ & $-2.48$/$-2.57$ & $-2.59$/$-2.67$ & $-2.57$/$-2.61$ & III \\
J04420732+2523032 & LkHa 332/G1 A+B   &    M1 & $-2.45$/$-2.65$ & \nodata & $-2.67$/$-2.76$ & \nodata & III \\
J04420777+2523118 & V955 Tau A+B   &    K7 & $-0.92$/$-1.16$ & $-0.90$/$-1.02$ & $-1.03$/$-1.14$ & $-0.94$/$-0.98$ &  II \\
J04422101+2520343 &          CIDA 7   & M4.75 & $-1.09$/$-1.13$ & $-0.59$/$-0.62$ & $-0.88$/$-0.90$ & $-0.38$/$-0.39$ &  II \\
J04423769+2515374 &           DP Tau    &  M0.5 & $-0.34$/$-0.55$ & $-0.21$/$-0.33$ & $-0.32$/$-0.41$ & $-0.17$/$-0.21$ &  II \\
J04430309+2520187 &           GO Tau    &    M0 & $-1.41$/$-1.49$ & $-0.96$/$-1.00$ & $-1.01$/$-1.05$ & $-0.68$/$-0.69$ &  II \\
J04432023+2940060 &         CIDA 14   &    M5 & $-1.49$/$-1.52$ & $-1.40$/$-1.41$ & $-1.32$/$-1.34$ & $-1.30$/$-1.31$ &  II \\
J04442713+2512164 &     IRAS 04414+2506   & M7.25 & $-0.61$/$-0.70$ & $-0.38$/$-0.43$ & $-0.63$/$-0.67$ & $-0.33$/$-0.35$ &  II \\
J04455129+1555496 &          HD 30171  &    G5 & $-2.72$/$-2.75$ & \nodata & $-2.80$/$-2.81$ & \nodata & III \\
J04455134+1555367 &     IRAS 04429+1550  &  M2.5 & $-1.09$/$-1.16$ & $-0.35$/$-0.39$ & $-0.76$/$-0.79$ & $-0.03$/$-0.04$ &  II \\
J04464260+2459034 &   RXJ 04467+2459   &    M4 & $-2.48$/$-2.48$ & \nodata & $-2.71$/$-2.71$ & \nodata & III \\
J04465305+1700001 &           DQ Tau    &    M0 & $-0.79$/$-0.90$ & \nodata & $-0.70$/$-0.76$ & \nodata &  II \\
J04465897+1702381 & Haro 6-37 A   &    K7 & $-1.11$/$-1.35$ & \nodata & $-1.23$/$-1.34$ & \nodata &  II \\
J04465897+1702381 & Haro 6-37 B   &    M1 & $-0.85$ & \nodata & $-0.70$ & \nodata &  II \\
J04470620+1658428 &           DR Tau    &    K5 & $-0.58$/$-0.74$ & \nodata & \nodata & \nodata &  II \\
J04474859+2925112 &           DS Tau    &    K5 & $-1.26$/$-1.38$ & \nodata & $-1.17$/$-1.23$ & \nodata &  II \\
J04484189+1703374 &    \nodata &    M7 & $-2.36$/$-2.36$ & \nodata & $-2.65$/$-2.65$ & \nodata & III \\
J04514737+3047134 &   UY Aur A+B   &    M0 & $-0.41$/$-0.58$ & \nodata & $-0.36$/$-0.44$ & \nodata &  II \\
J04520668+3047175 &     IRAS 04489+3042   &    M4 & $0.24$/$-0.49$ & \nodata & $-0.25$/$-0.59$ & \nodata &   I \\
J04551098+3021595 &           GM Aur   &    K7 & $-1.92$/$-1.94$ & $-0.64$/$-0.65$ & $-1.73$/$-1.74$ & $-0.24$/$-0.24$ &  II \\
J04552333+3027366 &    \nodata & M6.25 & $-2.33$/$-2.39$ & \nodata & $-2.65$/$-2.68$ & \nodata & III \\
J04553695+3017553 &          LkCa 19   &    K0 & $-2.72$/$-2.78$ & $-2.46$/$-2.49$ & $-2.77$/$-2.79$ & $-2.41$/$-2.42$ & III \\
J04554046+3039057 &    \nodata & M5.25 & $-2.41$/$-2.42$ & \nodata & $-2.61$/$-2.62$ & \nodata & III \\
J04554535+3019389 &    \nodata & M4.75 & $-1.54$/$-1.54$ & $-1.33$/$-1.33$ & $-1.43$/$-1.43$ & $-1.23$/$-1.23$ &  II \\
J04554582+3033043 &           AB Aur   &    B9 & \nodata & \nodata & \nodata & \nodata &  II \\
J04554757+3028077 &    \nodata & M4.75 & $-2.40$/$-2.40$ & \nodata & $-2.64$/$-2.64$ & \nodata & III \\
J04554801+3028050 &    \nodata &  M5.6 & $-1.28$/$-1.28$ & $-0.91$/$-0.91$ & $-1.28$/$-1.28$ & $-0.82$/$-0.82$ &  II \\
J04554820+3030160 &      XEST 26-052   &  M4.5 & $-2.44$/$-2.44$ & \nodata & $-2.63$/$-2.63$ & \nodata & III \\
J04554969+3019400 &    \nodata &    M6 & $-1.91$/$-1.91$ & $-1.43$/$-1.43$ & $-2.02$/$-2.02$ & $-1.35$/$-1.35$ &  II \\
J04555288+3006523 &    \nodata & M5.25 & $-2.44$/$-2.47$ & \nodata & $-2.68$/$-2.70$ & \nodata & III \\
J04555605+3036209 &      XEST 26-062   &    M4 & $-1.29$/$-1.37$ & $-0.75$/$-0.80$ & $-1.12$/$-1.16$ & $-0.54$/$-0.56$ &  II \\
J04555636+3049374 &    \nodata &    M5 & $-2.43$/$-2.44$ & \nodata & $-2.66$/$-2.67$ & \nodata & III \\
J04555938+3034015 &           SU Aur   &    G2 & $-1.20$/$-1.33$ & \nodata & \nodata & \nodata &  II \\
J04560118+3026348 &          XEST26-071  &  M3.5 & $-1.34$/$-1.39$ & $-1.25$/$-1.28$ & $-1.24$/$-1.27$ & $-1.18$/$-1.20$ &  II \\
J04560201+3021037 &          HBC 427   &    K5 & $-2.72$/$-2.75$ & $-2.69$/$-2.71$ & $-2.77$/$-2.79$ & $-2.71$/$-2.72$ & III \\
J04574903+3015195 &    \nodata & M9.25 & $-2.29$/$-2.29$ & \nodata & $-2.76$/$-2.76$ & \nodata & III \\
J04584626+2950370 &   MWC 480  &    A2 & \nodata & \nodata & \nodata & \nodata &  II \\
J05030659+2523197 &         V836 Tau    &    K7 & $-1.51$/$-1.55$ & $-1.04$/$-1.06$ & $-1.14$/$-1.16$ & $-0.76$/$-0.77$ &  II \\
J05044139+2509544 &          CIDA 8   &  M3.5 & $-1.63$/$-1.74$ & $-1.18$/$-1.24$ & $-1.47$/$-1.52$ & $-0.99$/$-1.01$ &  II \\
J05052286+2531312 &          CIDA 9   &    K8 & $0.19$ & \nodata & $-0.37$ & \nodata &  II \\
J05061674+2446102 &         CIDA 10   &    M4 & $-2.50$/$-2.54$ & \nodata & $-2.66$/$-2.67$ & \nodata & III \\
J05062332+2432199 &         CIDA 11   &  M3.5 & $-1.62$/$-1.66$ & \nodata & $-1.38$/$-1.40$ & \nodata &  II \\
J05064662+2104296 &    \nodata & M5.25 & $-2.40$/$-2.42$ & \nodata & $-2.67$/$-2.68$ & \nodata & III \\
J05071206+2437163 &   RXJ 05072+2437   &    K6 & $-2.68$/$-2.71$ & \nodata & $-2.76$/$-2.77$ & \nodata & III \\
J05074953+3024050 &   RW Aur A+B   &    K3 & $-0.85$/$-0.96$ & \nodata & $-0.56$/$-0.61$ & \nodata &  II \\
J05075496+2500156 &         CIDA 12   &    M4 & $-1.59$/$-1.62$ & \nodata & $-1.31$/$-1.32$ & \nodata &  II \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Because this multiple system is unresolved at 24~\micron, 
this slope was computed with the total flux of the system in the band
at shorter wavelengths.}
\tablenotetext{c}{The spectral type bin in which this source was placed
in Table~\ref{tab:sed} based on its bolometric luminosity.}
\tablecomments{Entries consist of observed and dereddened values, 
respectively. Only the observed values are listed if extinction estimates
are unavailable.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Statistics of SED Classes\label{tab:sed}}
\tablehead{
\colhead{} &
\multicolumn{3}{c}{All of Taurus} &
\colhead{} &
\multicolumn{3}{c}{XEST Fields} \\
\cline{2-4} \cline{6-8}
\colhead{Spectral Type\tablenotemark{b}} &
\colhead{I} &
\colhead{II} &
\colhead{III} &
\colhead{} &
\colhead{I} &
\colhead{II} &
\colhead{III}}
\startdata
                    $<$K6 &  10 &  23 &   8 &  &   9 &  14 &   3  \\
  $\geq$K6 and $\leq$M3.5 &  22 &  90 &  40 &  &  19 &  56 &  23  \\
        $>$M3.5 and $<$M6 &   5 &  44 &  42 &  &   2 &  20 &  23  \\
    $\geq$M6 and $\leq$M8 &   3 &  18 &  25 &  &   1 &   7 &  12  \\
                    $>$M8 &   0 &   9 &  11 &  &   0 &   3 &   3  \\
                    Total &  42 & 184 & 126 &  &  31 & 100 &  64  \\
\enddata
\tablenotetext{a}{Spectral types have been estimated from bolometric 
luminosities for stars that lack spectral classifications, most of which
are class~I sources. The spectral type bins in which these sources appear are
indicated in Table~\ref{tab:alpha}.}
\end{deluxetable}

\begin{deluxetable}{lrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Photometry for Probable Members of 
$\eta$~Cha\label{tab:eta1}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date}} 
\startdata
   1 &  7.18$\pm$0.02 &  7.20$\pm$0.02 &  7.13$\pm$0.03 &  7.09$\pm$0.03 & 2004 Jun 10 \\
   2 &            out &            out &  5.63$\pm$0.03 &            out & 2004 Jun 10 \\
   3 &  9.28$\pm$0.02 &  9.23$\pm$0.02 &  9.11$\pm$0.03 &  9.18$\pm$0.03 & 2004 Jun 10 \\
   4 &  8.46$\pm$0.02 &  8.44$\pm$0.02 &  8.37$\pm$0.03 &  8.37$\pm$0.03 & 2004 Jun 10 \\
   5 &  9.62$\pm$0.02 &  9.51$\pm$0.02 &  9.36$\pm$0.03 &  8.95$\pm$0.03 & 2004 Jun 10 \\
   6 &  9.19$\pm$0.02 &  9.11$\pm$0.02 &  9.09$\pm$0.03 &  9.04$\pm$0.03 & 2004 Jun 10 \\
   7 &  7.53$\pm$0.02 &  7.54$\pm$0.02 &  7.48$\pm$0.03 &  7.48$\pm$0.03 & 2004 Jun 10 \\
   8 &            sat &            sat &  5.38$\pm$0.03 &  5.41$\pm$0.03 & 2004 Jun 10 \\
   9 &  8.98$\pm$0.02 &  8.79$\pm$0.02 &  8.55$\pm$0.03 &  7.99$\pm$0.03 & 2004 Jun 10 \\
  10 &  8.59$\pm$0.02 &  8.60$\pm$0.02 &  8.53$\pm$0.03 &  8.52$\pm$0.03 & 2004 Jun 10 \\
  11 &  7.10$\pm$0.02 &  6.85$\pm$0.02 &  6.56$\pm$0.03 &  5.93$\pm$0.03 & 2004 Jun 10 \\
  12 &  8.19$\pm$0.02 &  8.15$\pm$0.02 &  8.10$\pm$0.03 &  8.10$\pm$0.03 & 2004 Jun 10 \\
  13 &  6.98$\pm$0.02 &  6.96$\pm$0.02 &  6.95$\pm$0.03 &  6.94$\pm$0.03 & 2004 Jun 10 \\
  14 & 10.53$\pm$0.02 & 10.28$\pm$0.02 & 10.04$\pm$0.03 &  9.51$\pm$0.03 & 2004 Jun 10 \\
  15 &  8.40$\pm$0.02 &  7.90$\pm$0.02 &  7.41$\pm$0.03 &  6.54$\pm$0.03 & 2004 Jun 10 \\
  16 & 11.02$\pm$0.02 & 10.74$\pm$0.02 & 10.44$\pm$0.03 &  9.79$\pm$0.03 & 2004 Jun 10 \\
  17 & 10.09$\pm$0.02 &  9.97$\pm$0.02 &  9.93$\pm$0.03 &  9.92$\pm$0.03 & 2004 Jun 10 \\
  18 & 10.57$\pm$0.02 & 10.44$\pm$0.02 & 10.41$\pm$0.03 & 10.35$\pm$0.03 & 2004 Jun 10 \\
\enddata
\tablenotetext{a}{Identifications from \citet{mam99} and \citet{ls04}.}
\end{deluxetable}

\begin{deluxetable}{lrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS Photometry for Probable Members of
$\eta$~Cha\label{tab:eta2}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{[24]} &
\colhead{Date}}
\startdata
   1 &  7.07$\pm$0.05 & 2005 Mar 9 \\             
     &  7.01$\pm$0.04 & 2005 Apr 8 \\             
   2 &  4.37$\pm$0.04 & 2004 Feb 21 \\             
     &  4.40$\pm$0.04 & 2005 Apr 8 \\             
   3 &  8.68$\pm$0.05 & 2005 Mar 9 \\             
     &  8.65$\pm$0.07 & 2005 Apr 8 \\             
   4 &  7.62$\pm$0.05 & 2005 Mar 8 \\             
     &  7.73$\pm$0.04 & 2005 Apr 8 \\             
     &  7.62$\pm$0.04 & 2008 May 18 \\             
   5 &  5.18$\pm$0.04 & 2004 Feb 21 \\             
     &  5.10$\pm$0.04 & 2005 Apr 8 \\             
   6 &  8.84$\pm$0.05 & 2005 Apr 8 \\             
   7 &  7.47$\pm$0.05 & 2005 Mar 8 \\             
     &  7.39$\pm$0.04 & 2005 Apr 8 \\             
     &  7.36$\pm$0.04 & 2008 May 18 \\             
   8 &  5.50$\pm$0.04 & 2005 Mar 8 \\             
     &  5.39$\pm$0.04 & 2005 Apr 8 \\             
     &  5.41$\pm$0.04 & 2008 May 18 \\             
   9 &  5.40$\pm$0.04 & 2005 Apr 8 \\             
  10 &  8.40$\pm$0.05 & 2005 Apr 8 \\             
  11 &  3.81$\pm$0.05 & 2004 Feb 21 \\             
     &  3.61$\pm$0.04 & 2004 Sep 18 \\             
     &  3.75$\pm$0.04 & 2005 Apr 8 \\             
     &  3.68$\pm$0.04 & 2008 May 18 \\             
  12 &  7.95$\pm$0.05 & 2004 Jun 22 \\             
     &  7.91$\pm$0.04 & 2005 Apr 8 \\             
  13 &  6.99$\pm$0.04 & 2005 Mar 9 \\             
     &  7.00$\pm$0.04 & 2005 Apr 8 \\             
  14 &  7.18$\pm$0.04 & 2005 Apr 8 \\             
  15 &  3.40$\pm$0.04 & 2005 Mar 8 \\             
     &  3.53$\pm$0.04 & 2005 Apr 8 \\             
     &  3.47$\pm$0.04 & 2008 May 18 \\             
  16 &  7.17$\pm$0.04 & 2005 Apr 8 \\             
  17 &  9.81$\pm$0.17 & 2008 May 18 \\             
  18 &            out &    \nodata \\             
\enddata
\tablenotetext{a}{Identifications from \citet{mam99} and \citet{ls04}.}
\end{deluxetable}

\begin{deluxetable}{lrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS Photometry for Probable Members of 
$\epsilon$~Cha\label{tab:eps}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{[24]} &
\colhead{Date}}
\startdata
1 & \nodata & \nodata \\
2 & 4.99$\pm$0.04  &  2006 Feb 22 \\
3+4+5+6 & sat & \nodata \\
7 & 2.1$\pm$0.2 & 2006 Feb 22 \\
8 & 6.69$\pm$0.04 & 2006 Feb 27 \\
9 & 9.9$\pm$0.2 & 2006 Feb 27 \\
10 & 6.68$\pm$0.04 & 2006 Feb 27 \\
11 & 5.30$\pm$0.04  & 2006 Feb 27 \\
12 & 9.8$\pm$0.2 & 2006 Feb 27 \\
\enddata
\tablenotetext{a}{Identifications from \citet{fei03} and \citet{luh04eta}.}
\end{deluxetable}

\begin{deluxetable}{lrrrrlrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Probable Members of 
TWA\label{tab:twa}}
\tablehead{
\colhead{TWA} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} &
\colhead{[24]} &
\colhead{Date}}
\startdata
   1 &  7.14$\pm$0.02 &  7.04$\pm$0.02 &  6.90$\pm$0.03 &  5.98$\pm$0.03 & 2003 Dec 20 &  1.24$\pm$0.04 & 2004 Feb 2 \\
   2 &            out &            out &            out &            out &    \nodata &  6.37$\pm$0.04 & 2004 Jan 30 \\
   3 &  6.49$\pm$0.02 &  6.37$\pm$0.02 &  6.15$\pm$0.03 &  5.15$\pm$0.03 & 2004 May 27 &  1.62$\pm$0.04 & 2004 Feb 2 \\
   4 &  5.59$\pm$0.02 &  5.54$\pm$0.02 &  5.43$\pm$0.03 &  4.79$\pm$0.03 & 2003 Dec 20 &            sat &    \nodata \\
   5 &            out &            out &            out &            out &    \nodata &  6.35$\pm$0.04 & 2004 Feb 2 \\
   6 &            out &            out &            out &            out &    \nodata &  7.66$\pm$0.04 & 2004 May 9 \\
   7 &            out &            out &            out &            out &    \nodata &  5.97$\pm$0.04 & 2004 Jan 30 \\
  8A &            out &            out &            out &            out &    \nodata &  6.98$\pm$0.04 & 2004 Jan 31 \\
  8B &            out &            out &            out &            out &    \nodata &  8.17$\pm$0.05 & 2004 Jan 31 \\
   9 &            out &            out &            out &            out &    \nodata &  7.21$\pm$0.04 & 2004 Feb 2 \\
  10 &            out &            out &            out &            out &    \nodata &  7.75$\pm$0.04 & 2004 Feb 20 \\
11A+B &            out &            out &            out &            out &    \nodata &  0.97$\pm$0.04 & 2004 Jan 31 \\
 11C &            out &  8.61$\pm$0.02 &            out &  8.52$\pm$0.03 & 2007 Aug 7 &  8.23$\pm$0.08 & 2004 Jan 31 \\
  13 &            out &            out &            out &            out &    \nodata &  6.55$\pm$0.05 & 2004 Jun 21 \\
  14 &            out &            out &            out &            out &    \nodata &  8.11$\pm$0.05 & 2004 Feb 20 \\
  15 &            out &            out &            out &            out &    \nodata &  8.41$\pm$0.06 & 2004 Feb 20 \\
  16 &            out &            out &            out &            out &    \nodata &  7.84$\pm$0.05 & 2004 Feb 20 \\
  20 &            out &            out &            out &            out &    \nodata &  8.01$\pm$0.05 & 2006 Feb 20 \\
  21 &            out &            out &            out &            out &    \nodata &  7.09$\pm$0.04 & 2005 Jan 31,2006 Feb 27 \\
  23 &            out &            out &            out &            out &    \nodata &  7.35$\pm$0.04 & 2005 Feb 1 \\
  25 &            out &            out &            out &            out &    \nodata &  7.07$\pm$0.05 & 2005 Jun 26 \\
  26 & 10.93$\pm$0.02 & 10.81$\pm$0.02 & 10.71$\pm$0.03 & 10.61$\pm$0.03 & 2005 Jun 10 & 10.31$\pm$0.07 & 2005 Feb 1 \\
  27 & 11.30$\pm$0.02 & 10.98$\pm$0.02 & 10.70$\pm$0.03 & 10.18$\pm$0.03 & 2005 Jun 14 &  8.10$\pm$0.04 & 2005 Jan 27 \\
  28 & 11.19$\pm$0.02 & 10.80$\pm$0.02 & 10.45$\pm$0.03 &  9.95$\pm$0.03 & 2007 Jul 4 &  8.09$\pm$0.04 & 2007 Jul 12 \\
  29 & 12.72$\pm$0.02 & 12.64$\pm$0.02 & 12.56$\pm$0.03 & 12.51$\pm$0.03 & 2009 Mar 19 &            out &    \nodata \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Colors of Young Stellar Photospheres\label{tab:colors}}
\tablehead{
\colhead{Spectral Type} &
\colhead{$J-H$} &
\colhead{$H-K_s$} &
\colhead{$K_s-[3.6]$} &
\colhead{$[3.6]-[4.5]$} &
\colhead{$[4.5]-[5.8]$} &
\colhead{$[5.8]-[8.0]$} &
\colhead{$[8.0]-[24]$}}
\startdata
 K4 & 0.53 & 0.10 & 0.06 & 0.00 & 0.04 & 0.00 & 0.04 \\
 K5 & 0.61 & 0.12 & 0.08 & 0.00 & 0.04 & 0.00 & 0.06 \\
 K6 & 0.66 & 0.14 & 0.10 & 0.00 & 0.04 & 0.00 & 0.08 \\
 K7 & 0.68 & 0.15 & 0.10 & 0.00 & 0.04 & 0.00 & 0.11 \\
 M0 & 0.70 & 0.16 & 0.10 & 0.00 & 0.04 & 0.00 & 0.13 \\
 M1 & 0.71 & 0.18 & 0.11 & 0.01 & 0.04 & 0.00 & 0.15 \\
 M2 & 0.70 & 0.20 & 0.14 & 0.03 & 0.04 & 0.00 & 0.17 \\
 M3 & 0.68 & 0.22 & 0.17 & 0.05 & 0.04 & 0.00 & 0.19 \\
 M4 & 0.63 & 0.26 & 0.20 & 0.07 & 0.04 & 0.00 & 0.21 \\
 M5 & 0.56 & 0.29 & 0.28 & 0.09 & 0.04 & 0.00 & 0.23 \\
 M6 & 0.55 & 0.33 & 0.39 & 0.11 & 0.04 & 0.00 & 0.25 \\
 M7 & 0.59 & 0.37 & 0.42 & 0.12 & 0.05 & 0.00 & 0.27 \\
 M8 & 0.65 & 0.44 & 0.52 & 0.12 & 0.07 & 0.03 & 0.29 \\
 M9 & 0.72 & 0.55 & 0.63 & 0.14 & 0.13 & 0.12 & 0.31 \\
 L0 & 0.98 & 0.66 & 0.72 & 0.16 & 0.22 & 0.25 & 0.33 \\
\enddata
\end{deluxetable}
